On the Emergence of Ergodic Dynamics in Unique Games

The Unique Games Conjecture (UGC) constitutes a highly dynamic subarea within computational complexity theory, intricately linked to the outstanding P versus NP problem. Despite multiple insightful results in the past few years, a proof for the conjecture remains elusive. In this work, we construct a novel dynamical systems-based approach for studying unique games and, more generally, the field of computational complexity. We propose a family of dynamical systems whose equilibria correspond to solutions of unique games and prove that unsatisfiable instances lead to ergodic dynamics. Moreover, as the instance hardness increases, the weight of the invariant measure in the vicinity of the optimal assignments scales polynomially, sub-exponentially, or exponentially depending on the value gap. We numerically reproduce a previously hypothesized hardness plot associated with the UGC. Our results indicate that the UGC is likely true, subject to our proposed conjectures that link dynamical systems theory with computational complexity.

==> tikz/average_fsle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=10.874in,
% height=9.084in,
% at={(1.824in,1.226in)},
% scale only axis,
xmin=1,
xmax=4,
% xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=0.000932,
ymax=0.1019,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={Average FSLE},
% axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.1019\\
2	0.0456\\
3	0.0128\\
4	0.000932\\
};
\end{axis}

% \begin{axis}[%
% width=14.031in,
% height=11.146in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> tikz/bb_extrapolation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% axis on top,
label style = {font=\large},
xmin=0.4995,
xmax=1.0005,
% xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$1-\epsilon$},
ymin=-0.000515463917525773,
ymax=1.00051546391753,
% ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\delta$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={k=30},
% anchor = origin,
% rotate around={-90:(current axis.origin)},
]
\addplot [forget plot] graphics [xmin=0.4995, xmax=1.0005, ymin=1.00051546391753, ymax=-0.000515463917525773,
] {tikz/bb_extrapolation-1.png};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.45	0.45\\
0.451	0.451\\
0.452	0.452\\
0.453	0.453\\
0.454	0.454\\
0.455	0.455\\
0.456	0.456\\
0.457	0.457\\
0.458	0.458\\
0.459	0.459\\
0.46	0.46\\
0.461	0.461\\
0.462	0.462\\
0.463	0.463\\
0.464	0.464\\
0.465	0.465\\
0.466	0.466\\
0.467	0.467\\
0.468	0.468\\
0.469	0.469\\
0.47	0.47\\
0.471	0.471\\
0.472	0.472\\
0.473	0.473\\
0.474	0.474\\
0.475	0.475\\
0.476	0.476\\
0.477	0.477\\
0.478	0.478\\
0.479	0.479\\
0.48	0.48\\
0.481	0.481\\
0.482	0.482\\
0.483	0.483\\
0.484	0.484\\
0.485	0.485\\
0.486	0.486\\
0.487	0.487\\
0.488	0.488\\
0.489	0.489\\
0.49	0.49\\
0.491	0.491\\
0.492	0.492\\
0.493	0.493\\
0.494	0.494\\
0.495	0.495\\
0.496	0.496\\
0.497	0.497\\
0.498	0.498\\
0.499	0.499\\
0.5	0.5\\
0.501	0.501\\
0.502	0.502\\
0.503	0.503\\
0.504	0.504\\
0.505	0.505\\
0.506	0.506\\
0.507	0.507\\
0.508	0.508\\
0.509	0.509\\
0.51	0.51\\
0.511	0.511\\
0.512	0.512\\
0.513	0.513\\
0.514	0.514\\
0.515	0.515\\
0.516	0.516\\
0.517	0.517\\
0.518	0.518\\
0.519	0.519\\
0.52	0.52\\
0.521	0.521\\
0.522	0.522\\
0.523	0.523\\
0.524	0.524\\
0.525	0.525\\
0.526	0.526\\
0.527	0.527\\
0.528	0.528\\
0.529	0.529\\
0.53	0.53\\
0.531	0.531\\
0.532	0.532\\
0.533	0.533\\
0.534	0.534\\
0.535	0.535\\
0.536	0.536\\
0.537	0.537\\
0.538	0.538\\
0.539	0.539\\
0.54	0.54\\
0.541	0.541\\
0.542	0.542\\
0.543	0.543\\
0.544	0.544\\
0.545	0.545\\
0.546	0.546\\
0.547	0.547\\
0.548	0.548\\
0.549	0.549\\
0.55	0.55\\
0.551	0.551\\
0.552	0.552\\
0.553	0.553\\
0.554	0.554\\
0.555	0.555\\
0.556	0.556\\
0.557	0.557\\
0.558	0.558\\
0.559	0.559\\
0.56	0.56\\
0.561	0.561\\
0.562	0.562\\
0.563	0.563\\
0.564	0.564\\
0.565	0.565\\
0.566	0.566\\
0.567	0.567\\
0.568	0.568\\
0.569	0.569\\
0.57	0.57\\
0.571	0.571\\
0.572	0.572\\
0.573	0.573\\
0.574	0.574\\
0.575	0.575\\
0.576	0.576\\
0.577	0.577\\
0.578	0.578\\
0.579	0.579\\
0.58	0.58\\
0.581	0.581\\
0.582	0.582\\
0.583	0.583\\
0.584	0.584\\
0.585	0.585\\
0.586	0.586\\
0.587	0.587\\
0.588	0.588\\
0.589	0.589\\
0.59	0.59\\
0.591	0.591\\
0.592	0.592\\
0.593	0.593\\
0.594	0.594\\
0.595	0.595\\
0.596	0.596\\
0.597	0.597\\
0.598	0.598\\
0.599	0.599\\
0.6	0.6\\
0.601	0.601\\
0.602	0.602\\
0.603	0.603\\
0.604	0.604\\
0.605	0.605\\
0.606	0.606\\
0.607	0.607\\
0.608	0.608\\
0.609	0.609\\
0.61	0.61\\
0.611	0.611\\
0.612	0.612\\
0.613	0.613\\
0.614	0.614\\
0.615	0.615\\
0.616	0.616\\
0.617	0.617\\
0.618	0.618\\
0.619	0.619\\
0.62	0.62\\
0.621	0.621\\
0.622	0.622\\
0.623	0.623\\
0.624	0.624\\
0.625	0.625\\
0.626	0.626\\
0.627	0.627\\
0.628	0.628\\
0.629	0.629\\
0.63	0.63\\
0.631	0.631\\
0.632	0.632\\
0.633	0.633\\
0.634	0.634\\
0.635	0.635\\
0.636	0.636\\
0.637	0.637\\
0.638	0.638\\
0.639	0.639\\
0.64	0.64\\
0.641	0.641\\
0.642	0.642\\
0.643	0.643\\
0.644	0.644\\
0.645	0.645\\
0.646	0.646\\
0.647	0.647\\
0.648	0.648\\
0.649	0.649\\
0.65	0.65\\
0.651	0.651\\
0.652	0.652\\
0.653	0.653\\
0.654	0.654\\
0.655	0.655\\
0.656	0.656\\
0.657	0.657\\
0.658	0.658\\
0.659	0.659\\
0.66	0.66\\
0.661	0.661\\
0.662	0.662\\
0.663	0.663\\
0.664	0.664\\
0.665	0.665\\
0.666	0.666\\
0.667	0.667\\
0.668	0.668\\
0.669	0.669\\
0.67	0.67\\
0.671	0.671\\
0.672	0.672\\
0.673	0.673\\
0.674	0.674\\
0.675	0.675\\
0.676	0.676\\
0.677	0.677\\
0.678	0.678\\
0.679	0.679\\
0.68	0.68\\
0.681	0.681\\
0.682	0.682\\
0.683	0.683\\
0.684	0.684\\
0.685	0.685\\
0.686	0.686\\
0.687	0.687\\
0.688	0.688\\
0.689	0.689\\
0.69	0.69\\
0.691	0.691\\
0.692	0.692\\
0.693	0.693\\
0.694	0.694\\
0.695	0.695\\
0.696	0.696\\
0.697	0.697\\
0.698	0.698\\
0.699	0.699\\
0.7	0.7\\
0.701	0.701\\
0.702	0.702\\
0.703	0.703\\
0.704	0.704\\
0.705	0.705\\
0.706	0.706\\
0.707	0.707\\
0.708	0.708\\
0.709	0.709\\
0.71	0.71\\
0.711	0.711\\
0.712	0.712\\
0.713	0.713\\
0.714	0.714\\
0.715	0.715\\
0.716	0.716\\
0.717	0.717\\
0.718	0.718\\
0.719	0.719\\
0.72	0.72\\
0.721	0.721\\
0.722	0.722\\
0.723	0.723\\
0.724	0.724\\
0.725	0.725\\
0.726	0.726\\
0.727	0.727\\
0.728	0.728\\
0.729	0.729\\
0.73	0.73\\
0.731	0.731\\
0.732	0.732\\
0.733	0.733\\
0.734	0.734\\
0.735	0.735\\
0.736	0.736\\
0.737	0.737\\
0.738	0.738\\
0.739	0.739\\
0.74	0.74\\
0.741	0.741\\
0.742	0.742\\
0.743	0.743\\
0.744	0.744\\
0.745	0.745\\
0.746	0.746\\
0.747	0.747\\
0.748	0.748\\
0.749	0.749\\
0.75	0.75\\
0.751	0.751\\
0.752	0.752\\
0.753	0.753\\
0.754	0.754\\
0.755	0.755\\
0.756	0.756\\
0.757	0.757\\
0.758	0.758\\
0.759	0.759\\
0.76	0.76\\
0.761	0.761\\
0.762	0.762\\
0.763	0.763\\
0.764	0.764\\
0.765	0.765\\
0.766	0.766\\
0.767	0.767\\
0.768	0.768\\
0.769	0.769\\
0.77	0.77\\
0.771	0.771\\
0.772	0.772\\
0.773	0.773\\
0.774	0.774\\
0.775	0.775\\
0.776	0.776\\
0.777	0.777\\
0.778	0.778\\
0.779	0.779\\
0.78	0.78\\
0.781	0.781\\
0.782	0.782\\
0.783	0.783\\
0.784	0.784\\
0.785	0.785\\
0.786	0.786\\
0.787	0.787\\
0.788	0.788\\
0.789	0.789\\
0.79	0.79\\
0.791	0.791\\
0.792	0.792\\
0.793	0.793\\
0.794	0.794\\
0.795	0.795\\
0.796	0.796\\
0.797	0.797\\
0.798	0.798\\
0.799	0.799\\
0.8	0.8\\
0.801	0.801\\
0.802	0.802\\
0.803	0.803\\
0.804	0.804\\
0.805	0.805\\
0.806	0.806\\
0.807	0.807\\
0.808	0.808\\
0.809	0.809\\
0.81	0.81\\
0.811	0.811\\
0.812	0.812\\
0.813	0.813\\
0.814	0.814\\
0.815	0.815\\
0.816	0.816\\
0.817	0.817\\
0.818	0.818\\
0.819	0.819\\
0.82	0.82\\
0.821	0.821\\
0.822	0.822\\
0.823	0.823\\
0.824	0.824\\
0.825	0.825\\
0.826	0.826\\
0.827	0.827\\
0.828	0.828\\
0.829	0.829\\
0.83	0.83\\
0.831	0.831\\
0.832	0.832\\
0.833	0.833\\
0.834	0.834\\
0.835	0.835\\
0.836	0.836\\
0.837	0.837\\
0.838	0.838\\
0.839	0.839\\
0.84	0.84\\
0.841	0.841\\
0.842	0.842\\
0.843	0.843\\
0.844	0.844\\
0.845	0.845\\
0.846	0.846\\
0.847	0.847\\
0.848	0.848\\
0.849	0.849\\
0.85	0.85\\
0.851	0.851\\
0.852	0.852\\
0.853	0.853\\
0.854	0.854\\
0.855	0.855\\
0.856	0.856\\
0.857	0.857\\
0.858	0.858\\
0.859	0.859\\
0.86	0.86\\
0.861	0.861\\
0.862	0.862\\
0.863	0.863\\
0.864	0.864\\
0.865	0.865\\
0.866	0.866\\
0.867	0.867\\
0.868	0.868\\
0.869	0.869\\
0.87	0.87\\
0.871	0.871\\
0.872	0.872\\
0.873	0.873\\
0.874	0.874\\
0.875	0.875\\
0.876	0.876\\
0.877	0.877\\
0.878	0.878\\
0.879	0.879\\
0.88	0.88\\
0.881	0.881\\
0.882	0.882\\
0.883	0.883\\
0.884	0.884\\
0.885	0.885\\
0.886	0.886\\
0.887	0.887\\
0.888	0.888\\
0.889	0.889\\
0.89	0.89\\
0.891	0.891\\
0.892	0.892\\
0.893	0.893\\
0.894	0.894\\
0.895	0.895\\
0.896	0.896\\
0.897	0.897\\
0.898	0.898\\
0.899	0.899\\
0.9	0.9\\
0.901	0.901\\
0.902	0.902\\
0.903	0.903\\
0.904	0.904\\
0.905	0.905\\
0.906	0.906\\
0.907	0.907\\
0.908	0.908\\
0.909	0.909\\
0.91	0.91\\
0.911	0.911\\
0.912	0.912\\
0.913	0.913\\
0.914	0.914\\
0.915	0.915\\
0.916	0.916\\
0.917	0.917\\
0.918	0.918\\
0.919	0.919\\
0.92	0.92\\
0.921	0.921\\
0.922	0.922\\
0.923	0.923\\
0.924	0.924\\
0.925	0.925\\
0.926	0.926\\
0.927	0.927\\
0.928	0.928\\
0.929	0.929\\
0.93	0.93\\
0.931	0.931\\
0.932	0.932\\
0.933	0.933\\
0.934	0.934\\
0.935	0.935\\
0.936	0.936\\
0.937	0.937\\
0.938	0.938\\
0.939	0.939\\
0.94	0.94\\
0.941	0.941\\
0.942	0.942\\
0.943	0.943\\
0.944	0.944\\
0.945	0.945\\
0.946	0.946\\
0.947	0.947\\
0.948	0.948\\
0.949	0.949\\
0.95	0.95\\
0.951	0.951\\
0.952	0.952\\
0.953	0.953\\
0.954	0.954\\
0.955	0.955\\
0.956	0.956\\
0.957	0.957\\
0.958	0.958\\
0.959	0.959\\
0.96	0.96\\
0.961	0.961\\
0.962	0.962\\
0.963	0.963\\
0.964	0.964\\
0.965	0.965\\
0.966	0.966\\
0.967	0.967\\
0.968	0.968\\
0.969	0.969\\
0.97	0.97\\
0.971	0.971\\
0.972	0.972\\
0.973	0.973\\
0.974	0.974\\
0.975	0.975\\
0.976	0.976\\
0.977	0.977\\
0.978	0.978\\
0.979	0.979\\
0.98	0.98\\
0.981	0.981\\
0.982	0.982\\
0.983	0.983\\
0.984	0.984\\
0.985	0.985\\
0.986	0.986\\
0.987	0.987\\
0.988	0.988\\
0.989	0.989\\
0.99	0.99\\
0.991	0.991\\
0.992	0.992\\
0.993	0.993\\
0.994	0.994\\
0.995	0.995\\
0.996	0.996\\
0.997	0.997\\
0.998	0.998\\
0.999	0.999\\
1	1\\
1.001	1.001\\
1.002	1.002\\
1.003	1.003\\
1.004	1.004\\
1.005	1.005\\
1.006	1.006\\
1.007	1.007\\
1.008	1.008\\
1.009	1.009\\
1.01	1.01\\
1.011	1.011\\
1.012	1.012\\
1.013	1.013\\
1.014	1.014\\
1.015	1.015\\
1.016	1.016\\
1.017	1.017\\
1.018	1.018\\
1.019	1.019\\
1.02	1.02\\
1.021	1.021\\
1.022	1.022\\
1.023	1.023\\
1.024	1.024\\
1.025	1.025\\
1.026	1.026\\
1.027	1.027\\
1.028	1.028\\
1.029	1.029\\
1.03	1.03\\
1.031	1.031\\
1.032	1.032\\
1.033	1.033\\
1.034	1.034\\
1.035	1.035\\
1.036	1.036\\
1.037	1.037\\
1.038	1.038\\
1.039	1.039\\
1.04	1.04\\
1.041	1.041\\
1.042	1.042\\
1.043	1.043\\
1.044	1.044\\
1.045	1.045\\
1.046	1.046\\
1.047	1.047\\
1.048	1.048\\
1.049	1.049\\
1.05	1.05\\
};

\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.45\\
0.451	0.451\\
0.452	0.452\\
0.453	0.453\\
0.454	0.454\\
0.455	0.455\\
0.456	0.456\\
0.457	0.457\\
0.458	0.458\\
0.459	0.459\\
0.46	0.46\\
0.461	0.461\\
0.462	0.462\\
0.463	0.463\\
0.464	0.464\\
0.465	0.465\\
0.466	0.466\\
0.467	0.467\\
0.468	0.468\\
0.469	0.469\\
0.47	0.47\\
0.471	0.471\\
0.472	0.472\\
0.473	0.473\\
0.474	0.474\\
0.475	0.475\\
0.476	0.476\\
0.477	0.477\\
0.478	0.478\\
0.479	0.479\\
0.48	0.48\\
0.481	0.481\\
0.482	0.482\\
0.483	0.483\\
0.484	0.484\\
0.485	0.485\\
0.486	0.486\\
0.487	0.487\\
0.488	0.488\\
0.489	0.489\\
0.49	0.49\\
0.491	0.491\\
0.492	0.492\\
0.493	0.493\\
0.494	0.494\\
0.495	0.495\\
0.496	0.496\\
0.497	0.497\\
0.498	0.498\\
0.499	0.499\\
0.5	0.5\\
0.501	0.501\\
0.502	0.502\\
0.503	0.503\\
0.504	0.504\\
0.505	0.505\\
0.506	0.506\\
0.507	0.507\\
0.508	0.508\\
0.509	0.509\\
0.51	0.51\\
0.511	0.511\\
0.512	0.512\\
0.513	0.513\\
0.514	0.514\\
0.515	0.515\\
0.516	0.516\\
0.517	0.517\\
0.518	0.518\\
0.519	0.519\\
0.52	0.52\\
0.521	0.521\\
0.522	0.522\\
0.523	0.523\\
0.524	0.524\\
0.525	0.525\\
0.526	0.526\\
0.527	0.527\\
0.528	0.528\\
0.529	0.529\\
0.53	0.53\\
0.531	0.531\\
0.532	0.532\\
0.533	0.533\\
0.534	0.534\\
0.535	0.535\\
0.536	0.536\\
0.537	0.537\\
0.538	0.538\\
0.539	0.539\\
0.54	0.54\\
0.541	0.541\\
0.542	0.542\\
0.543	0.543\\
0.544	0.544\\
0.545	0.545\\
0.546	0.546\\
0.547	0.547\\
0.548	0.548\\
0.549	0.549\\
0.55	0.55\\
0.551	0.551\\
0.552	0.552\\
0.553	0.553\\
0.554	0.554\\
0.555	0.555\\
0.556	0.556\\
0.557	0.557\\
0.558	0.558\\
0.559	0.559\\
0.56	0.56\\
0.561	0.561\\
0.562	0.562\\
0.563	0.563\\
0.564	0.564\\
0.565	0.565\\
0.566	0.566\\
0.567	0.567\\
0.568	0.568\\
0.569	0.569\\
0.57	0.57\\
0.571	0.571\\
0.572	0.572\\
0.573	0.573\\
0.574	0.574\\
0.575	0.575\\
0.576	0.576\\
0.577	0.577\\
0.578	0.578\\
0.579	0.579\\
0.58	0.58\\
0.581	0.581\\
0.582	0.582\\
0.583	0.583\\
0.584	0.584\\
0.585	0.585\\
0.586	0.586\\
0.587	0.587\\
0.588	0.588\\
0.589	0.589\\
0.59	0.59\\
0.591	0.591\\
0.592	0.592\\
0.593	0.593\\
0.594	0.594\\
0.595	0.595\\
0.596	0.596\\
0.597	0.597\\
0.598	0.598\\
0.599	0.599\\
0.6	0.6\\
0.601	0.601\\
0.602	0.602\\
0.603	0.603\\
0.604	0.604\\
0.605	0.605\\
0.606	0.606\\
0.607	0.607\\
0.608	0.608\\
0.609	0.609\\
0.61	0.61\\
0.611	0.611\\
0.612	0.612\\
0.613	0.613\\
0.614	0.614\\
0.615	0.615\\
0.616	0.616\\
0.617	0.617\\
0.618	0.618\\
0.619	0.619\\
0.62	0.62\\
0.621	0.621\\
0.622	0.622\\
0.623	0.623\\
0.624	0.624\\
0.625	0.625\\
0.626	0.626\\
0.627	0.627\\
0.628	0.628\\
0.629	0.629\\
0.63	0.63\\
0.631	0.631\\
0.632	0.632\\
0.633	0.633\\
0.634	0.634\\
0.635	0.635\\
0.636	0.636\\
0.637	0.637\\
0.638	0.638\\
0.639	0.639\\
0.64	0.64\\
0.641	0.641\\
0.642	0.642\\
0.643	0.643\\
0.644	0.644\\
0.645	0.645\\
0.646	0.646\\
0.647	0.647\\
0.648	0.648\\
0.649	0.649\\
0.65	0.65\\
0.651	0.651\\
0.652	0.652\\
0.653	0.653\\
0.654	0.654\\
0.655	0.655\\
0.656	0.656\\
0.657	0.657\\
0.658	0.658\\
0.659	0.659\\
0.66	0.66\\
0.661	0.661\\
0.662	0.662\\
0.663	0.663\\
0.664	0.664\\
0.665	0.665\\
0.666	0.666\\
0.667	0.667\\
0.668	0.668\\
0.669	0.669\\
0.67	0.67\\
0.671	0.671\\
0.672	0.672\\
0.673	0.673\\
0.674	0.674\\
0.675	0.675\\
0.676	0.676\\
0.677	0.677\\
0.678	0.678\\
0.679	0.679\\
0.68	0.68\\
0.681	0.681\\
0.682	0.682\\
0.683	0.683\\
0.684	0.684\\
0.685	0.685\\
0.686	0.686\\
0.687	0.687\\
0.688	0.688\\
0.689	0.689\\
0.69	0.69\\
0.691	0.691\\
0.692	0.692\\
0.693	0.693\\
0.694	0.694\\
0.695	0.695\\
0.696	0.696\\
0.697	0.697\\
0.698	0.698\\
0.699	0.699\\
0.7	0.7\\
0.701	0.701\\
0.702	0.702\\
0.703	0.703\\
0.704	0.704\\
0.705	0.705\\
0.706	0.706\\
0.707	0.707\\
0.708	0.708\\
0.709	0.709\\
0.71	0.71\\
0.711	0.711\\
0.712	0.712\\
0.713	0.713\\
0.714	0.714\\
0.715	0.715\\
0.716	0.716\\
0.717	0.717\\
0.718	0.718\\
0.719	0.719\\
0.72	0.72\\
0.721	0.721\\
0.722	0.722\\
0.723	0.723\\
0.724	0.724\\
0.725	0.725\\
0.726	0.726\\
0.727	0.727\\
0.728	0.728\\
0.729	0.729\\
0.73	0.73\\
0.731	0.731\\
0.732	0.732\\
0.733	0.733\\
0.734	0.734\\
0.735	0.735\\
0.736	0.736\\
0.737	0.737\\
0.738	0.738\\
0.739	0.739\\
0.74	0.74\\
0.741	0.741\\
0.742	0.742\\
0.743	0.743\\
0.744	0.744\\
0.745	0.745\\
0.746	0.746\\
0.747	0.747\\
0.748	0.748\\
0.749	0.749\\
0.75	0.75\\
0.751	0.751\\
0.752	0.752\\
0.753	0.753\\
0.754	0.754\\
0.755	0.755\\
0.756	0.756\\
0.757	0.757\\
0.758	0.758\\
0.759	0.759\\
0.76	0.76\\
0.761	0.761\\
0.762	0.762\\
0.763	0.763\\
0.764	0.764\\
0.765	0.765\\
0.766	0.766\\
0.767	0.767\\
0.768	0.768\\
0.769	0.769\\
0.77	0.77\\
0.771	0.771\\
0.772	0.772\\
0.773	0.773\\
0.774	0.774\\
0.775	0.775\\
0.776	0.776\\
0.777	0.777\\
0.778	0.778\\
0.779	0.779\\
0.78	0.78\\
0.781	0.781\\
0.782	0.782\\
0.783	0.783\\
0.784	0.784\\
0.785	0.785\\
0.786	0.786\\
0.787	0.787\\
0.788	0.788\\
0.789	0.789\\
0.79	0.79\\
0.791	0.791\\
0.792	0.792\\
0.793	0.793\\
0.794	0.794\\
0.795	0.795\\
0.796	0.796\\
0.797	0.797\\
0.798	0.798\\
0.799	0.799\\
0.8	0.8\\
0.801	0.801\\
0.802	0.802\\
0.803	0.803\\
0.804	0.804\\
0.805	0.805\\
0.806	0.806\\
0.807	0.807\\
0.808	0.808\\
0.809	0.809\\
0.81	0.81\\
0.811	0.811\\
0.812	0.812\\
0.813	0.813\\
0.814	0.814\\
0.815	0.815\\
0.816	0.816\\
0.817	0.817\\
0.818	0.818\\
0.819	0.819\\
0.82	0.82\\
0.821	0.821\\
0.822	0.822\\
0.823	0.823\\
0.824	0.824\\
0.825	0.825\\
0.826	0.826\\
0.827	0.827\\
0.828	0.828\\
0.829	0.829\\
0.83	0.83\\
0.831	0.831\\
0.832	0.832\\
0.833	0.833\\
0.834	0.834\\
0.835	0.835\\
0.836	0.836\\
0.837	0.837\\
0.838	0.838\\
0.839	0.839\\
0.84	0.84\\
0.841	0.841\\
0.842	0.842\\
0.843	0.843\\
0.844	0.844\\
0.845	0.845\\
0.846	0.846\\
0.847	0.847\\
0.848	0.848\\
0.849	0.849\\
0.85	0.85\\
0.851	0.851\\
0.852	0.852\\
0.853	0.853\\
0.854	0.854\\
0.855	0.855\\
0.856	0.856\\
0.857	0.857\\
0.858	0.858\\
0.859	0.859\\
0.86	0.86\\
0.861	0.861\\
0.862	0.862\\
0.863	0.863\\
0.864	0.864\\
0.865	0.865\\
0.866	0.866\\
0.867	0.867\\
0.868	0.868\\
0.869	0.869\\
0.87	0.87\\
0.871	0.871\\
0.872	0.872\\
0.873	0.873\\
0.874	0.874\\
0.875	0.875\\
0.876	0.876\\
0.877	0.877\\
0.878	0.878\\
0.879	0.879\\
0.88	0.88\\
0.881	0.881\\
0.882	0.882\\
0.883	0.883\\
0.884	0.884\\
0.885	0.885\\
0.886	0.886\\
0.887	0.887\\
0.888	0.888\\
0.889	0.889\\
0.89	0.89\\
0.891	0.891\\
0.892	0.892\\
0.893	0.893\\
0.894	0.894\\
0.895	0.895\\
0.896	0.896\\
0.897	0.897\\
0.898	0.898\\
0.899	0.899\\
0.9	0.9\\
0.901	0.901\\
0.902	0.902\\
0.903	0.903\\
0.904	0.904\\
0.905	0.905\\
0.906	0.906\\
0.907	0.907\\
0.908	0.908\\
0.909	0.909\\
0.91	0.91\\
0.911	0.911\\
0.912	0.912\\
0.913	0.913\\
0.914	0.914\\
0.915	0.915\\
0.916	0.916\\
0.917	0.917\\
0.918	0.918\\
0.919	0.919\\
0.92	0.92\\
0.921	0.921\\
0.922	0.922\\
0.923	0.923\\
0.924	0.924\\
0.925	0.925\\
0.926	0.926\\
0.927	0.927\\
0.928	0.928\\
0.929	0.929\\
0.93	0.93\\
0.931	0.931\\
0.932	0.932\\
0.933	0.933\\
0.934	0.934\\
0.935	0.935\\
0.936	0.936\\
0.937	0.937\\
0.938	0.938\\
0.939	0.939\\
0.94	0.94\\
0.941	0.941\\
0.942	0.942\\
0.943	0.943\\
0.944	0.944\\
0.945	0.945\\
0.946	0.946\\
0.947	0.947\\
0.948	0.948\\
0.949	0.949\\
0.95	0.95\\
0.951	0.951\\
0.952	0.952\\
0.953	0.953\\
0.954	0.954\\
0.955	0.955\\
0.956	0.956\\
0.957	0.957\\
0.958	0.958\\
0.959	0.959\\
0.96	0.96\\
0.961	0.961\\
0.962	0.962\\
0.963	0.963\\
0.964	0.964\\
0.965	0.965\\
0.966	0.966\\
0.967	0.967\\
0.968	0.968\\
0.969	0.969\\
0.97	0.97\\
0.971	0.971\\
0.972	0.972\\
0.973	0.973\\
0.974	0.974\\
0.975	0.975\\
0.976	0.976\\
0.977	0.977\\
0.978	0.978\\
0.979	0.979\\
0.98	0.98\\
0.981	0.981\\
0.982	0.982\\
0.983	0.983\\
0.984	0.984\\
0.985	0.985\\
0.986	0.986\\
0.987	0.987\\
0.988	0.988\\
0.989	0.989\\
0.99	0.99\\
0.991	0.991\\
0.992	0.992\\
0.993	0.993\\
0.994	0.994\\
0.995	0.995\\
0.996	0.996\\
0.997	0.997\\
0.998	0.998\\
0.999	0.999\\
1	1\\
1.001	1.001\\
1.002	1.002\\
1.003	1.003\\
1.004	1.004\\
1.005	1.005\\
1.006	1.006\\
1.007	1.007\\
1.008	1.008\\
1.009	1.009\\
1.01	1.01\\
1.011	1.011\\
1.012	1.012\\
1.013	1.013\\
1.014	1.014\\
1.015	1.015\\
1.016	1.016\\
1.017	1.017\\
1.018	1.018\\
1.019	1.019\\
1.02	1.02\\
1.021	1.021\\
1.022	1.022\\
1.023	1.023\\
1.024	1.024\\
1.025	1.025\\
1.026	1.026\\
1.027	1.027\\
1.028	1.028\\
1.029	1.029\\
1.03	1.03\\
1.031	1.031\\
1.032	1.032\\
1.033	1.033\\
1.034	1.034\\
1.035	1.035\\
1.036	1.036\\
1.037	1.037\\
1.038	1.038\\
1.039	1.039\\
1.04	1.04\\
1.041	1.041\\
1.042	1.042\\
1.043	1.043\\
1.044	1.044\\
1.045	1.045\\
1.046	1.046\\
1.047	1.047\\
1.048	1.048\\
1.049	1.049\\
1.05	1.05\\
1.05	1.00051546391753\\
1.049	1.00051546391753\\
1.048	1.00051546391753\\
1.047	1.00051546391753\\
1.046	1.00051546391753\\
1.045	1.00051546391753\\
1.044	1.00051546391753\\
1.043	1.00051546391753\\
1.042	1.00051546391753\\
1.041	1.00051546391753\\
1.04	1.00051546391753\\
1.039	1.00051546391753\\
1.038	1.00051546391753\\
1.037	1.00051546391753\\
1.036	1.00051546391753\\
1.035	1.00051546391753\\
1.034	1.00051546391753\\
1.033	1.00051546391753\\
1.032	1.00051546391753\\
1.031	1.00051546391753\\
1.03	1.00051546391753\\
1.029	1.00051546391753\\
1.028	1.00051546391753\\
1.027	1.00051546391753\\
1.026	1.00051546391753\\
1.025	1.00051546391753\\
1.024	1.00051546391753\\
1.023	1.00051546391753\\
1.022	1.00051546391753\\
1.021	1.00051546391753\\
1.02	1.00051546391753\\
1.019	1.00051546391753\\
1.018	1.00051546391753\\
1.017	1.00051546391753\\
1.016	1.00051546391753\\
1.015	1.00051546391753\\
1.014	1.00051546391753\\
1.013	1.00051546391753\\
1.012	1.00051546391753\\
1.011	1.00051546391753\\
1.01	1.00051546391753\\
1.009	1.00051546391753\\
1.008	1.00051546391753\\
1.007	1.00051546391753\\
1.006	1.00051546391753\\
1.005	1.00051546391753\\
1.004	1.00051546391753\\
1.003	1.00051546391753\\
1.002	1.00051546391753\\
1.001	1.00051546391753\\
1	1.00051546391753\\
0.999	1.00051546391753\\
0.998	1.00051546391753\\
0.997	1.00051546391753\\
0.996	1.00051546391753\\
0.995	1.00051546391753\\
0.994	1.00051546391753\\
0.993	1.00051546391753\\
0.992	1.00051546391753\\
0.991	1.00051546391753\\
0.99	1.00051546391753\\
0.989	1.00051546391753\\
0.988	1.00051546391753\\
0.987	1.00051546391753\\
0.986	1.00051546391753\\
0.985	1.00051546391753\\
0.984	1.00051546391753\\
0.983	1.00051546391753\\
0.982	1.00051546391753\\
0.981	1.00051546391753\\
0.98	1.00051546391753\\
0.979	1.00051546391753\\
0.978	1.00051546391753\\
0.977	1.00051546391753\\
0.976	1.00051546391753\\
0.975	1.00051546391753\\
0.974	1.00051546391753\\
0.973	1.00051546391753\\
0.972	1.00051546391753\\
0.971	1.00051546391753\\
0.97	1.00051546391753\\
0.969	1.00051546391753\\
0.968	1.00051546391753\\
0.967	1.00051546391753\\
0.966	1.00051546391753\\
0.965	1.00051546391753\\
0.964	1.00051546391753\\
0.963	1.00051546391753\\
0.962	1.00051546391753\\
0.961	1.00051546391753\\
0.96	1.00051546391753\\
0.959	1.00051546391753\\
0.958	1.00051546391753\\
0.957	1.00051546391753\\
0.956	1.00051546391753\\
0.955	1.00051546391753\\
0.954	1.00051546391753\\
0.953	1.00051546391753\\
0.952	1.00051546391753\\
0.951	1.00051546391753\\
0.95	1.00051546391753\\
0.949	1.00051546391753\\
0.948	1.00051546391753\\
0.947	1.00051546391753\\
0.946	1.00051546391753\\
0.945	1.00051546391753\\
0.944	1.00051546391753\\
0.943	1.00051546391753\\
0.942	1.00051546391753\\
0.941	1.00051546391753\\
0.94	1.00051546391753\\
0.939	1.00051546391753\\
0.938	1.00051546391753\\
0.937	1.00051546391753\\
0.936	1.00051546391753\\
0.935	1.00051546391753\\
0.934	1.00051546391753\\
0.933	1.00051546391753\\
0.932	1.00051546391753\\
0.931	1.00051546391753\\
0.93	1.00051546391753\\
0.929	1.00051546391753\\
0.928	1.00051546391753\\
0.927	1.00051546391753\\
0.926	1.00051546391753\\
0.925	1.00051546391753\\
0.924	1.00051546391753\\
0.923	1.00051546391753\\
0.922	1.00051546391753\\
0.921	1.00051546391753\\
0.92	1.00051546391753\\
0.919	1.00051546391753\\
0.918	1.00051546391753\\
0.917	1.00051546391753\\
0.916	1.00051546391753\\
0.915	1.00051546391753\\
0.914	1.00051546391753\\
0.913	1.00051546391753\\
0.912	1.00051546391753\\
0.911	1.00051546391753\\
0.91	1.00051546391753\\
0.909	1.00051546391753\\
0.908	1.00051546391753\\
0.907	1.00051546391753\\
0.906	1.00051546391753\\
0.905	1.00051546391753\\
0.904	1.00051546391753\\
0.903	1.00051546391753\\
0.902	1.00051546391753\\
0.901	1.00051546391753\\
0.9	1.00051546391753\\
0.899	1.00051546391753\\
0.898	1.00051546391753\\
0.897	1.00051546391753\\
0.896	1.00051546391753\\
0.895	1.00051546391753\\
0.894	1.00051546391753\\
0.893	1.00051546391753\\
0.892	1.00051546391753\\
0.891	1.00051546391753\\
0.89	1.00051546391753\\
0.889	1.00051546391753\\
0.888	1.00051546391753\\
0.887	1.00051546391753\\
0.886	1.00051546391753\\
0.885	1.00051546391753\\
0.884	1.00051546391753\\
0.883	1.00051546391753\\
0.882	1.00051546391753\\
0.881	1.00051546391753\\
0.88	1.00051546391753\\
0.879	1.00051546391753\\
0.878	1.00051546391753\\
0.877	1.00051546391753\\
0.876	1.00051546391753\\
0.875	1.00051546391753\\
0.874	1.00051546391753\\
0.873	1.00051546391753\\
0.872	1.00051546391753\\
0.871	1.00051546391753\\
0.87	1.00051546391753\\
0.869	1.00051546391753\\
0.868	1.00051546391753\\
0.867	1.00051546391753\\
0.866	1.00051546391753\\
0.865	1.00051546391753\\
0.864	1.00051546391753\\
0.863	1.00051546391753\\
0.862	1.00051546391753\\
0.861	1.00051546391753\\
0.86	1.00051546391753\\
0.859	1.00051546391753\\
0.858	1.00051546391753\\
0.857	1.00051546391753\\
0.856	1.00051546391753\\
0.855	1.00051546391753\\
0.854	1.00051546391753\\
0.853	1.00051546391753\\
0.852	1.00051546391753\\
0.851	1.00051546391753\\
0.85	1.00051546391753\\
0.849	1.00051546391753\\
0.848	1.00051546391753\\
0.847	1.00051546391753\\
0.846	1.00051546391753\\
0.845	1.00051546391753\\
0.844	1.00051546391753\\
0.843	1.00051546391753\\
0.842	1.00051546391753\\
0.841	1.00051546391753\\
0.84	1.00051546391753\\
0.839	1.00051546391753\\
0.838	1.00051546391753\\
0.837	1.00051546391753\\
0.836	1.00051546391753\\
0.835	1.00051546391753\\
0.834	1.00051546391753\\
0.833	1.00051546391753\\
0.832	1.00051546391753\\
0.831	1.00051546391753\\
0.83	1.00051546391753\\
0.829	1.00051546391753\\
0.828	1.00051546391753\\
0.827	1.00051546391753\\
0.826	1.00051546391753\\
0.825	1.00051546391753\\
0.824	1.00051546391753\\
0.823	1.00051546391753\\
0.822	1.00051546391753\\
0.821	1.00051546391753\\
0.82	1.00051546391753\\
0.819	1.00051546391753\\
0.818	1.00051546391753\\
0.817	1.00051546391753\\
0.816	1.00051546391753\\
0.815	1.00051546391753\\
0.814	1.00051546391753\\
0.813	1.00051546391753\\
0.812	1.00051546391753\\
0.811	1.00051546391753\\
0.81	1.00051546391753\\
0.809	1.00051546391753\\
0.808	1.00051546391753\\
0.807	1.00051546391753\\
0.806	1.00051546391753\\
0.805	1.00051546391753\\
0.804	1.00051546391753\\
0.803	1.00051546391753\\
0.802	1.00051546391753\\
0.801	1.00051546391753\\
0.8	1.00051546391753\\
0.799	1.00051546391753\\
0.798	1.00051546391753\\
0.797	1.00051546391753\\
0.796	1.00051546391753\\
0.795	1.00051546391753\\
0.794	1.00051546391753\\
0.793	1.00051546391753\\
0.792	1.00051546391753\\
0.791	1.00051546391753\\
0.79	1.00051546391753\\
0.789	1.00051546391753\\
0.788	1.00051546391753\\
0.787	1.00051546391753\\
0.786	1.00051546391753\\
0.785	1.00051546391753\\
0.784	1.00051546391753\\
0.783	1.00051546391753\\
0.782	1.00051546391753\\
0.781	1.00051546391753\\
0.78	1.00051546391753\\
0.779	1.00051546391753\\
0.778	1.00051546391753\\
0.777	1.00051546391753\\
0.776	1.00051546391753\\
0.775	1.00051546391753\\
0.774	1.00051546391753\\
0.773	1.00051546391753\\
0.772	1.00051546391753\\
0.771	1.00051546391753\\
0.77	1.00051546391753\\
0.769	1.00051546391753\\
0.768	1.00051546391753\\
0.767	1.00051546391753\\
0.766	1.00051546391753\\
0.765	1.00051546391753\\
0.764	1.00051546391753\\
0.763	1.00051546391753\\
0.762	1.00051546391753\\
0.761	1.00051546391753\\
0.76	1.00051546391753\\
0.759	1.00051546391753\\
0.758	1.00051546391753\\
0.757	1.00051546391753\\
0.756	1.00051546391753\\
0.755	1.00051546391753\\
0.754	1.00051546391753\\
0.753	1.00051546391753\\
0.752	1.00051546391753\\
0.751	1.00051546391753\\
0.75	1.00051546391753\\
0.749	1.00051546391753\\
0.748	1.00051546391753\\
0.747	1.00051546391753\\
0.746	1.00051546391753\\
0.745	1.00051546391753\\
0.744	1.00051546391753\\
0.743	1.00051546391753\\
0.742	1.00051546391753\\
0.741	1.00051546391753\\
0.74	1.00051546391753\\
0.739	1.00051546391753\\
0.738	1.00051546391753\\
0.737	1.00051546391753\\
0.736	1.00051546391753\\
0.735	1.00051546391753\\
0.734	1.00051546391753\\
0.733	1.00051546391753\\
0.732	1.00051546391753\\
0.731	1.00051546391753\\
0.73	1.00051546391753\\
0.729	1.00051546391753\\
0.728	1.00051546391753\\
0.727	1.00051546391753\\
0.726	1.00051546391753\\
0.725	1.00051546391753\\
0.724	1.00051546391753\\
0.723	1.00051546391753\\
0.722	1.00051546391753\\
0.721	1.00051546391753\\
0.72	1.00051546391753\\
0.719	1.00051546391753\\
0.718	1.00051546391753\\
0.717	1.00051546391753\\
0.716	1.00051546391753\\
0.715	1.00051546391753\\
0.714	1.00051546391753\\
0.713	1.00051546391753\\
0.712	1.00051546391753\\
0.711	1.00051546391753\\
0.71	1.00051546391753\\
0.709	1.00051546391753\\
0.708	1.00051546391753\\
0.707	1.00051546391753\\
0.706	1.00051546391753\\
0.705	1.00051546391753\\
0.704	1.00051546391753\\
0.703	1.00051546391753\\
0.702	1.00051546391753\\
0.701	1.00051546391753\\
0.7	1.00051546391753\\
0.699	1.00051546391753\\
0.698	1.00051546391753\\
0.697	1.00051546391753\\
0.696	1.00051546391753\\
0.695	1.00051546391753\\
0.694	1.00051546391753\\
0.693	1.00051546391753\\
0.692	1.00051546391753\\
0.691	1.00051546391753\\
0.69	1.00051546391753\\
0.689	1.00051546391753\\
0.688	1.00051546391753\\
0.687	1.00051546391753\\
0.686	1.00051546391753\\
0.685	1.00051546391753\\
0.684	1.00051546391753\\
0.683	1.00051546391753\\
0.682	1.00051546391753\\
0.681	1.00051546391753\\
0.68	1.00051546391753\\
0.679	1.00051546391753\\
0.678	1.00051546391753\\
0.677	1.00051546391753\\
0.676	1.00051546391753\\
0.675	1.00051546391753\\
0.674	1.00051546391753\\
0.673	1.00051546391753\\
0.672	1.00051546391753\\
0.671	1.00051546391753\\
0.67	1.00051546391753\\
0.669	1.00051546391753\\
0.668	1.00051546391753\\
0.667	1.00051546391753\\
0.666	1.00051546391753\\
0.665	1.00051546391753\\
0.664	1.00051546391753\\
0.663	1.00051546391753\\
0.662	1.00051546391753\\
0.661	1.00051546391753\\
0.66	1.00051546391753\\
0.659	1.00051546391753\\
0.658	1.00051546391753\\
0.657	1.00051546391753\\
0.656	1.00051546391753\\
0.655	1.00051546391753\\
0.654	1.00051546391753\\
0.653	1.00051546391753\\
0.652	1.00051546391753\\
0.651	1.00051546391753\\
0.65	1.00051546391753\\
0.649	1.00051546391753\\
0.648	1.00051546391753\\
0.647	1.00051546391753\\
0.646	1.00051546391753\\
0.645	1.00051546391753\\
0.644	1.00051546391753\\
0.643	1.00051546391753\\
0.642	1.00051546391753\\
0.641	1.00051546391753\\
0.64	1.00051546391753\\
0.639	1.00051546391753\\
0.638	1.00051546391753\\
0.637	1.00051546391753\\
0.636	1.00051546391753\\
0.635	1.00051546391753\\
0.634	1.00051546391753\\
0.633	1.00051546391753\\
0.632	1.00051546391753\\
0.631	1.00051546391753\\
0.63	1.00051546391753\\
0.629	1.00051546391753\\
0.628	1.00051546391753\\
0.627	1.00051546391753\\
0.626	1.00051546391753\\
0.625	1.00051546391753\\
0.624	1.00051546391753\\
0.623	1.00051546391753\\
0.622	1.00051546391753\\
0.621	1.00051546391753\\
0.62	1.00051546391753\\
0.619	1.00051546391753\\
0.618	1.00051546391753\\
0.617	1.00051546391753\\
0.616	1.00051546391753\\
0.615	1.00051546391753\\
0.614	1.00051546391753\\
0.613	1.00051546391753\\
0.612	1.00051546391753\\
0.611	1.00051546391753\\
0.61	1.00051546391753\\
0.609	1.00051546391753\\
0.608	1.00051546391753\\
0.607	1.00051546391753\\
0.606	1.00051546391753\\
0.605	1.00051546391753\\
0.604	1.00051546391753\\
0.603	1.00051546391753\\
0.602	1.00051546391753\\
0.601	1.00051546391753\\
0.6	1.00051546391753\\
0.599	1.00051546391753\\
0.598	1.00051546391753\\
0.597	1.00051546391753\\
0.596	1.00051546391753\\
0.595	1.00051546391753\\
0.594	1.00051546391753\\
0.593	1.00051546391753\\
0.592	1.00051546391753\\
0.591	1.00051546391753\\
0.59	1.00051546391753\\
0.589	1.00051546391753\\
0.588	1.00051546391753\\
0.587	1.00051546391753\\
0.586	1.00051546391753\\
0.585	1.00051546391753\\
0.584	1.00051546391753\\
0.583	1.00051546391753\\
0.582	1.00051546391753\\
0.581	1.00051546391753\\
0.58	1.00051546391753\\
0.579	1.00051546391753\\
0.578	1.00051546391753\\
0.577	1.00051546391753\\
0.576	1.00051546391753\\
0.575	1.00051546391753\\
0.574	1.00051546391753\\
0.573	1.00051546391753\\
0.572	1.00051546391753\\
0.571	1.00051546391753\\
0.57	1.00051546391753\\
0.569	1.00051546391753\\
0.568	1.00051546391753\\
0.567	1.00051546391753\\
0.566	1.00051546391753\\
0.565	1.00051546391753\\
0.564	1.00051546391753\\
0.563	1.00051546391753\\
0.562	1.00051546391753\\
0.561	1.00051546391753\\
0.56	1.00051546391753\\
0.559	1.00051546391753\\
0.558	1.00051546391753\\
0.557	1.00051546391753\\
0.556	1.00051546391753\\
0.555	1.00051546391753\\
0.554	1.00051546391753\\
0.553	1.00051546391753\\
0.552	1.00051546391753\\
0.551	1.00051546391753\\
0.55	1.00051546391753\\
0.549	1.00051546391753\\
0.548	1.00051546391753\\
0.547	1.00051546391753\\
0.546	1.00051546391753\\
0.545	1.00051546391753\\
0.544	1.00051546391753\\
0.543	1.00051546391753\\
0.542	1.00051546391753\\
0.541	1.00051546391753\\
0.54	1.00051546391753\\
0.539	1.00051546391753\\
0.538	1.00051546391753\\
0.537	1.00051546391753\\
0.536	1.00051546391753\\
0.535	1.00051546391753\\
0.534	1.00051546391753\\
0.533	1.00051546391753\\
0.532	1.00051546391753\\
0.531	1.00051546391753\\
0.53	1.00051546391753\\
0.529	1.00051546391753\\
0.528	1.00051546391753\\
0.527	1.00051546391753\\
0.526	1.00051546391753\\
0.525	1.00051546391753\\
0.524	1.00051546391753\\
0.523	1.00051546391753\\
0.522	1.00051546391753\\
0.521	1.00051546391753\\
0.52	1.00051546391753\\
0.519	1.00051546391753\\
0.518	1.00051546391753\\
0.517	1.00051546391753\\
0.516	1.00051546391753\\
0.515	1.00051546391753\\
0.514	1.00051546391753\\
0.513	1.00051546391753\\
0.512	1.00051546391753\\
0.511	1.00051546391753\\
0.51	1.00051546391753\\
0.509	1.00051546391753\\
0.508	1.00051546391753\\
0.507	1.00051546391753\\
0.506	1.00051546391753\\
0.505	1.00051546391753\\
0.504	1.00051546391753\\
0.503	1.00051546391753\\
0.502	1.00051546391753\\
0.501	1.00051546391753\\
0.5	1.00051546391753\\
0.499	1.00051546391753\\
0.498	1.00051546391753\\
0.497	1.00051546391753\\
0.496	1.00051546391753\\
0.495	1.00051546391753\\
0.494	1.00051546391753\\
0.493	1.00051546391753\\
0.492	1.00051546391753\\
0.491	1.00051546391753\\
0.49	1.00051546391753\\
0.489	1.00051546391753\\
0.488	1.00051546391753\\
0.487	1.00051546391753\\
0.486	1.00051546391753\\
0.485	1.00051546391753\\
0.484	1.00051546391753\\
0.483	1.00051546391753\\
0.482	1.00051546391753\\
0.481	1.00051546391753\\
0.48	1.00051546391753\\
0.479	1.00051546391753\\
0.478	1.00051546391753\\
0.477	1.00051546391753\\
0.476	1.00051546391753\\
0.475	1.00051546391753\\
0.474	1.00051546391753\\
0.473	1.00051546391753\\
0.472	1.00051546391753\\
0.471	1.00051546391753\\
0.47	1.00051546391753\\
0.469	1.00051546391753\\
0.468	1.00051546391753\\
0.467	1.00051546391753\\
0.466	1.00051546391753\\
0.465	1.00051546391753\\
0.464	1.00051546391753\\
0.463	1.00051546391753\\
0.462	1.00051546391753\\
0.461	1.00051546391753\\
0.46	1.00051546391753\\
0.459	1.00051546391753\\
0.458	1.00051546391753\\
0.457	1.00051546391753\\
0.456	1.00051546391753\\
0.455	1.00051546391753\\
0.454	1.00051546391753\\
0.453	1.00051546391753\\
0.452	1.00051546391753\\
0.451	1.00051546391753\\
0.45	1.00051546391753\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tikz/exponent_with_constant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.67535,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.53106,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.20240,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.07415,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.99299,0.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.90882,0.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.86874,0.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.85271,0.00000}%
\definecolor{mycolor9}{rgb}{0.96841,0.86386,0.05561}%
\definecolor{mycolor10}{rgb}{0.88377,1.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.23447,1.00000,0.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.97295,0.00000}%
\definecolor{mycolor13}{rgb}{0.96585,0.33379,0.06012}%
\definecolor{mycolor14}{rgb}{0.95589,0.80990,0.07766}%
\definecolor{mycolor15}{rgb}{0.98321,0.92764,0.02956}%
\definecolor{mycolor16}{rgb}{0.85972,1.00000,0.00000}%
\definecolor{mycolor17}{rgb}{0.45090,1.00000,0.00000}%
\definecolor{mycolor18}{rgb}{0.94252,0.56188,0.10120}%
\definecolor{mycolor19}{rgb}{0.94337,0.75594,0.09970}%
\definecolor{mycolor20}{rgb}{0.99345,0.97179,0.01152}%
\definecolor{mycolor21}{rgb}{0.69940,1.00000,0.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.96894,0.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.522in,
at={(0.758in,0.525in)},
scale only axis,
ymajorgrids=true,
line width=0.25mm,
grid style=dashed,
xmin=0,
xmax=0.6,
ticklabel style = {font=\LARGE},
label style = {font=\LARGE},
% xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\delta$},
xticklabels = {,,,0.1, , 0.2, ,0.3, ,0.4, , 0.5, , 0.6},
ymin=0.6,
ymax=1.05,
% ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$f(\delta, k)$},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.6	0.759969352\\
0.56	0.741849882\\
};
\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.56	0.741849882\\
0.52	0.700986503\\
};
\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.52	0.700986503\\
0.48	0.684679419\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.48	0.684679419\\
0.44	0.674269702\\
};
\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.44	0.674269702\\
0.4	0.652942295\\
};
\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.4	0.652942295\\
0.36	0.643080646\\
};
\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.36	0.643080646\\
0.32	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.32	0.638714097\\
0.28	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.28	0.638714097\\
0.24	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.24	0.638714097\\
0.2	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.2	0.638714097\\
0.16	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.16	0.638714097\\
0.12	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.12	0.638714097\\
0.08	0.638714097\\
};
\addplot [color=mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.08	0.638714097\\
0.04	0.638714097\\
};
\addplot [color=mycolor9, line width=2.0pt, mark=o, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.6	0.856273401\\
0.56	0.786158038\\
};
\addplot [color=mycolor10, line width=2.0pt, mark=o, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
0.56	0.786158038\\
0.52	0.735028929\\
};
\addplot [color=mycolor3!60!mycolor10, line width=2.0pt, mark=o, mark options={solid, mycolor3!60!mycolor10}, forget plot]
  table[row sep=crcr]{%
0.52	0.735028929\\
0.48	0.70508368\\
};
\addplot [color=mycolor11, line width=2.0pt, mark=o, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.48	0.70508368\\
0.44	0.668958745\\
};
\addplot [color=mycolor12, line width=2.0pt, mark=o, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
0.44	0.668958745\\
0.4	0.654151464\\
};
\addplot [color=mycolor8!50!mycolor12, line width=2.0pt, mark=o, mark options={solid, mycolor8!50!mycolor12}, forget plot]
  table[row sep=crcr]{%
0.4	0.654151464\\
0.36	0.648925531\\
};
\addplot [color=mycolor6!60!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!60!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.36	0.648925531\\
0.32	0.645545414\\
};
\addplot [color=mycolor5!20!mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor5!20!mycolor8}, forget plot]
  table[row sep=crcr]{%
0.32	0.645545414\\
0.28	0.644340547\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.28	0.644340547\\
0.24	0.644217359\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.24	0.644217359\\
0.2	0.644159212\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.2	0.644159212\\
0.16	0.644152372\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.16	0.644152372\\
0.12	0.644152372\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.12	0.644152372\\
0.08	0.644138693\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.08	0.644138693\\
0.04	0.644138693\\
};
\addplot [color=mycolor13, line width=2.0pt, mark=o, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
0.6	0.989653443\\
0.56	0.878007548\\
};
\addplot [color=mycolor14, line width=2.0pt, mark=o, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
0.56	0.878007548\\
0.52	0.829853083\\
};
\addplot [color=mycolor15, line width=2.0pt, mark=o, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
0.52	0.829853083\\
0.48	0.782557576\\
};
\addplot [color=mycolor16, line width=2.0pt, mark=o, mark options={solid, mycolor16}, forget plot]
  table[row sep=crcr]{%
0.48	0.782557576\\
0.44	0.731786516\\
};
\addplot [color=mycolor17, line width=2.0pt, mark=o, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
0.44	0.731786516\\
0.4	0.690676127\\
};
\addplot [color=mycolor1!8!mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor1!8!mycolor4}, forget plot]
  table[row sep=crcr]{%
0.4	0.690676127\\
0.36	0.67090499\\
};
\addplot [color=mycolor5!40!mycolor12, line width=2.0pt, mark=o, mark options={solid, mycolor5!40!mycolor12}, forget plot]
  table[row sep=crcr]{%
0.36	0.67090499\\
0.32	0.653792935\\
};
\addplot [color=mycolor8!50!mycolor12, line width=2.0pt, mark=o, mark options={solid, mycolor8!50!mycolor12}, forget plot]
  table[row sep=crcr]{%
0.32	0.653792935\\
0.28	0.644491208\\
};
\addplot [color=mycolor6!10!mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor6!10!mycolor7}, forget plot]
  table[row sep=crcr]{%
0.28	0.644491208\\
0.24	0.641207908\\
};
\addplot [color=mycolor7!50!mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor7!50!mycolor8}, forget plot]
  table[row sep=crcr]{%
0.24	0.641207908\\
0.2	0.639856338\\
};
\addplot [color=mycolor7!25!mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor7!25!mycolor8}, forget plot]
  table[row sep=crcr]{%
0.2	0.639856338\\
0.16	0.639708922\\
};
\addplot [color=mycolor7!25!mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor7!25!mycolor8}, forget plot]
  table[row sep=crcr]{%
0.16	0.639708922\\
0.12	0.639685478\\
};
\addplot [color=mycolor7!25!mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor7!25!mycolor8}, forget plot]
  table[row sep=crcr]{%
0.12	0.639685478\\
0.08	0.639685478\\
};
\addplot [color=mycolor7!25!mycolor8, line width=2.0pt, mark=o, mark options={solid, mycolor7!25!mycolor8}, forget plot]
  table[row sep=crcr]{%
0.08	0.639685478\\
0.04	0.639685478\\
};
\addplot [color=red!45!mycolor13, line width=2.0pt, mark=o, mark options={solid, red!45!mycolor13}, forget plot]
  table[row sep=crcr]{%
0.6	1.016827336\\
0.56	0.948944961\\
};
\addplot [color=mycolor18, line width=2.0pt, mark=o, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
0.56	0.948944961\\
0.52	0.900054123\\
};
\addplot [color=mycolor19, line width=2.0pt, mark=o, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
0.52	0.900054123\\
0.48	0.857515981\\
};
\addplot [color=mycolor15!60!mycolor19, line width=2.0pt, mark=o, mark options={solid, mycolor15!60!mycolor19}, forget plot]
  table[row sep=crcr]{%
0.48	0.857515981\\
0.44	0.811642035\\
};
\addplot [color=mycolor20, line width=2.0pt, mark=o, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
0.44	0.811642035\\
0.4	0.762777772\\
};
\addplot [color=mycolor21, line width=2.0pt, mark=o, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
0.4	0.762777772\\
0.36	0.715895664\\
};
\addplot [color=mycolor1!20!mycolor11, line width=2.0pt, mark=o, mark options={solid, mycolor1!20!mycolor11}, forget plot]
  table[row sep=crcr]{%
0.36	0.715895664\\
0.32	0.68544421\\
};
\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.32	0.68544421\\
0.28	0.670604591\\
};
\addplot [color=mycolor5!40!mycolor12, line width=2.0pt, mark=o, mark options={solid, mycolor5!40!mycolor12}, forget plot]
  table[row sep=crcr]{%
0.28	0.670604591\\
0.24	0.668337425\\
};
\addplot [color=mycolor22, line width=2.0pt, mark=o, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
0.24	0.668337425\\
0.2	0.667952508\\
};
\addplot [color=mycolor22, line width=2.0pt, mark=o, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
0.2	0.667952508\\
0.16	0.667952508\\
};
\addplot [color=mycolor22, line width=2.0pt, mark=o, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
0.16	0.667952508\\
0.12	0.667952508\\
};
\addplot [color=mycolor22, line width=2.0pt, mark=o, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
0.12	0.667952508\\
0.08	0.667952508\\
};
\addplot [color=mycolor22, line width=2.0pt, mark=o, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
0.08	0.667952508\\
0.04	0.667952508\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.76,0.753) {\Large $k = 30$};
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.76,0.556) {\Large $k = 20$};
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.76,0.409) {\Large $k = 10$};
\node[below right, align=left, inner sep=0]
at (rel axis cs:0.76,0.228) {\Large $k = 6$};
\end{axis}
\end{tikzpicture}%


==> tikz/traj_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=15.5in,
% height=8.113in,
% at={(2.6in,1.176in)},
% scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
% xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\s_0$},
ymin=-1,
ymax=1,
% ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\s_1$},
zmin=-1,
zmax=1,
% zlabel style={font=\bfseries\color{white!15!black}},
zlabel={$\s_2$},
view={42.9176470588235}{12.4912223479381},
axis background/.style={fill=white}
]
\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
0	0.05	-0.27092605601207\\
0.000200857597698225	0.0499667000838995	-0.27061337018827\\
0.0012023483952035	0.049799663667559	-0.269052576249061\\
0.00614017375808542	0.0489511019325121	-0.261314378243738\\
0.0291275038265215	0.0443793790899304	-0.224251776888506\\
0.097382201254628	0.0201122575439242	-0.0977373049309195\\
0.130866051342406	-0.0106155436351781	-0.00906248257024564\\
0.138596456520662	-0.0686673972922007	0.0804142303505663\\
0.118263068400183	-0.122463364307022	0.124654662494901\\
0.0817396827892053	-0.180675610907205	0.154164306848805\\
0.0320697695944507	-0.243426730160811	0.177069318156735\\
-0.0261448638779953	-0.306891536402277	0.199185909081399\\
-0.090805164363086	-0.369595852638193	0.226028871111311\\
-0.174425264601072	-0.441751736140495	0.268934141149519\\
-0.255430444863766	-0.504342295253448	0.320303004950935\\
-0.342395257178266	-0.56582269333178	0.385723757056367\\
-0.426028922133761	-0.621240197091751	0.458006110137931\\
-0.510755046707029	-0.675199353823316	0.539853350487379\\
-0.590038670011235	-0.724772798702461	0.623324642194357\\
-0.694058274799099	-0.78984031867058	0.740255524057472\\
-0.776514061140512	-0.842569764197618	0.835593648757277\\
-0.834042175225662	-0.881274852078717	0.902228096688287\\
-0.864297357736095	-0.904604903015701	0.940135328297522\\
-0.872639100746506	-0.91540255296459	0.957731967643797\\
-0.868622969454494	-0.919773412901614	0.966105858346918\\
-0.853469841420575	-0.920498349109662	0.970227088602646\\
-0.826871235601172	-0.918074070892033	0.970730689810712\\
-0.789975332698056	-0.913323402554828	0.968226096425125\\
-0.745822038808178	-0.907128176959901	0.963138450528528\\
-0.695494005095265	-0.899849743907636	0.955383130309608\\
-0.622068916356446	-0.889004899099762	0.940496678028686\\
-0.56054705608567	-0.879728044430155	0.92438688324046\\
-0.495213670213242	-0.869694554278295	0.902935601390478\\
-0.422293924472725	-0.858348963058843	0.872544538168163\\
-0.373657760183058	-0.850794392015661	0.847755140455456\\
-0.324861311969818	-0.84335829181618	0.818698326036388\\
-0.266051250188805	-0.834834021308518	0.777646286070361\\
-0.198193553227181	-0.826073855450725	0.722156157488974\\
-0.119430839612143	-0.818080858648279	0.6489538045394\\
-0.0524958774318591	-0.813453917751899	0.582574027975533\\
0.0264127397758925	-0.810398026516605	0.503059819008818\\
0.135116207130796	-0.809434788206477	0.394816106462182\\
0.279324058816363	-0.811776188028598	0.253790566466785\\
0.433945072736433	-0.816991889676148	0.100812027230993\\
0.582196484904892	-0.824120847926638	-0.055174237823174\\
0.708505035759583	-0.83255335573715	-0.204608356442359\\
0.789735585882813	-0.840379542143497	-0.320065371447519\\
0.83550661158643	-0.846143704431816	-0.404709703382575\\
0.871926282146392	-0.850231507646459	-0.492270125893302\\
0.901992911763292	-0.851577884037112	-0.573672845603655\\
0.92519695446615	-0.850730223231022	-0.632485239427783\\
0.939069633352797	-0.848855317102219	-0.656945328933941\\
0.945113097470956	-0.846667886281096	-0.652166064500484\\
0.943050970789808	-0.844477997661122	-0.619875433687024\\
0.93039481845986	-0.842944987897665	-0.563377933927345\\
0.906681318922902	-0.842899669942781	-0.497663117752203\\
0.885645427083757	-0.844035923031049	-0.458107212288021\\
0.872478445506572	-0.845274931554328	-0.446673099251484\\
0.869668534407501	-0.845815074072359	-0.46666566394757\\
0.882012945953117	-0.844355187034786	-0.526061250323546\\
0.907056605032834	-0.839940328947788	-0.616584602461911\\
0.934414704184829	-0.832910639278412	-0.71168102447425\\
0.96101186782907	-0.821749111073206	-0.8086864206954\\
0.978561826293298	-0.807486587612241	-0.880654762995792\\
0.987487451643497	-0.791305720600232	-0.924849140964803\\
0.991270314445572	-0.773848855729524	-0.949882410876898\\
0.992512262208567	-0.755664661646856	-0.963547434943569\\
0.992660180875757	-0.737581843801248	-0.970852981681104\\
0.992442573310945	-0.72121941619574	-0.974648019482194\\
0.992061303021799	-0.701765861918127	-0.97731846612101\\
0.991618127071707	-0.677583555017686	-0.97924234137408\\
0.991286477144497	-0.64964915751451	-0.980703266823936\\
0.991205797271747	-0.631567261344747	-0.981573819286457\\
0.991242362870635	-0.613515495203061	-0.98253643277876\\
0.991458661703544	-0.591628085995631	-0.983957088496303\\
0.991952312373991	-0.567445203766567	-0.986034427032323\\
0.992903641319935	-0.541478639832634	-0.989336913018289\\
0.994285894794122	-0.522088163361209	-0.993748895798688\\
0.995625684524686	-0.515824119624861	-0.997376590600869\\
0.996673955620208	-0.518219531945408	-0.999173915073477\\
0.997303961809558	-0.523560324941728	-0.99972623496322\\
0.997712402982706	-0.529920239105209	-0.999906917285351\\
0.998014747082136	-0.53785481129577	-0.999972731601896\\
0.998224612169584	-0.547236105506283	-0.999993115167669\\
0.998353458401425	-0.556791663595003	-0.999998249112868\\
0.998434028452479	-0.565857459881361	-0.999999517164326\\
0.998490926907835	-0.574588854028568	-0.999999859474678\\
0.998532028570382	-0.582346712964993	-0.999999953003007\\
0.998569278035245	-0.590354033554175	-0.999999984787407\\
0.998602704438384	-0.598119648318308	-0.999999994907283\\
0.998633974790999	-0.605668633184882	-0.999999998244533\\
0.998665035301729	-0.613269573124295	-0.999999999400183\\
0.998695622870776	-0.620741239782823	-0.999999999791578\\
0.99872488574917	-0.627814369178492	-0.999999999922943\\
0.998752910001651	-0.634490685390164	-0.999999999968411\\
0.998780334824967	-0.640921268068712	-0.999999999983661\\
0.998807525994496	-0.647195267371663	-0.999999999986579\\
0.998834464116821	-0.653314586085982	-0.999999999983334\\
0.998861056501821	-0.659267415719305	-0.999999999976268\\
0.998887306385169	-0.665064824675109	-0.999999999966486\\
0.998913309589466	-0.670737655941858	-0.999999999954874\\
0.998939104896643	-0.676302920872654	-0.999999999942624\\
0.998964654232126	-0.681760226660555	-0.999999999931464\\
0.998989919429519	-0.687108731684451	-0.999999999923544\\
0.99901490388412	-0.692355944372769	-0.999999999920975\\
0.999038222832165	-0.697220400293763	-0.999999999924651\\
0.999059638299665	-0.701663834408466	-0.999999999933176\\
0.999079427446678	-0.705753242989028	-0.999999999944322\\
0.999096011703152	-0.709171044709938	-0.999999999954803\\
0.999115933611692	-0.713269338199962	-0.999999999967117\\
0.99913662144351	-0.717521405985903	-0.99999999997807\\
0.999156359184758	-0.721579022707947	-0.999999999986034\\
0.999175291237909	-0.725475165253218	-0.9999999999914\\
0.999194144758416	-0.729361751419184	-0.999999999994917\\
0.999213427674904	-0.733345769383834	-0.999999999997141\\
0.999230986238433	-0.736982896669795	-0.999999999998353\\
0.999246286672265	-0.740160608204833	-0.999999999999\\
0.999265385294733	-0.744139462822736	-0.999999999999474\\
0.999286898874535	-0.748640000511545	-0.999999999999751\\
0.999309401163116	-0.753371667558158	-0.999999999999889\\
0.99933295164057	-0.758354916412656	-0.999999999999953\\
0.999359318555621	-0.763979249510211	-0.999999999999982\\
0.999389424528811	-0.770472195947602	-0.999999999999975\\
0.999416665174568	-0.776426805305901	-0.999999999999677\\
0.999440875146148	-0.781795440143228	-0.999999999996723\\
0.999463248791036	-0.786832130740806	-0.99999999997655\\
0.99948419364901	-0.791623071356077	-0.999999999870744\\
0.999503482596675	-0.796109991823361	-0.999999999432404\\
0.999520751244836	-0.800196799265158	-0.999999997983138\\
0.99953503635582	-0.803634450939764	-0.999999994409351\\
0.999551847837331	-0.807755818547943	-0.999999981853766\\
0.999570335405445	-0.812398262120499	-0.999999934763973\\
0.999589482399913	-0.817351871908626	-0.999999755598567\\
0.999604920630223	-0.821475450809822	-0.999999289295988\\
0.99962073422725	-0.825842213491479	-0.999997869905107\\
0.999638793211671	-0.831038856796072	-0.999992514585242\\
0.99965530404484	-0.836023102964946	-0.999976405026888\\
0.999668782969441	-0.840287539927379	-0.99993985297634\\
0.999682185287269	-0.844731856613534	-0.999847153189475\\
0.999696945202405	-0.849932717069453	-0.999560842360043\\
0.99970583984547	-0.853447766772055	-0.999085836347353\\
0.999709358797784	-0.855972408279961	-0.998278843309677\\
0.999699647279316	-0.856963796802586	-0.997066565583411\\
0.999672589027186	-0.856336785146347	-0.995967013352782\\
0.999610205762904	-0.854359206126142	-0.994819365051533\\
0.999470124896856	-0.850708461867369	-0.993736915564253\\
0.999212063645345	-0.845867313422463	-0.993024883577688\\
0.998779766537456	-0.840227503631234	-0.992723368524142\\
0.998079877671943	-0.833925144912844	-0.992770913186469\\
0.997026595757414	-0.827339684754908	-0.993058399717215\\
0.995663549450267	-0.821230153040964	-0.993419813141605\\
0.994120415330697	-0.815998180305262	-0.993736635620556\\
0.992409888012878	-0.811386464078555	-0.993987665356821\\
0.990457808293514	-0.807061360682564	-0.994179605898344\\
0.988274292643544	-0.802987830031972	-0.99431040348332\\
0.985952378753295	-0.79924722425533	-0.994381893658316\\
0.983548255631895	-0.7958160924775	-0.994404369987089\\
0.981061365314139	-0.792601188715839	-0.994388115189663\\
0.978491066098621	-0.789535675278284	-0.99434046651417\\
0.975851474541486	-0.786585406559682	-0.994267256361312\\
0.973156534992976	-0.783723992657391	-0.99417333388628\\
0.970403147252956	-0.78091370007056	-0.994062016333412\\
0.967579757371021	-0.778113831802145	-0.993935254844837\\
0.96468006052716	-0.775291179354682	-0.993794355806218\\
0.961729656338067	-0.772442237177117	-0.993641609216089\\
0.958770259625832	-0.769576663825746	-0.993479908426666\\
0.95583721382564	-0.766697595676857	-0.993311678672365\\
0.952959300368187	-0.76380340605689	-0.993138885134956\\
0.950176656207148	-0.760907613606205	-0.992964249242475\\
0.947558188897879	-0.758062779833761	-0.992792733855308\\
0.945236570651507	-0.755413411264085	-0.992634502024925\\
0.942863670463504	-0.752547387747634	-0.992466531428349\\
0.940121650653373	-0.748976923988066	-0.992264477293114\\
0.937302781143576	-0.744915401070779	-0.992048421144507\\
0.934994084472325	-0.741176530504399	-0.991866498991086\\
0.932287554361639	-0.736094524130067	-0.991650681646942\\
0.929402578711291	-0.729328093232775	-0.991423406178105\\
0.927279695887055	-0.722741082995988	-0.991261965353632\\
0.925555589919542	-0.715364067634363	-0.991135900916207\\
0.923963423524287	-0.704413162441872	-0.991023383574408\\
0.923106746634046	-0.690296989844716	-0.990961831924986\\
0.923142676843424	-0.67635714289975	-0.990956136896138\\
0.924030359521214	-0.658186830582068	-0.990994915560063\\
0.926128441380832	-0.633310136831965	-0.991090747285106\\
0.928971663328872	-0.605565335470442	-0.991221635072254\\
0.932836751869707	-0.568115583016345	-0.991409792347742\\
0.93696656344775	-0.522715354372385	-0.991641295928978\\
0.941142068637325	-0.46538376185376	-0.991938489497672\\
0.944969893307267	-0.395266646458499	-0.992319259101567\\
0.948109618404728	-0.315456382754351	-0.992788264197395\\
0.950461982076938	-0.229605438406048	-0.993343945736555\\
0.952086548784534	-0.137010447720176	-0.994006547581164\\
0.952917380339849	-0.0335040863587497	-0.994822334160217\\
0.95254170856042	0.0821364032488698	-0.995812864696854\\
0.950225840903368	0.202733504729482	-0.996899945592586\\
0.94534382326953	0.313555093920526	-0.997896542550908\\
0.938849489763288	0.393988375386949	-0.998580637805983\\
0.928576256212926	0.467371053265343	-0.999148099442521\\
0.914267814662044	0.523103009071666	-0.999531200505863\\
0.897043419790052	0.556702742985583	-0.999747840454706\\
0.877541534305428	0.571780551262996	-0.999864416664486\\
0.855572386971763	0.572202321561663	-0.999927662487649\\
0.831110671477958	0.560469113287167	-0.999961615263564\\
0.806762318002747	0.541160208969957	-0.999978114077363\\
0.780875257597114	0.515753405668112	-0.999985842998969\\
0.75251857229091	0.484847248606256	-0.999985461845229\\
0.722881759317446	0.451395009864748	-0.999972192481786\\
0.691770310742886	0.417285268512006	-0.999934753564669\\
0.661949537772486	0.387631395662926	-0.999863078260663\\
0.635984728376522	0.365570144826221	-0.999761517248986\\
0.608993407509519	0.347108539559548	-0.999609774710952\\
0.571263291768581	0.329141156863273	-0.999313773019681\\
0.533018401742808	0.3191964598344	-0.998919790228435\\
0.485985412662648	0.315713762725151	-0.998328383499051\\
0.424133292021124	0.321115774447103	-0.997423224463203\\
0.351838795867527	0.336374948814289	-0.996258154162101\\
0.270747332065423	0.360511414652189	-0.994894119031944\\
0.177118471290337	0.394388695177652	-0.993319431764405\\
0.0731231258455966	0.437461851692358	-0.991636934818353\\
-0.0269725281692934	0.483279629476407	-0.990132213709936\\
-0.138141713701473	0.538528372448768	-0.988642543618638\\
-0.266001989919193	0.607190274921896	-0.987238182659254\\
-0.394329443474195	0.68106519708344	-0.986265825340692\\
-0.510753064114497	0.751882788815281	-0.985890492999118\\
-0.592598890787302	0.803564427291819	-0.986011527780592\\
-0.659551948041534	0.846940553922075	-0.986426645583119\\
-0.714676350387272	0.883557189509197	-0.98706274117046\\
-0.74952269060709	0.9074417293621	-0.987667734800498\\
-0.779347470155358	0.928942344907017	-0.988396827635462\\
-0.803380307146988	0.94836727709084	-0.989291549606562\\
-0.815436995563439	0.961159719265396	-0.990097776869276\\
-0.819196457053606	0.970071170995469	-0.990863274486399\\
-0.815942909429743	0.976039682443073	-0.99158464821727\\
-0.806206431552472	0.97982843715961	-0.99228515905661\\
-0.789268102789804	0.981755479354178	-0.992993165181133\\
-0.764897325955814	0.981732570207473	-0.993690154811743\\
-0.735360344574331	0.979843968920463	-0.99432299623038\\
-0.70387884955382	0.976509174767627	-0.994863019340137\\
-0.671428368488179	0.971991432569092	-0.995329599663879\\
-0.637308980168757	0.966196247827884	-0.995751489889594\\
-0.593349603868388	0.957205551448029	-0.996217514996301\\
-0.545352742622262	0.945376425613447	-0.996646166799622\\
-0.497627046331909	0.931362213215037	-0.996998180780267\\
-0.456426984394574	0.917230897882195	-0.99724051389317\\
-0.420775790630571	0.903218557822175	-0.997395015475269\\
-0.392910168791588	0.890851980919771	-0.997467190479845\\
-0.364105690828598	0.876324957481188	-0.997470376667116\\
-0.339221557779375	0.86159554558857	-0.997359172312255\\
-0.320569331204493	0.848073662197108	-0.997100912401852\\
-0.307955361060988	0.83591173140386	-0.996639292746162\\
-0.301380792564548	0.824815325365239	-0.995821710529347\\
-0.303242019285166	0.815375401710436	-0.994312541244497\\
-0.318801438953945	0.809755277323293	-0.991490923217387\\
-0.353974247838835	0.81120548030198	-0.986532722486116\\
-0.404382904942863	0.820224974533531	-0.979634223374141\\
-0.463803179086245	0.834454735604584	-0.971099676046933\\
-0.527403505008551	0.851686031248932	-0.961193523693275\\
-0.620782518933453	0.879022020986308	-0.944692684356701\\
-0.725211699437058	0.91138114131159	-0.922245041264702\\
-0.814298443360641	0.939958699522665	-0.897603141313365\\
-0.879444645679572	0.961002579736508	-0.873743402923842\\
-0.924630096152379	0.975122666583873	-0.851583100164102\\
-0.952957846016537	0.983141721096756	-0.833114707955036\\
-0.966523948806803	0.986332849583099	-0.822089162626708\\
-0.975804581514335	0.987939252563154	-0.813453476521873\\
-0.983362057256023	0.988512165053841	-0.806072395467584\\
-0.987910738670431	0.988218780135442	-0.802380438153764\\
-0.99133036642973	0.987408576561347	-0.801596418620409\\
-0.993980726808036	0.986210931437506	-0.804800930924051\\
-0.995855399383896	0.98494537666789	-0.812515881901256\\
-0.997121329915299	0.98390582889048	-0.823570522591998\\
-0.997955111928985	0.983223763168554	-0.835688659604967\\
-0.998546205819685	0.982834323185603	-0.848095365692423\\
-0.999028249841116	0.982677695217373	-0.862034409274264\\
-0.999437077075566	0.982825045574952	-0.878941335550099\\
-0.999676727734542	0.983241432494105	-0.893815132739648\\
-0.999818634954545	0.983855124411649	-0.907248432174186\\
-0.99989105573991	0.984500507789273	-0.917662367979528\\
-0.999928399510414	0.985087942976637	-0.925410934418882\\
-0.999952178277209	0.985694706573812	-0.932289570847211\\
-0.999969780876642	0.986438127604115	-0.939607412170712\\
-0.999981519672865	0.987327863232138	-0.947188160423566\\
-0.999987111037255	0.988109587801097	-0.953046440144794\\
-0.999989815195523	0.988789812227036	-0.95765763748498\\
-0.999991119902688	0.989434591980817	-0.961677170644163\\
-0.999991493055689	0.990085308038558	-0.965432533421905\\
-0.9999911366906	0.990662051597248	-0.968535980734443\\
-0.999990414455046	0.99111066749363	-0.970816635844183\\
-0.999989422310986	0.991505883327981	-0.972735537759186\\
-0.999987807135076	0.991957421537618	-0.974829807772422\\
-0.999985551088265	0.992408363484434	-0.97682139985508\\
-0.999983376695465	0.992738203847323	-0.978216843877553\\
-0.999980736841293	0.993056806393766	-0.979516311262448\\
-0.999976829926113	0.99342637080032	-0.980964032724905\\
-0.999971295972712	0.993825609568801	-0.982454850486528\\
-0.999964327847307	0.994208982138866	-0.983812119194714\\
-0.999955092763972	0.994599682668807	-0.985115598533213\\
-0.999941631526035	0.995031677900967	-0.986453978403924\\
-0.999924562675337	0.995443160525484	-0.987613983505578\\
-0.999906769173577	0.995773492220118	-0.988448929871519\\
-0.99988863425002	0.996042204571734	-0.989051314188278\\
-0.999867508151981	0.996295210687354	-0.989541028146795\\
-0.999840524496658	0.996552685845636	-0.989942197188445\\
-0.999807815477156	0.996796621653206	-0.990203860549048\\
-0.999771644285471	0.997006783994019	-0.990304252361244\\
-0.999732539212954	0.997185242672015	-0.990264427643391\\
-0.999687548348159	0.997346615237155	-0.990090833095082\\
-0.999632398823227	0.997499606836254	-0.989754525915294\\
-0.999565109640024	0.997640423273737	-0.989226250736432\\
-0.999486342294383	0.997762222382981	-0.98850713372164\\
-0.999395293788664	0.997864626156703	-0.987597318517302\\
-0.999285979046585	0.997951902148574	-0.986445246836491\\
-0.999148206477276	0.998026337630058	-0.984950817877401\\
-0.998972365580208	0.998085692101092	-0.983023576559465\\
-0.99875229076188	0.998126456532037	-0.980620859741154\\
-0.998483980620934	0.998146992647535	-0.977730139681024\\
-0.998181730762906	0.998147916029587	-0.974528788554939\\
-0.997653364882302	0.998118437768612	-0.96904432508038\\
-0.996739027366936	0.998019486484446	-0.959720891301987\\
-0.995345130768309	0.997803439287719	-0.945381376921786\\
-0.99352698251413	0.997415953175167	-0.925369200133737\\
-0.991501954814718	0.996771081522008	-0.899353181639289\\
-0.989834021556353	0.995887664640963	-0.871870115205523\\
-0.988365213678468	0.994325014974628	-0.835836089511122\\
-0.987553918436501	0.991546588196795	-0.791639317143141\\
-0.987639123157374	0.987496992835027	-0.748601520574612\\
-0.988437800655224	0.981397028359791	-0.706192427055495\\
-0.989851367846437	0.971981231786972	-0.666723827308789\\
-0.991684326295624	0.958239128964133	-0.638789901530978\\
-0.993698686767064	0.939648621804839	-0.63202143670299\\
-0.995772319677814	0.914638131678607	-0.651863231836054\\
-0.997320312886858	0.888078176902329	-0.687012645697835\\
-0.998371808949087	0.859764241813127	-0.726707230956793\\
-0.999076485249225	0.826825671610376	-0.769005182671089\\
-0.999488917941896	0.791093010302252	-0.808433414251495\\
-0.999712369276616	0.755460593633012	-0.84157504772291\\
-0.999835762551409	0.720532017846191	-0.868985964653794\\
-0.999907784194953	0.684902215181011	-0.892590508626687\\
-0.999952253410938	0.645132769105318	-0.914562031445039\\
-0.999969569480162	0.618586091544054	-0.927027054767973\\
-0.999980318855985	0.593455062239993	-0.937415095360282\\
-0.999987850744169	0.566186777945072	-0.947311429361079\\
-0.99999237649309	0.539989330597178	-0.955630017514513\\
-0.999994690971163	0.518781868197095	-0.96161097372622\\
-0.999995871664358	0.501868543941298	-0.965951066986402\\
-0.999996503883531	0.485831219141172	-0.96975049691778\\
-0.999996629151332	0.470642822059811	-0.973095866221409\\
-0.999996289990603	0.458583362537874	-0.975598415772693\\
-0.99999560635357	0.449141195096642	-0.977476732196116\\
-0.999994025906518	0.43819125425084	-0.979583161810479\\
-0.999990776087293	0.427114721125257	-0.981660322372337\\
-0.999984475563026	0.416786233577957	-0.983582065252042\\
-0.999972923025321	0.407787862496084	-0.985283600514093\\
-0.999953973421041	0.400666331209323	-0.98668825723022\\
-0.999924618508676	0.395249456619773	-0.987832324863735\\
-0.999879353407981	0.39129918943813	-0.988758084828766\\
-0.999811036533025	0.388913359881469	-0.98943148591198\\
-0.999718676943486	0.388288921610903	-0.989766496740447\\
-0.999606711373999	0.38920830052955	-0.989756901448904\\
-0.999477197890735	0.391339008996078	-0.989443736958109\\
-0.999332574813293	0.39441271716104	-0.988867073215846\\
-0.999148076936446	0.39890578751708	-0.987911825867538\\
-0.998893948717963	0.405644415275187	-0.986336883623339\\
-0.9985437124901	0.415392157112289	-0.983859481216895\\
-0.998097977642888	0.427957424825345	-0.980406860359114\\
-0.997589246812628	0.442075924116191	-0.976240098666018\\
-0.997010678419446	0.457652871903635	-0.971333900649542\\
-0.996142444686402	0.480077797722351	-0.963758532575437\\
-0.994985480439029	0.508493923934085	-0.953358524649882\\
-0.993576199635362	0.541412323483109	-0.940240600324091\\
-0.991871764361343	0.579471332973162	-0.923627980037237\\
-0.989726964582062	0.625575643470111	-0.901256246296895\\
-0.986937366369415	0.683913879935543	-0.868748451823927\\
-0.983926861590766	0.746520418655216	-0.826828561096285\\
-0.980614201913885	0.818197692233942	-0.764336841824966\\
-0.9780595468094	0.884196690695312	-0.678348105956658\\
-0.977321602999894	0.92815890265017	-0.577818251841084\\
-0.978319192166769	0.950686166189532	-0.468261033003482\\
-0.980154287274009	0.957449996908179	-0.36788118761686\\
-0.982215654551824	0.956470689161108	-0.274781085612858\\
-0.984546443166648	0.950324751878311	-0.174169548127135\\
-0.987186879869515	0.938564595463804	-0.0565182438917908\\
-0.989815986831849	0.921724753141804	0.0705773712665561\\
-0.992098685321836	0.902042428383996	0.191700501616532\\
-0.994018939457197	0.880576134487055	0.30156672013361\\
-0.99572126446969	0.855893377361132	0.404471865702855\\
-0.997212036682281	0.826443618779586	0.498585238714187\\
-0.998321768413327	0.794170822237163	0.570792121284524\\
-0.999003565563763	0.763490900326138	0.614551438098775\\
-0.999393523536087	0.736426136475504	0.636854240793445\\
-0.999626554896816	0.711946631656022	0.646371956962061\\
-0.999772436455299	0.688759712503926	0.647796175798988\\
-0.999861870279493	0.666972598839928	0.643703055855608\\
-0.9999142895447	0.64733313232081	0.636439321111761\\
-0.999945028460224	0.629856369042813	0.627757698864374\\
-0.999963985685872	0.613758524825939	0.618341444808955\\
-0.999976213117282	0.59834585128872	0.60835752902945\\
-0.999984086523153	0.583643087004626	0.598172312457974\\
-0.999989045452676	0.570065737417037	0.588342466541585\\
-0.999992164005616	0.557801636396778	0.579205610997185\\
-0.999994142716018	0.546897583080513	0.570930253995039\\
-0.999995332956126	0.538026081653811	0.564118334697614\\
-0.999996370941054	0.527441084570826	0.555921105271275\\
-0.999997122607474	0.516105650651274	0.547080227998878\\
-0.999997475899883	0.508079497927952	0.540790475758538\\
-0.999997703022441	0.500215866892509	0.534608357239552\\
-0.999997832389884	0.491887683628022	0.52804228709585\\
-0.999997855638049	0.482206103143098	0.520389011131592\\
-0.9999977208367	0.470679698789175	0.511262829930355\\
-0.999997459394867	0.460458267656914	0.503180561618772\\
-0.999997135838384	0.451894598729303	0.496439459342213\\
-0.999996712852022	0.443363872226102	0.48977113353434\\
-0.999996074598649	0.43334107804657	0.48201837437926\\
-0.999995140516196	0.421989128178087	0.473371521333815\\
-0.99999401285623	0.411252121616582	0.465348036392695\\
-0.999992868792068	0.402388410003003	0.458853568487427\\
-0.999991663789524	0.394524023304031	0.453199723806982\\
-0.999990125977662	0.386016435345343	0.447208836255839\\
-0.999987973571733	0.376103863652924	0.440408618216392\\
-0.999985274677875	0.365897070111847	0.433629976096285\\
-0.999982510113334	0.357182353739718	0.428040587991883\\
-0.999979839263381	0.349947585332924	0.423553547969823\\
-0.999976804654022	0.342769983986014	0.419251716525701\\
-0.999972689591952	0.334350157845854	0.414412493232474\\
-0.999967185659332	0.324791128869924	0.409216254637246\\
-0.999962724746502	0.318081811235072	0.40577466408261\\
-0.999957732121437	0.311398731707547	0.402530994059957\\
-0.999951445917029	0.303936331753798	0.399142321138465\\
-0.999946321134944	0.298466631034883	0.396824628288234\\
-0.999940709218279	0.29298151383029	0.39464993008453\\
-0.999932868506384	0.286027720016639	0.392119205057267\\
-0.999923403621902	0.278500725202348	0.389679323629428\\
-0.999912818311313	0.270951614697406	0.387559867158371\\
-0.999903206126295	0.2647216205469	0.386066967275074\\
-0.999893223776191	0.258760171062369	0.384861252970205\\
-0.999879956965431	0.251488270526102	0.383690577327528\\
-0.999862407522724	0.242768047643811	0.382725596999042\\
-0.99984063301234	0.233014585313905	0.382212321678147\\
-0.999813213890016	0.221935062837637	0.382342265357126\\
-0.999787310353675	0.212349606955252	0.383043597827914\\
-0.999757700129639	0.202162634898289	0.38435942403604\\
-0.999722511694585	0.190858858631904	0.386460551460434\\
-0.999683254287504	0.179027219881606	0.38931964645003\\
-0.999641419644744	0.167114417354039	0.392810596799472\\
-0.999595830785126	0.154773100661735	0.397000793309849\\
-0.999544192662039	0.14143617495674	0.40210216861329\\
-0.999489814867271	0.127986560566357	0.407766805075808\\
-0.999421068356885	0.11169073860058	0.415222963246252\\
-0.999330724133533	0.0912428499898379	0.425333930122056\\
-0.999223409291652	0.0680928167036676	0.437582219030339\\
-0.999100784776718	0.0428506599645564	0.451677722043022\\
-0.99895742277005	0.0146641956006838	0.46809484184967\\
-0.998797423019741	-0.0154064509906526	0.486178874151495\\
-0.998629945585114	-0.0455634625708124	0.504731272280601\\
-0.998414666209935	-0.0826311497620431	0.527918398019713\\
-0.998151866220233	-0.125638698411089	0.555141498544729\\
-0.997834081182174	-0.174774047462511	0.586437484131357\\
-0.997415067309309	-0.235362321255093	0.625037057220599\\
-0.996826690362429	-0.313426938129012	0.674386230329395\\
-0.995992359652605	-0.41208170539646	0.735491249655795\\
-0.994913367636169	-0.522163204361237	0.801037909738803\\
-0.993748503473509	-0.623165028003492	0.857588534232363\\
-0.992632351018251	-0.706555789670926	0.90065458874135\\
-0.991550276468028	-0.778415717700214	0.93421574294383\\
-0.990505261708719	-0.843308516523445	0.960771023520969\\
-0.989697062003836	-0.896503090602297	0.978982889871196\\
-0.989341577888843	-0.932509751169572	0.988832983613378\\
-0.989386082830343	-0.954352126831998	0.993471499943291\\
-0.98969311106374	-0.968324896250081	0.99571887919899\\
-0.990229390969211	-0.978295319752443	0.996859864090136\\
-0.990992562665425	-0.985492577551356	0.99736092852385\\
-0.991875609191972	-0.990200102134237	0.997495197957004\\
-0.99271926843459	-0.993036529479162	0.997487809234556\\
-0.993476501001135	-0.99481373527439	0.997453075143459\\
-0.994202376802482	-0.996082106486462	0.997426572213341\\
-0.994939412478054	-0.997069144154819	0.99742481643838\\
-0.995649386743593	-0.997812875861467	0.997460707998195\\
-0.996259013175373	-0.998329505455012	0.997530945312936\\
-0.99675424947753	-0.998683905182861	0.997621513751556\\
-0.997180838046016	-0.998950752336761	0.997728310736229\\
-0.997583653874169	-0.999175207061343	0.997857593524891\\
-0.997966324994301	-0.999366939365047	0.998009802208709\\
-0.998299799346816	-0.999518391090063	0.998169174714801\\
-0.998568322601793	-0.999629848587476	0.998318237408981\\
-0.998788187194539	-0.999713654221613	0.998456142763692\\
-0.998984291762965	-0.999782072957642	0.99859318532828\\
-0.999166189143389	-0.999839433604099	0.99873445342616\\
-0.999324758517121	-0.999883912669344	0.99887139011092\\
-0.99945039183422	-0.999914965421498	0.998991579653891\\
-0.999547501729102	-0.999936111828285	0.99909373281036\\
-0.999627710843935	-0.999951506137354	0.999186101370461\\
-0.999698460223871	-0.999963392499651	0.999275558909171\\
-0.999759387965466	-0.999972254288527	0.999360759990524\\
-0.999807389852243	-0.999978267147125	0.999435290389099\\
-0.999843232422457	-0.999982149713259	0.999496903068999\\
-0.999871099773993	-0.999984770052599	0.999549702540662\\
-0.999894590318091	-0.999986667625493	0.999598818888456\\
-0.999914731400111	-0.999988017159958	0.999645649528537\\
-0.999930843349896	-0.999988849178422	0.999687626291528\\
-0.999942787198127	-0.99998925561614	0.999722536916486\\
-0.999951672851067	-0.999989373162823	0.999751588572711\\
-0.999958795963944	-0.999989277595293	0.999777681667944\\
-0.99996478067997	-0.999988967587392	0.999802540955542\\
-0.999969568674849	-0.999988433166732	0.99982555570518\\
-0.999973025662144	-0.999987723038507	0.99984520748676\\
-0.999975379329011	-0.999986899418588	0.999861376345316\\
-0.999977010514814	-0.999985946797823	0.999875406109929\\
-0.999978137549454	-0.999984776294691	0.999888609905392\\
-0.999978767670235	-0.999983323428934	0.999901182567684\\
-0.99997887656911	-0.999981650745333	0.999912343692983\\
-0.999978558896738	-0.999979889261665	0.999921588714857\\
-0.999977925119158	-0.999978049873198	0.999929369702452\\
-0.999976994909121	-0.999976037984641	0.999936333204528\\
-0.999975726710911	-0.999973748133082	0.999942845563982\\
-0.999974130547015	-0.999971205317096	0.999948803094201\\
-0.999972338294611	-0.999968597691239	0.999953896705607\\
-0.999970501011899	-0.999966099953429	0.999958057458739\\
-0.999968749112458	-0.999963841507702	0.999961354740835\\
-0.999966442103676	-0.999961018483348	0.99996499590177\\
-0.99996358968442	-0.999957740539982	0.999968717498598\\
-0.999960593615308	-0.999954544902467	0.999971973293919\\
-0.999957604844516	-0.999951626088496	0.99997474665561\\
-0.999954538422041	-0.999948947901278	0.99997723606728\\
-0.999951500493047	-0.999946667560606	0.999979446413599\\
-0.999948939155086	-0.999945092689454	0.999981171767042\\
-0.999946461801708	-0.999943940976228	0.999982765567808\\
-0.999943757509384	-0.999943215984898	0.9999844770083\\
-0.999941120964788	-0.999943255957111	0.999986203294113\\
-0.999939668632539	-0.999943756922384	0.999987241933641\\
-0.999938492625222	-0.999944580493327	0.999988194584426\\
-0.999937434982676	-0.999945945302113	0.999989260172292\\
-0.999936745163932	-0.99994783856934	0.999990349047934\\
-0.999936572119416	-0.99994975031009	0.999991236185902\\
-0.99993672440353	-0.999951363294044	0.999991889919268\\
-0.999937073007921	-0.999952860289978	0.999992444553682\\
-0.999937691599292	-0.999954564317828	0.999993031576487\\
-0.99993870078704	-0.999956559833494	0.999993674931766\\
-0.999939978236942	-0.999958511334602	0.999994270442624\\
-0.999941200266248	-0.9999600643778	0.99999472655804\\
-0.999942311319579	-0.999961307832283	0.999995082730936\\
-0.999943516156406	-0.999962526869018	0.999995425338344\\
-0.999945002079991	-0.999963892559564	0.99999580230242\\
-0.999946673018314	-0.999965293799486	0.999996181956375\\
-0.999948183316409	-0.999966471450146	0.999996495294006\\
-0.999949414129932	-0.999967388308847	0.999996735278093\\
-0.999950535206035	-0.999968205069629	0.999996945836662\\
-0.999951702180659	-0.999969057846065	0.999997162187516\\
-0.999952791459767	-0.999969895182064	0.999997371112861\\
-0.999953554989314	-0.999970565873457	0.999997536278568\\
-0.999954091854248	-0.999971204746186	0.999997692625981\\
-0.999954256770544	-0.999971875140182	0.999997857647122\\
-0.999953675762406	-0.999972480341168	0.999998011568994\\
-0.999952044656055	-0.999972969207334	0.999998146559234\\
-0.999949017763312	-0.999973330719597	0.999998265097693\\
-0.999944156981542	-0.999973550111824	0.999998369142171\\
-0.999937936083202	-0.999973611176357	0.999998449565921\\
-0.999929916321198	-0.999973543095853	0.999998516658925\\
-0.999918117046516	-0.999973316077543	0.999998580228666\\
-0.999902663323238	-0.999972932201559	0.999998632126548\\
-0.999881286605484	-0.999972366907038	0.99999867413179\\
-0.999851093740415	-0.999971613633187	0.999998702433161\\
-0.999809266116747	-0.999970732088524	0.999998708610119\\
-0.999753894699882	-0.999969837612099	0.999998681520944\\
-0.999684573165565	-0.999968989291321	0.999998609205506\\
-0.999603493435249	-0.999968057474872	0.999998482168581\\
-0.999509291606492	-0.999966647568396	0.999998283428739\\
-0.999402482556754	-0.99996432781731	0.999997993078591\\
-0.99928546843772	-0.999960923810013	0.999997592423918\\
-0.999161133278206	-0.99995659226676	0.999997064462838\\
-0.999029916943243	-0.999951530145482	0.999996381429951\\
-0.998889315711278	-0.999945759036159	0.999995490192778\\
-0.998736863255136	-0.999939200524429	0.999994316286488\\
-0.998573245130471	-0.999931843433459	0.999992789302787\\
-0.998401415657381	-0.999923762517251	0.999990857570066\\
-0.998221957628071	-0.999914940187811	0.999988450565678\\
-0.998030283540178	-0.999905114368547	0.999985411903295\\
-0.997819067438911	-0.999893866696045	0.999981480429759\\
-0.997583427057856	-0.999880897253555	0.99997635934683\\
-0.997323277047281	-0.999866189784889	0.999969808362894\\
-0.997038677507861	-0.999849767889509	0.999961587007132\\
-0.996722185967368	-0.999831226633793	0.999951194744507\\
-0.996357231701198	-0.999809597562227	0.999937642469106\\
-0.995925352508502	-0.999783759035908	0.999919518070652\\
-0.995416171431598	-0.999753037166648	0.999895335526153\\
-0.994827122643572	-0.999717205169139	0.999863635264422\\
-0.994147054695827	-0.999675494126549	0.999822091040365\\
-0.993340708451348	-0.999625619479064	0.999765882901983\\
-0.992354720507725	-0.999564118476068	0.999686586656388\\
-0.991145857838348	-0.999488140013607	0.999572629156903\\
-0.989704800319382	-0.99939708410404	0.999410641481288\\
-0.988035912195738	-0.999291492440307	0.999183197435882\\
-0.98610999824138	-0.999170171296744	0.998858798807428\\
-0.983867824845974	-0.999030651522036	0.998378991631591\\
-0.981307120492391	-0.998874983113913	0.997656159773468\\
-0.978572055644094	-0.998714880599366	0.996594010788566\\
-0.97590029739971	-0.998566841910189	0.995109094149027\\
-0.973471806387027	-0.998442074822271	0.993099492167262\\
-0.971383618309711	-0.998345710591785	0.990381112977048\\
-0.969745817371991	-0.998282418996837	0.986699513346558\\
-0.968698003353534	-0.998256332319521	0.981869501711967\\
-0.96829749424695	-0.998265702358337	0.975897386981933\\
-0.968472556598986	-0.998303357660032	0.96884049599459\\
-0.969122966250827	-0.998363299638542	0.960528203599203\\
-0.970193890412404	-0.998443276696083	0.950547728876434\\
-0.971632334839697	-0.998541151628154	0.938586417654374\\
-0.973323728507242	-0.998651339422722	0.924773505053744\\
-0.975133010601377	-0.998767330985152	0.90946481638971\\
-0.977001791600998	-0.998887130412997	0.892581205747217\\
-0.978955840876518	-0.999013582326735	0.87337628315033\\
-0.9810213460568	-0.999149253474784	0.850989093395364\\
-0.983152420189771	-0.999291442501332	0.825296689924056\\
-0.985255167295039	-0.999432940097696	0.797046508673887\\
-0.987279236576639	-0.999567814252132	0.766788156556617\\
-0.989242065323877	-0.999693192695389	0.73402485068591\\
-0.991145965853871	-0.999803770242903	0.698007440056918\\
-0.992896197595694	-0.999889102410323	0.659549706683728\\
-0.994357851015996	-0.999943239212832	0.621484303852955\\
-0.99549384326169	-0.999972335961794	0.586356812503451\\
-0.996373214135858	-0.999986860922986	0.554474145594661\\
-0.997079440619769	-0.999993979023522	0.524848954644385\\
-0.99765650539532	-0.999997344384311	0.497058348059875\\
-0.99811567033985	-0.999998826907339	0.47178333684917\\
-0.99846783597329	-0.99999943977356	0.449726840355884\\
-0.998738620331948	-0.999999683342662	0.430520227491221\\
-0.998956786555788	-0.999999766448369	0.413016490892126\\
-0.999140144255848	-0.999999765785234	0.396299796504263\\
-0.999293202986963	-0.99999971020182	0.380322499023405\\
-0.999415576884938	-0.999999615934023	0.365632753990621\\
-0.999511123783765	-0.99999949390572	0.352466273280397\\
-0.999587995871139	-0.999999345153191	0.340349555042259\\
-0.999653248258107	-0.999999160373267	0.328579781447773\\
-0.999709591290635	-0.999998928772253	0.316893016248976\\
-0.999756477189598	-0.999998650449479	0.30566757987568\\
-0.999793562600587	-0.999998338121681	0.295448259810506\\
-0.999823083723781	-0.999997994020475	0.286152923054614\\
-0.999848042296521	-0.99999759696998	0.277207218335655\\
-0.999870082000796	-0.999997116793448	0.26818657682042\\
-0.999889076042335	-0.999996544828785	0.25925770106048\\
-0.999904439036418	-0.999995906843085	0.250952883594614\\
-0.999916524632837	-0.999995225532754	0.243474161904661\\
-0.99992643607837	-0.999994477149948	0.236477066538219\\
-0.999935055636826	-0.99999360238964	0.229501761636745\\
-0.999942540051556	-0.999992562889573	0.222467759390147\\
-0.999948602071079	-0.99999139128041	0.215751999818882\\
-0.999953184136054	-0.999990153482474	0.209698981822435\\
-0.999956634197865	-0.999988847540182	0.204193188929572\\
-0.999959316250956	-0.999987390140653	0.198869734567128\\
-0.999961357770966	-0.999985686171704	0.193492630201768\\
-0.999962684137464	-0.999983735659473	0.188198472774915\\
-0.999963267896518	-0.999981647940089	0.183313881235409\\
-0.99996322635291	-0.999979493463732	0.178930275891621\\
-0.999962655094308	-0.999977186098279	0.174817025011568\\
-0.999961512402572	-0.999974551205183	0.170701156455984\\
-0.999959712512496	-0.999971507367493	0.166554169085682\\
-0.999957313246893	-0.99996818385437	0.162609434726051\\
-0.999954493081808	-0.999964767406097	0.159053752031983\\
-0.999951284132407	-0.99996123133001	0.155797622037295\\
-0.999947468065006	-0.99995732339482	0.15260161579638\\
-0.999942786882253	-0.999952816550231	0.149336400000219\\
-0.999937274961254	-0.99994778552722	0.146115183323246\\
-0.999931278365232	-0.999942553066607	0.143141985294326\\
-0.999924978517078	-0.999937258824124	0.140446945604916\\
-0.999918087519899	-0.999931654974966	0.137871943376003\\
-0.999910172721059	-0.999925414949499	0.135277461081142\\
-0.99990139625295	-0.999918700502914	0.132746277562715\\
-0.999893001669138	-0.999912451232096	0.130588758000691\\
-0.999881026861825	-0.999903791003486	0.127855017238257\\
-0.999865339452417	-0.99989284028331	0.124736143980327\\
-0.999848054021993	-0.999881226656748	0.121746369536695\\
-0.999830078873422	-0.99986959576645	0.119004165568874\\
-0.999809635272095	-0.99985686683937	0.116226882348066\\
-0.999784522188779	-0.99984189681577	0.113191555623336\\
-0.999759524749519	-0.999827674334676	0.110485809966785\\
-0.999729880735318	-0.999811628932005	0.107592136604021\\
-0.999689041464131	-0.99979086794089	0.104033402208301\\
-0.999637486707972	-0.999766615938453	0.100060720824229\\
-0.99956846468292	-0.999736919283007	0.0953685297807819\\
-0.99948003191947	-0.999702289267487	0.0900360237065552\\
-0.99933644001029	-0.999651286221383	0.0823264115073782\\
-0.999210806242659	-0.999609796552635	0.0761322675231959\\
-0.999053954724938	-0.99956018284155	0.0688164990302413\\
-0.998801392436608	-0.999482558148634	0.0576198530391712\\
-0.998406368532163	-0.999362092360341	0.0409913536834917\\
-0.998031682261884	-0.999246590792551	0.0259447733010904\\
-0.9975483407546	-0.999095183439864	0.00742887629699496\\
-0.996752844441377	-0.998842082573896	-0.021103975708484\\
-0.995459194273422	-0.99842990426851	-0.0631939984142766\\
-0.993774627803953	-0.997909701482285	-0.111804565488863\\
-0.991942193127498	-0.997378829176787	-0.158692158047904\\
-0.98975658397112	-0.996801001215527	-0.208399317089437\\
-0.986452728659097	-0.996042630904325	-0.27372664680883\\
-0.981135031978883	-0.995081614823887	-0.36052571177116\\
-0.974115371972279	-0.994186966596649	-0.450582218006522\\
-0.967166034961074	-0.993564032628026	-0.520803921440227\\
-0.960661039687574	-0.993092836725864	-0.574823274855337\\
-0.953189076903617	-0.992572048435128	-0.627298415709086\\
-0.943259923697734	-0.991779805112377	-0.686621187735446\\
-0.931375900908964	-0.990581679337801	-0.747909785132518\\
-0.922862171399749	-0.98957080106089	-0.787478972312482\\
-0.914508972136406	-0.988513186839993	-0.823535373741622\\
-0.904820858890031	-0.987309175572852	-0.862245115694858\\
-0.894907856038378	-0.98626564268094	-0.898554235535142\\
-0.887251978235936	-0.985750916337195	-0.9244961156247\\
-0.882176330643979	-0.985665426166797	-0.940948831411588\\
-0.878409294040744	-0.98583559889706	-0.953124186308896\\
-0.875184848936646	-0.986298430003546	-0.9642097618583\\
-0.872962468418501	-0.987156593015299	-0.974060762805088\\
-0.872505574697462	-0.988245291652386	-0.981063071715177\\
-0.873363565247865	-0.98922453470526	-0.985196092591979\\
-0.874835821889262	-0.990059917560965	-0.987829016549048\\
-0.877046054782739	-0.990933265189544	-0.990005586545163\\
-0.880568121364111	-0.991970904954863	-0.992057460317779\\
-0.885426974812744	-0.99306645136731	-0.993778959618708\\
-0.889306105241687	-0.993780170637179	-0.994719442079175\\
-0.893434550799409	-0.994434379419211	-0.995483806665305\\
-0.898696361516203	-0.99515162873449	-0.996234369081004\\
-0.904832317578528	-0.995863217612436	-0.996905462884227\\
-0.910441782384563	-0.996422344033468	-0.997390919194441\\
-0.914928640365538	-0.996818341407957	-0.997716189739275\\
-0.919026870167692	-0.997146008056873	-0.997975360346311\\
-0.923709033480637	-0.997485486334751	-0.998235611075545\\
-0.92920234294234	-0.997842082867432	-0.998501252895967\\
-0.934531186942109	-0.998150168035195	-0.998725483218299\\
-0.938702669344836	-0.998368137012512	-0.99888174581629\\
-0.942029505091824	-0.998528602201449	-0.998995774544626\\
-0.945384088492792	-0.998679174852207	-0.999102159925377\\
-0.949302406714665	-0.998841571754178	-0.999216411746608\\
-0.953458775422752	-0.998998764806261	-0.999326720143745\\
-0.956226083179119	-0.999095145317047	-0.999394319845476\\
-0.95883048803366	-0.999179948339934	-0.999453836174967\\
-0.961789567838633	-0.999269435486705	-0.999516735503365\\
-0.964874228286712	-0.999354987812761	-0.999577021136191\\
-0.967440321728528	-0.999420152817152	-0.999623072670442\\
-0.969356873950296	-0.999465281511004	-0.999655029268861\\
-0.971018913915064	-0.999502001349836	-0.999681047797021\\
-0.972827304361162	-0.999539488884207	-0.999707570397254\\
-0.97484365382375	-0.999578473471767	-0.99973496786713\\
-0.976709278791458	-0.999612282539242	-0.999758323826188\\
-0.978119531899534	-0.999636745327956	-0.999774748355906\\
-0.979218930334053	-0.999655375851355	-0.999786829458618\\
-0.980308996175861	-0.99967360588422	-0.99979816599218\\
-0.981565035447749	-0.999694379845018	-0.999810357192784\\
-0.982887921412311	-0.99971582032184	-0.999821976039406\\
-0.983771226837501	-0.999729596629908	-0.999828848673141\\
-0.984608999874091	-0.999741934136386	-0.999834547092705\\
-0.985574125760107	-0.999754791766719	-0.999839918873758\\
-0.986602998930466	-0.999766230562188	-0.999843982585352\\
-0.987483041194768	-0.999773606502639	-0.99984590024533\\
-0.988157913203013	-0.999777484532576	-0.999846299318161\\
-0.988756919183376	-0.999779493290849	-0.999845817218752\\
-0.98942433240966	-0.999780020305918	-0.999844289795194\\
-0.990188831074059	-0.999778238625386	-0.999841145074752\\
-0.990915334499003	-0.99977396614292	-0.999836605454178\\
-0.9914756634047	-0.999768756569157	-0.999831910837557\\
-0.991917753026756	-0.999763318474684	-0.999827351861784\\
-0.992358844434878	-0.999756564530324	-0.999821925668812\\
-0.992867457237049	-0.999746855353109	-0.999814371314436\\
-0.993398500757677	-0.999734036212064	-0.999804638194207\\
-0.993747060540015	-0.999723763820797	-0.999796953727698\\
-0.994070455033938	-0.999712584078036	-0.999788664586718\\
-0.994431203499955	-0.999697762454489	-0.999777756994023\\
-0.994798053369935	-0.999679362839565	-0.999764306005835\\
-0.995094301418425	-0.999661181850311	-0.999751084291771\\
-0.995308928423059	-0.999645493236591	-0.999739717276455\\
-0.995489347049787	-0.999630134608539	-0.99972862020482\\
-0.995678252418361	-0.999611235449071	-0.999715000602328\\
-0.995877676484029	-0.999586938750551	-0.999697541172395\\
-0.996048987682785	-0.999560793754357	-0.9996788090878\\
-0.996167998283681	-0.999538261275069	-0.99966270807651\\
-0.996253253028014	-0.99951883096787	-0.999648854827312\\
-0.996330262505432	-0.999497842359642	-0.999633923577584\\
-0.996408598539422	-0.999471493550688	-0.999615231524565\\
-0.996478178182972	-0.999441430257474	-0.999593988656123\\
-0.996517364232606	-0.999420361234154	-0.999579170560645\\
-0.996549876485763	-0.999400108701387	-0.999565002911537\\
-0.996583708373552	-0.999377335558605	-0.999549212445042\\
-0.99662029403326	-0.999355513316949	-0.999534361788945\\
-0.996658933957096	-0.999341242262584	-0.999525086401258\\
-0.996699302720008	-0.999335069658934	-0.999521653895849\\
-0.996748190312997	-0.999334760047091	-0.999522581037108\\
-0.996820521513386	-0.999341807184219	-0.999529244230385\\
-0.996936122102147	-0.999361878656453	-0.999546052372612\\
-0.997094376486222	-0.999397320522038	-0.999574469381264\\
-0.997255017298795	-0.999437700995791	-0.999605981286499\\
-0.997391787194878	-0.999473638521644	-0.999633406182474\\
-0.997523655328396	-0.999508571566446	-0.999659513413133\\
-0.997678072582628	-0.999548744663786	-0.999688848718788\\
-0.997855001515108	-0.999592465931295	-0.999719935112738\\
-0.998016622636011	-0.999629218147614	-0.999745453464286\\
-0.998136998457139	-0.999654259766342	-0.999762634906151\\
-0.998231875128661	-0.999672585744179	-0.999775224090238\\
-0.998327513064421	-0.999689958968183	-0.999787323690197\\
-0.998435447154256	-0.999708675646546	-0.999800788184238\\
-0.99854220676903	-0.999727075898267	-0.999814759934705\\
-0.998608523238881	-0.999738962532569	-0.999824266331174\\
-0.998668557803897	-0.99975033289854	-0.999833710412758\\
-0.998734613137045	-0.999763721571433	-0.999845241896326\\
-0.99879856653724	-0.999777533169613	-0.999857657642277\\
-0.998835518120843	-0.999785662795252	-0.999865393573433\\
-0.998864727751515	-0.999791801867523	-0.999871806594429\\
-0.99888870076326	-0.999795826007324	-0.999877367492114\\
-0.998898532476435	-0.999794747568382	-0.999880180363359\\
-0.998888910304659	-0.999787453631132	-0.999879104797315\\
-0.998865628402736	-0.999776178071526	-0.999875364192126\\
-0.998828893106605	-0.999760403354241	-0.999869229140207\\
-0.998763558334355	-0.999734009177061	-0.999858259855698\\
-0.998643029057694	-0.999686923690389	-0.999838109315026\\
-0.998457044288439	-0.999614829297967	-0.99980709137961\\
-0.998233655600662	-0.999527193796239	-0.999769627098233\\
-0.997975082850322	-0.999423615985466	-0.999725749716514\\
-0.997600735007883	-0.99926973050203	-0.999661214051133\\
-0.996931432792246	-0.99898591504679	-0.999543660967526\\
-0.995736141127382	-0.998466175183387	-0.999331865161473\\
-0.994020337205237	-0.997723238516751	-0.999035301410562\\
-0.991958284957746	-0.996865227948213	-0.99870081875757\\
-0.989221196484291	-0.99580488841481	-0.99829868042754\\
-0.984582687219932	-0.994215323663516	-0.997718839854168\\
-0.97621059247981	-0.991912182031804	-0.996930380449537\\
-0.967366341211562	-0.990090092825233	-0.996357773756637\\
-0.955800088923689	-0.98838767749545	-0.995876406857063\\
-0.939704243210741	-0.986901853794652	-0.995524338701696\\
-0.92101812592211	-0.986013610665794	-0.995383984734205\\
-0.895690205829894	-0.985662444635851	-0.995423831015938\\
-0.859981507229739	-0.986028693943574	-0.995646902030723\\
-0.816025246072567	-0.987021866760935	-0.995937797933079\\
-0.768286145943595	-0.988201833065834	-0.996135870547184\\
-0.720254155788913	-0.989213987635208	-0.996159442001286\\
-0.676473498186234	-0.989876216881899	-0.996006992133473\\
-0.632472287129665	-0.990237089368169	-0.995665550671522\\
-0.581623047108946	-0.990214285682046	-0.99499205693004\\
-0.520343349821959	-0.989436462333102	-0.993666811450346\\
-0.473314988277609	-0.988148965675878	-0.992137893245568\\
-0.426297207382203	-0.986112669977893	-0.990019967381345\\
-0.383564238629483	-0.983498021248934	-0.987475751297098\\
-0.341359363482797	-0.980156569128811	-0.984345600969651\\
-0.294648960971123	-0.975698731668971	-0.980290859656969\\
-0.250711750795453	-0.97114687901332	-0.976273916202158\\
-0.213598000226084	-0.967485643778268	-0.973158377032243\\
-0.184191582542952	-0.965029516415545	-0.97116618416837\\
-0.148689355465178	-0.962975144324715	-0.969656112753458\\
-0.11309959065838	-0.962349059870749	-0.969477479515619\\
-0.0807204414119558	-0.963445042009946	-0.970799211920387\\
-0.0522010445960058	-0.966105623487463	-0.973418937731022\\
-0.0275592949383719	-0.970054036009267	-0.977052157398942\\
-0.00695767255232063	-0.974904965272588	-0.981329716757151\\
0.00955345768273284	-0.980196587458242	-0.98582523729413\\
0.022111096409457	-0.985488482157501	-0.990139587886272\\
0.0306607505600225	-0.990345685479611	-0.993895014303027\\
0.033917977364265	-0.993121107673676	-0.995916286253198\\
0.0349752672548047	-0.995217764203265	-0.997354539429383\\
0.0340907617313024	-0.996819877380873	-0.998379258724009\\
0.0316325557999277	-0.997886750164314	-0.999009648027404\\
0.02833502120412	-0.998548455870166	-0.999370394344866\\
0.0244933745843246	-0.998981529128166	-0.999588817600441\\
0.0199061246183871	-0.999291384376625	-0.999733259568741\\
0.0144844239747969	-0.99951095152459	-0.999827378298827\\
0.00877136748820535	-0.999648322044032	-0.999881399513684\\
0.0035254312316881	-0.999723921713556	-0.999908824743166\\
-0.00114983984840338	-0.999764462034306	-0.999922482187677\\
-0.00570704238564722	-0.999786355421317	-0.999929253176449\\
-0.0105062008891285	-0.999794719304074	-0.999931295786591\\
-0.0153504057688659	-0.999790279200187	-0.999929133126329\\
-0.0196672234417152	-0.999776238610165	-0.999923997614194\\
-0.0232687812711067	-0.999757205451708	-0.999917397409911\\
-0.0265162057896508	-0.999734031500023	-0.999909528829867\\
-0.0298768225716139	-0.999703675123499	-0.999899327029592\\
-0.0335201265036885	-0.999663142736393	-0.9998857686956\\
-0.0371759158112853	-0.99961462633553	-0.99986955147236\\
-0.0405047442862211	-0.999564283204637	-0.999852696347135\\
-0.0436092415500492	-0.999512975081972	-0.999835472939733\\
-0.0469814802061445	-0.99945365055741	-0.99981549542985\\
-0.0511480342741767	-0.999376884864669	-0.999789545050739\\
-0.0562183854420347	-0.99928057383597	-0.999756840794055\\
-0.0616484964202988	-0.999175939424593	-0.999721149355117\\
-0.0670260222173453	-0.999071995285215	-0.999685552883183\\
-0.0728440969720201	-0.998959824507906	-0.999647008552414\\
-0.0802657346585646	-0.99881760875111	-0.999597984474098\\
-0.0902522794910277	-0.998628046035395	-0.999532439240498\\
-0.102294842964605	-0.998402201745365	-0.999454161756683\\
-0.114771791514739	-0.998171230689837	-0.999374010154489\\
-0.12764929301303	-0.997935971774934	-0.999292362477271\\
-0.143264272530923	-0.997655033583759	-0.999194962515115\\
-0.164870991113629	-0.997274666403205	-0.999063465416687\\
-0.193591811035828	-0.996786038618502	-0.998895574484089\\
-0.225690812173822	-0.996266731608276	-0.998719044077848\\
-0.25795396724807	-0.995777994919174	-0.998555382734137\\
-0.293690871020677	-0.995281276065203	-0.998392420427148\\
-0.340992791944861	-0.994705984577235	-0.998209880933081\\
-0.40490862521154	-0.994098073157561	-0.998029660309106\\
-0.449319480107264	-0.993803489432899	-0.997952781836963\\
-0.496918689611361	-0.993613638075644	-0.997915428384131\\
-0.554165415419503	-0.993567150491705	-0.997931195834485\\
-0.607559347831402	-0.993707575169932	-0.998000764993343\\
-0.654811693167421	-0.993977605420903	-0.998098107783677\\
-0.708540054987697	-0.994437472502629	-0.998232440992922\\
-0.763119445995864	-0.995036224066437	-0.998361827983635\\
-0.810786842250416	-0.995609539259759	-0.998421217872921\\
-0.847985691570858	-0.996023363766603	-0.998381166681309\\
-0.878307411552637	-0.996266783122484	-0.998236446590024\\
-0.903625128186091	-0.996319368941174	-0.997970614283702\\
-0.923892987427114	-0.996158334198713	-0.997579041158572\\
-0.939743757109614	-0.995782964003475	-0.997061680037227\\
-0.951668340110742	-0.99522058020515	-0.996439247870802\\
-0.960691961051805	-0.994489578666134	-0.995715427571207\\
-0.967746469670451	-0.993569148502531	-0.994861438843126\\
-0.973309929120007	-0.992423288618344	-0.993841524839042\\
-0.977522212334682	-0.991053887262821	-0.992655503898815\\
-0.980513845164462	-0.989511786604072	-0.991343527846656\\
-0.982545345650731	-0.987831769571169	-0.989930627144663\\
-0.983886692300415	-0.985974643995121	-0.988380610738966\\
-0.98469139765928	-0.98386930980614	-0.98663242390007\\
-0.985023746959517	-0.981492078545268	-0.984665208601469\\
-0.984944238807349	-0.978896437022298	-0.982521872830522\\
-0.984537914358614	-0.976147575250701	-0.980254849808968\\
-0.983870932936231	-0.973226206913192	-0.977847190563183\\
-0.982961168495746	-0.970032222985704	-0.975215804238612\\
-0.981810450647518	-0.966492117037799	-0.972299913387108\\
-0.980457883905003	-0.962659868945387	-0.969144104027187\\
-0.978978255112491	-0.958673686363487	-0.965862650350957\\
-0.977416618835024	-0.954589611256427	-0.962502405046972\\
-0.975754563303125	-0.950314055968687	-0.958987388282202\\
-0.973956815344854	-0.945724806675857	-0.955218704040887\\
-0.972044146449656	-0.940847420030659	-0.951219541725891\\
-0.970103651018402	-0.935879222734714	-0.94715396001455\\
-0.968206901499367	-0.930986248433939	-0.94315945727612\\
-0.966342659866121	-0.926129403752814	-0.939205428313321\\
-0.964455410627497	-0.921154910159021	-0.935168770471887\\
-0.962532028006101	-0.916017634049993	-0.931016147202014\\
-0.960639005728754	-0.910888940926685	-0.926889333539497\\
-0.958857896626588	-0.905994183669431	-0.92297105695932\\
-0.957197044449241	-0.901368142309731	-0.91928889250272\\
-0.955597233410454	-0.896856630405213	-0.915720530793654\\
-0.954008694736384	-0.892326290129408	-0.912163257115664\\
-0.952449920276231	-0.887838004389916	-0.908668811286832\\
-0.950985573076646	-0.88359194137998	-0.90539477352761\\
-0.949644318478503	-0.879688311850611	-0.902416535009788\\
-0.948385258325895	-0.876023242978382	-0.899652349772821\\
-0.947145023404174	-0.872426089016946	-0.896974147378351\\
-0.945901036332232	-0.86884733464029	-0.894348920876047\\
-0.944689760057149	-0.865408557237364	-0.891868682744115\\
-0.943555268480815	-0.862245486597303	-0.889628968934043\\
-0.942488354501258	-0.859336014496677	-0.887608493379822\\
-0.941433333574139	-0.856533459024164	-0.885702227953069\\
-0.940342360408006	-0.853724547672362	-0.883834977069167\\
-0.939223191108202	-0.8509469264926	-0.882035149465808\\
-0.938132876688981	-0.848348784989523	-0.880397048442144\\
-0.937093351029575	-0.84597412839284	-0.878940950383888\\
-0.936059513009901	-0.843712390200025	-0.877592700919464\\
-0.934964310603579	-0.8414235992236	-0.87626854898944\\
-0.933786339825859	-0.839080885154419	-0.874956912649019\\
-0.932577613027863	-0.836798768917462	-0.873723374421423\\
-0.931400738235321	-0.834687602909886	-0.872622411867471\\
-0.930244974622347	-0.832712820314965	-0.871628633553074\\
-0.929035136900786	-0.830741733112512	-0.870672532244029\\
-0.927710475368415	-0.828686207537779	-0.869714786003031\\
-0.926298315194506	-0.826601395279128	-0.868785780880883\\
-0.924894512551181	-0.824626406707596	-0.867946500216465\\
-0.923542442153078	-0.822806378571785	-0.867209475866462\\
-0.922179697535979	-0.821045169027736	-0.866530682707124\\
-0.920710730264315	-0.819220551120871	-0.865864388326774\\
-0.919116275061225	-0.817317724311893	-0.865210991739502\\
-0.917494348282435	-0.815456209083316	-0.864614197462775\\
-0.915947578185533	-0.813743320199279	-0.864103379458019\\
-0.914454364572757	-0.812141872101216	-0.863660064067916\\
-0.912901695255204	-0.810525996130769	-0.863247296537379\\
-0.911211503745275	-0.808819030493078	-0.862850024275049\\
-0.909440372459549	-0.807083234332362	-0.86248807282463\\
-0.907728930354151	-0.805452770844419	-0.862187819384236\\
-0.906122560594746	-0.803960731475068	-0.861947740518093\\
-0.90452211414659	-0.802508160825291	-0.861746714296888\\
-0.902799140730845	-0.800979303873564	-0.861570920635395\\
-0.900938005693455	-0.799365164958285	-0.86142627692569\\
-0.899074226209841	-0.797784104754056	-0.861326554049781\\
-0.897330106343314	-0.796333570606998	-0.861272574140648\\
-0.895658852171843	-0.794967321859514	-0.861255301689244\\
-0.89390663417311	-0.793557019880064	-0.861272215003016\\
-0.891975446304913	-0.792025388398951	-0.861330972208103\\
-0.889944629366622	-0.790435915011344	-0.861436380945248\\
-0.887994137969868	-0.788924883272004	-0.861577815216767\\
-0.886167162909361	-0.787518785142586	-0.861744126354508\\
-0.884320815426221	-0.78610215723306	-0.861943360775519\\
-0.88228042274374	-0.78453578088151	-0.862197096352438\\
-0.880024857985242	-0.782794848265802	-0.862514248029021\\
-0.877740706509514	-0.781011926511095	-0.862868985831684\\
-0.875589620912411	-0.779305166520857	-0.863228092662078\\
-0.873491804859262	-0.77760640790754	-0.863596000726582\\
-0.871216358390166	-0.775716687679615	-0.864008328113473\\
-0.868612698015703	-0.773483156051533	-0.864488425079722\\
-0.865804313190356	-0.770975967753851	-0.865005621314486\\
-0.863079785084399	-0.768435101584087	-0.865497014548126\\
-0.860506519961282	-0.765928812211991	-0.865944528638788\\
-0.857855314613225	-0.7632316653965	-0.866383131367275\\
-0.854857411307177	-0.760034094577276	-0.866846535069129\\
-0.851523138731421	-0.756284771987858	-0.86731695529535\\
-0.848224411098867	-0.752365482330923	-0.86773340341615\\
-0.845246855866654	-0.748638691418146	-0.868067329411446\\
-0.842460107347253	-0.744978205265614	-0.868344881838669\\
-0.839551209970788	-0.740966297453259	-0.868600724362092\\
-0.836409220436104	-0.736392734150572	-0.868842063873378\\
-0.833326304639304	-0.7316312083475	-0.869049092736166\\
-0.830681408190702	-0.727293914206156	-0.869208904093724\\
-0.828471519608415	-0.723456482182993	-0.869334581042446\\
-0.826430947173066	-0.719702585662188	-0.869448654910814\\
-0.824376169946332	-0.71566474504015	-0.869566756455584\\
-0.822405427641691	-0.711466970341759	-0.869689464029127\\
-0.820777424090304	-0.707656420873093	-0.86980412127802\\
-0.819555389285394	-0.704490399355127	-0.869902962640594\\
-0.818587461920452	-0.701694839816473	-0.869992779037688\\
-0.817731329211253	-0.698876708932442	-0.870084498458004\\
-0.816982321135113	-0.695922961265569	-0.870178995614216\\
-0.816437099563481	-0.693126740389887	-0.870261962558542\\
-0.816127771768658	-0.690809521299213	-0.870320337521802\\
-0.815986694830018	-0.688902892743632	-0.870356279676254\\
-0.81596209894581	-0.68711731050475	-0.870374971451523\\
-0.816064914376634	-0.685252429269905	-0.870372368273237\\
-0.816322872043071	-0.683377537573039	-0.870337668085764\\
-0.816695529826028	-0.68174559496159	-0.870271300945662\\
-0.817109262362747	-0.680439995240912	-0.870185976765889\\
-0.817563024716031	-0.67930840666615	-0.870082470649514\\
-0.818121675593135	-0.678168119631882	-0.869943636561802\\
-0.818832710874556	-0.676971364467725	-0.869751541576651\\
-0.819632500107084	-0.675849727789028	-0.869517324530087\\
-0.820391267805923	-0.674939330252387	-0.869278856872294\\
-0.821087790415739	-0.674202713521018	-0.869046681818132\\
-0.821813877218781	-0.673515393620064	-0.868791370455839\\
-0.82266296445995	-0.672797680974822	-0.868475595175052\\
-0.823614626636148	-0.672085902160348	-0.868099072355674\\
-0.824518941631422	-0.671487973941307	-0.867718013761131\\
-0.825291545719678	-0.671031793277382	-0.867373193821071\\
-0.826002286727076	-0.670653970306994	-0.867038881230673\\
-0.826766415416296	-0.670291307836196	-0.866659249939504\\
-0.827622083933775	-0.669939093971025	-0.866206040189894\\
-0.828466903824131	-0.669649797187941	-0.865724572396704\\
-0.829175788375064	-0.669455914155816	-0.865289461011748\\
-0.829764851483056	-0.669332855638257	-0.864901902362659\\
-0.830332455310754	-0.669251635978564	-0.864501450489449\\
-0.830946022857294	-0.669212487468097	-0.864031800756048\\
-0.831571246058724	-0.669236973356862	-0.863502606184542\\
-0.832103891761	-0.66932461968482	-0.862997479493643\\
-0.832513458216429	-0.669448144137184	-0.862562321426758\\
-0.832857036223092	-0.669602863456275	-0.862153791798335\\
-0.833193206081776	-0.669817189854855	-0.861699595689665\\
-0.83352602168346	-0.670121653439673	-0.861168899999465\\
-0.833804229800166	-0.670495613986338	-0.860618913217879\\
-0.833994784999552	-0.670872425196163	-0.860133552651862\\
-0.834120360924799	-0.67123633318422	-0.859708682159551\\
-0.834209980606362	-0.671639911605101	-0.859273765246802\\
-0.834266126102264	-0.672147892179568	-0.858766509801636\\
-0.834269183930017	-0.672760604688582	-0.858198668752205\\
-0.834216128308965	-0.673379055422463	-0.857661668295203\\
-0.83412948093878	-0.673934189634071	-0.857203204574524\\
-0.834015235774493	-0.674473484235373	-0.856774559649425\\
-0.833851506364713	-0.675094754547214	-0.856297045778583\\
-0.833612739112595	-0.675846534952248	-0.855737500503029\\
-0.833314553120023	-0.676647429596815	-0.855158028784034\\
-0.833011959918653	-0.677365712920313	-0.854649008122749\\
-0.832718313213666	-0.678000794284325	-0.854204901814252\\
-0.832389448698733	-0.678657992289802	-0.853749176218795\\
-0.831969602630861	-0.679432808156157	-0.853214498738634\\
-0.831455880355784	-0.680303974470278	-0.85261340526506\\
-0.830931831610936	-0.681122627117148	-0.852045261973925\\
-0.830457711387857	-0.681812455550921	-0.851561563860541\\
-0.829991879536969	-0.682449198256715	-0.851109015833451\\
-0.829445427260344	-0.683149892158994	-0.850601896935655\\
-0.828769111314129	-0.68395501283713	-0.850003646783473\\
-0.828031851318328	-0.684762009293279	-0.849381962638805\\
-0.82735728131993	-0.685441393437796	-0.848836249647742\\
-0.826749013335433	-0.686009023557224	-0.84836026966805\\
-0.826103415713066	-0.686567372056971	-0.847869603138348\\
-0.825316680540525	-0.687189567287093	-0.847289310150249\\
-0.824396980322082	-0.687840063018938	-0.846632202676384\\
-0.823498094860336	-0.688399868952766	-0.846009054733848\\
-0.822712672455245	-0.688830399063087	-0.845478004204985\\
-0.82195975285959	-0.689193734407948	-0.844979365402565\\
-0.821091851463831	-0.689554722949907	-0.8444159081584\\
-0.820035190623309	-0.689913808101063	-0.843744455670103\\
-0.818903558779175	-0.690204506159595	-0.843040947310621\\
-0.817886245149593	-0.69038650848695	-0.842420594379669\\
-0.816981533416031	-0.690487753077802	-0.841877448546501\\
-0.816028942491928	-0.690534900629983	-0.841313381588867\\
-0.814873241141291	-0.690513366286499	-0.840638722538548\\
-0.813528651367211	-0.690384430066617	-0.83986565625803\\
-0.812223922755848	-0.690157662916936	-0.839126250301574\\
-0.811093117903955	-0.689884047864692	-0.838492977227139\\
-0.810015062523197	-0.689559520851891	-0.837895115623819\\
-0.808773806971506	-0.689112282741795	-0.837213152469327\\
-0.807262021732577	-0.68846641325127	-0.836390854440683\\
-0.805645394166528	-0.687659678476435	-0.835520480601264\\
-0.804199251074303	-0.686842271161245	-0.834748851741854\\
-0.802920581390459	-0.686048327016026	-0.834071506038488\\
-0.801578534616278	-0.685146809849609	-0.833365130633374\\
-0.799951410517916	-0.683964983742428	-0.832514431555078\\
-0.798060601670223	-0.682476505715919	-0.831533090686768\\
-0.79623446155741	-0.680928788879039	-0.830592088827597\\
-0.794664313433331	-0.679516659240947	-0.829787959998721\\
-0.793179444183061	-0.678115707422682	-0.82903152180989\\
-0.791480227103165	-0.676438281787983	-0.828170508608415\\
-0.789422742790375	-0.674306646012034	-0.827134380926353\\
-0.787240774698666	-0.671932369015103	-0.826043130965405\\
-0.785312426744304	-0.669741806226047	-0.825085184134635\\
-0.783631225991954	-0.667764569312044	-0.824255002469092\\
-0.781892490341455	-0.66565615361343	-0.823401391199601\\
-0.779815644659527	-0.663056055760391	-0.822388601792132\\
-0.777439884568635	-0.659976397835654	-0.821239476546784\\
-0.775184161391528	-0.656951466616431	-0.820158163338924\\
-0.773280711371815	-0.654324203489223	-0.819253474861202\\
-0.771516159115323	-0.651828527583536	-0.818421463133995\\
-0.76953875816852	-0.64896373476738	-0.817497089846237\\
-0.767198167170222	-0.64548016922614	-0.816414486037194\\
-0.764774967060414	-0.641767699115668	-0.815307732891752\\
-0.762684626059217	-0.638477758666549	-0.814365287239007\\
-0.760904544815581	-0.635611354415581	-0.813572270604348\\
-0.7591039550429	-0.632650311936448	-0.812779590273924\\
-0.757001890784505	-0.629113366606955	-0.811866991648907\\
-0.754659164619641	-0.625066828426838	-0.810867301420572\\
-0.752495886618487	-0.621228797523986	-0.809961709829385\\
-0.750717578790782	-0.617997984391839	-0.809230811415755\\
-0.749105922316446	-0.615008806514343	-0.808579673408\\
-0.747336479232792	-0.611657707468835	-0.80787792115237\\
-0.745287177533262	-0.607682460681271	-0.807083567572527\\
-0.743215093286082	-0.603555903667919	-0.806302031006413\\
-0.741468309217516	-0.59998984864937	-0.805661461690615\\
-0.740009743721583	-0.596948655105318	-0.805140340322995\\
-0.738557315816419	-0.59386110324449	-0.804634680971304\\
-0.736885188228483	-0.590231340874514	-0.804070036342518\\
-0.735048349372161	-0.586148834192178	-0.803472974542378\\
-0.733376716849741	-0.582345002277527	-0.802952394435719\\
-0.732020059469089	-0.579194996737553	-0.802547055309046\\
-0.730801714320698	-0.576318063055535	-0.802196986039152\\
-0.729470926163194	-0.573124046313727	-0.801830583920413\\
-0.727934597055362	-0.569371045137548	-0.801429618997231\\
-0.726385000756365	-0.565517145257312	-0.801050671624454\\
-0.725081507340914	-0.562225268552679	-0.80075297274548\\
-0.723993803588472	-0.559446249802254	-0.800520077150757\\
-0.722907113664479	-0.556643877305271	-0.800302111403151\\
-0.721646536909489	-0.553365347344087	-0.800068437479498\\
-0.720247256248173	-0.549699178268143	-0.799834119429732\\
-0.718959761567627	-0.546310252703889	-0.799642653719825\\
-0.717904296503783	-0.543528163047761	-0.799503430388886\\
-0.716945447380785	-0.54100359815447	-0.799391041011414\\
-0.71588068707314	-0.538210071376613	-0.799282117756347\\
-0.714624788277819	-0.534938750162984	-0.799175223962022\\
-0.713327082509289	-0.531599207976563	-0.799089218797975\\
-0.712210728532078	-0.528771062734638	-0.799034861815494\\
-0.711260049011708	-0.52640312720602	-0.799002582037534\\
-0.710287931668702	-0.524027176880109	-0.798982513239488\\
-0.709126622983473	-0.521257656539703	-0.798975078026704\\
-0.707792127112456	-0.518179926159943	-0.798987666013365\\
-0.706521159541163	-0.515364799588916	-0.799019311891102\\
-0.705447604371565	-0.513082641301773	-0.799059906250539\\
-0.704443803792233	-0.511032864853453	-0.799108451175724\\
-0.703290110502822	-0.508781646646455	-0.799175842198796\\
-0.701871912133809	-0.506172405588976	-0.799274021795417\\
-0.700339657022457	-0.5035530598188	-0.79939680833036\\
-0.69896719867784	-0.501383631825532	-0.799519536441177\\
-0.697756372013445	-0.499607005614227	-0.799636431847891\\
-0.696470044036195	-0.497857881709159	-0.799768227987461\\
-0.694860595187549	-0.49586383145676	-0.799942533969853\\
-0.692909713034792	-0.49372299735939	-0.800165343725079\\
-0.690950736867708	-0.491858357221216	-0.800399209588672\\
-0.689217853978579	-0.490429065666965	-0.800612810529716\\
-0.687523057172788	-0.489215184355233	-0.800826596333548\\
-0.685467217969256	-0.487965686082279	-0.801091146468532\\
-0.682771705295772	-0.486658091727931	-0.801444900194991\\
-0.679646027754958	-0.485548054504804	-0.801862730584033\\
-0.676650761741106	-0.484829786419366	-0.802269246553127\\
-0.673835380029108	-0.484412838219971	-0.802655908473289\\
-0.670622961343335	-0.484191886734606	-0.803101796385866\\
-0.666265272482166	-0.484243967043694	-0.803713832810703\\
-0.66058774112676	-0.484776261679817	-0.804522419984838\\
-0.656063376078883	-0.485479194380028	-0.805174990348483\\
-0.650841920213519	-0.48651359107835	-0.805936260891359\\
-0.643617482068709	-0.488223526304886	-0.807002448394871\\
-0.633520838924506	-0.490957299027726	-0.808514469211984\\
-0.621106867701163	-0.494624375607301	-0.810404977375647\\
-0.605959179457735	-0.499332365834687	-0.81275766965945\\
-0.587784574927938	-0.50516795268435	-0.815646205139068\\
-0.568349846224055	-0.511559362009982	-0.818799736973939\\
-0.548104133684998	-0.518340971004135	-0.82212391021758\\
-0.52298272754227	-0.526885952672937	-0.826252961778046\\
-0.489645912859672	-0.538383202117086	-0.83166473999083\\
-0.444104268434459	-0.554275437802444	-0.838839006976222\\
-0.386657943396638	-0.574478496200882	-0.847468105739627\\
-0.317455495142696	-0.598862927986078	-0.857268380832991\\
-0.245728618162786	-0.624039242257057	-0.86683678191702\\
-0.177636293447168	-0.647777280112546	-0.875454683693557\\
-0.1088592855613	-0.671599208994071	-0.883760629675741\\
-0.0320001163269674	-0.698141097360342	-0.892609964871163\\
0.0512314384821585	-0.72707909917035	-0.901696082824246\\
0.126697235774546	-0.753978214557194	-0.909488652666687\\
0.184862202436612	-0.775635845976054	-0.915212705473711\\
0.230072468837184	-0.79343179636668	-0.919514576289339\\
0.269947183891056	-0.810201559679112	-0.923244659732878\\
0.306975307338069	-0.827091280904578	-0.926735920537304\\
0.33667258419316	-0.841935180736162	-0.929672239407701\\
0.359917466413249	-0.854652695200592	-0.932189591150311\\
0.377469850963916	-0.865080240523547	-0.934340248553906\\
0.391549560611765	-0.874071029290514	-0.936326474199841\\
0.404003797410325	-0.88256488683088	-0.938379005755183\\
0.415384129207889	-0.890821103919207	-0.940603752346076\\
0.425223876458097	-0.898361122531106	-0.942894750986715\\
0.433195085093632	-0.904735179276696	-0.945070280425048\\
0.439791433637857	-0.91016730109785	-0.94712649660605\\
0.445871588229501	-0.915268380194761	-0.94924682488351\\
0.452004198165527	-0.920459162011154	-0.951607525054594\\
0.458135664340673	-0.925634183282669	-0.954173120663381\\
0.463815592696035	-0.930352754092908	-0.956696164331283\\
0.46890459561414	-0.934470349973923	-0.959033884819819\\
0.473837637227162	-0.938327055823427	-0.961328000858419\\
0.47926589977901	-0.942388620388886	-0.963838804580775\\
0.485544731010198	-0.946825045226787	-0.966671749604692\\
0.492366409813323	-0.951318080258757	-0.969612260271833\\
0.499142695415053	-0.955452655432491	-0.972360136784914\\
0.50593322642472	-0.95928672981517	-0.974928408495815\\
0.513588136904279	-0.963267021429451	-0.977601899425366\\
0.523076358988911	-0.967747219095119	-0.98060622467114\\
0.534386757100867	-0.972514344575103	-0.983782419056711\\
0.545319783825776	-0.976624335436223	-0.986491837959784\\
0.556100128346801	-0.980299456173586	-0.988881376113079\\
0.566844957467952	-0.983703967062918	-0.991055695679479\\
0.576671800329521	-0.98670654517952	-0.992929576809965\\
0.584412021358228	-0.989084254027316	-0.994373627286817\\
0.59106161115788	-0.991210349096501	-0.995625000809586\\
0.596739736633889	-0.993163532759595	-0.996731047082341\\
0.600851887921829	-0.9947310045682	-0.997579208150219\\
0.60324047051805	-0.99575149375093	-0.998107012350105\\
0.604678291612952	-0.996437236662708	-0.998448116464775\\
0.605772612575609	-0.997026083482842	-0.998730361238787\\
0.606691234603003	-0.997616062420973	-0.999000934445157\\
0.607294895635243	-0.998150279990718	-0.999232298204312\\
0.60749317585661	-0.998458333895044	-0.999357881600108\\
0.607536044870197	-0.998712409610936	-0.99945567347409\\
0.607431774970877	-0.998958952926855	-0.99954382115095\\
0.607172969674409	-0.999175089942232	-0.999613272657522\\
0.606852256720838	-0.999329258242346	-0.99965603148332\\
0.606553065070475	-0.999431658049994	-0.999679636647651\\
0.606258165288494	-0.999511387658585	-0.999694032875044\\
0.60591491067245	-0.999587202006802	-0.999702841597683\\
0.605522629733987	-0.999658806638585	-0.999704127122143\\
0.605168908900734	-0.999714246369113	-0.999696879124456\\
0.604922328329383	-0.999750065432206	-0.999685188809142\\
0.604756657245899	-0.999774431690413	-0.999671582323947\\
0.604634177724744	-0.999795057245276	-0.99965371178471\\
0.604571710893524	-0.999814063130937	-0.999627275287133\\
0.604635266186505	-0.999828600889212	-0.999591639997987\\
0.604832178893852	-0.999836488954647	-0.999554220527652\\
0.605101497413915	-0.999839780310821	-0.999520075169978\\
0.60545580407334	-0.999840623899324	-0.999484532312529\\
0.606014323599827	-0.999839030026264	-0.999437985169435\\
0.606919865858273	-0.99983358146213	-0.999374292249124\\
0.608118328097161	-0.999824371956284	-0.999301189564372\\
0.609346243487523	-0.999814041559243	-0.999233546562623\\
0.610578443896765	-0.999803297295145	-0.999170219215997\\
0.612124113779004	-0.999789582870499	-0.999095061739899\\
0.614403399636986	-0.999769158651231	-0.998989976760178\\
0.617530389040498	-0.999740979578256	-0.998852765921257\\
0.620147911602557	-0.999717293151955	-0.998741736053768\\
0.623156097931994	-0.999689942257538	-0.998616812310812\\
0.627475452694333	-0.999650346447749	-0.99844041046795\\
0.633399035689647	-0.999595231499519	-0.998201109919581\\
0.638448977037956	-0.999547340306395	-0.99799754012164\\
0.644251784205022	-0.999491136443873	-0.99776265686171\\
0.652419951948033	-0.999409678060617	-0.997428429853869\\
0.663429877049095	-0.999295156157658	-0.996968493888529\\
0.675476521572326	-0.999163161803042	-0.99645008983107\\
0.686994877075807	-0.999030001492939	-0.995937767303931\\
0.699335398977741	-0.998879357307066	-0.995369442767815\\
0.715869938470235	-0.998663757897536	-0.994574646609086\\
0.739312367078445	-0.998328713822304	-0.993378624870033\\
0.767353645353406	-0.997876761819216	-0.99183407131999\\
0.793855168421017	-0.997389135219764	-0.990250206736879\\
0.818186176189769	-0.996878206644221	-0.988677924852364\\
0.845220326576049	-0.996220315190184	-0.986779236870715\\
0.878701072017328	-0.995223585605317	-0.984159670812414\\
0.91402670363374	-0.993821774119787	-0.980966211603148\\
0.9408041728379	-0.992310366667887	-0.978111787468055\\
0.957856034887654	-0.990935631036403	-0.975992376225689\\
0.970139368200743	-0.989531638201913	-0.974243999315912\\
0.980589882061836	-0.987736397490496	-0.972539573790787\\
0.988625618718614	-0.985363786369656	-0.971039196799319\\
0.993124946699892	-0.982764054449422	-0.970146233547134\\
0.995092979616009	-0.980477779259274	-0.969827688037642\\
0.995996260044215	-0.978436124658621	-0.969802396141908\\
0.996476383392825	-0.976105713875349	-0.969979340725495\\
0.996633725287485	-0.972948102132301	-0.970440440188003\\
0.996468015348529	-0.968930790873391	-0.97121918103447\\
0.996226304730365	-0.965762461947193	-0.971895046210255\\
0.995925208428292	-0.962258238504959	-0.972654584977569\\
0.995508415437059	-0.957401218085694	-0.973682841980582\\
0.995003512951447	-0.950957818391039	-0.974962867450211\\
0.994634321904394	-0.945580648170001	-0.975949477340769\\
0.99427069484789	-0.939501083962874	-0.976981168213541\\
0.993847446253107	-0.931089502060459	-0.978281162081843\\
0.99339924428827	-0.919990062741842	-0.979811752876788\\
0.993021145131271	-0.908155070348482	-0.981261978457985\\
0.992734096941018	-0.897155131510191	-0.982477148641547\\
0.992481087030717	-0.885725454035695	-0.983629657709766\\
0.992199244042254	-0.870984591682412	-0.984979006429914\\
0.991862802234939	-0.851154729552655	-0.986594234557293\\
0.9915014916165	-0.82889831977358	-0.988184652974956\\
0.991165533690793	-0.809051867356769	-0.98943955898224\\
0.990843251857089	-0.791560918928649	-0.990437859582248\\
0.990453523983558	-0.77256599765682	-0.991423680702351\\
0.989895254221852	-0.748905387123868	-0.992528556096095\\
0.989149026868485	-0.722192138203534	-0.99363643588424\\
0.988374420779666	-0.698635974032325	-0.994508256521596\\
0.987686192685266	-0.680238556277778	-0.995128567873565\\
0.986993916181513	-0.663529930585792	-0.995649680862111\\
0.986120050535506	-0.644419267030375	-0.996199411574797\\
0.984982646844557	-0.622072957471366	-0.996782805389539\\
0.983764181711678	-0.6005364566228	-0.997287150283593\\
0.982725059866209	-0.583694810910666	-0.99764339410059\\
0.981829490034033	-0.570098349542456	-0.997907291358211\\
0.980850232422566	-0.556056107219335	-0.998158208989798\\
0.979602115499355	-0.539225341128871	-0.998430855877395\\
0.978147895981293	-0.520893240270379	-0.998694289282713\\
0.977102720848079	-0.508447072968172	-0.998854066490103\\
0.976042827565244	-0.496372909128278	-0.998994985735354\\
0.974721490984367	-0.482009915976817	-0.999145397014866\\
0.973189516050439	-0.466209198768152	-0.999290479789454\\
0.972066191889663	-0.455144160566917	-0.999380157680161\\
0.970932121328422	-0.444379684565179	-0.999458571793578\\
0.969551077579711	-0.431777859851144	-0.999540009344771\\
0.96798042519656	-0.418065823048667	-0.999616863182323\\
0.966535164887356	-0.405982703144075	-0.999675269339137\\
0.965347013385278	-0.396404249404508	-0.999715875536885\\
0.964231303004086	-0.387683509212839	-0.999748797053998\\
0.962927093980715	-0.377806750495622	-0.999781766066392\\
0.961345223934775	-0.366259793862342	-0.99981497514804\\
0.959729497093135	-0.354925404829787	-0.999842501143964\\
0.958380818576222	-0.345799697514527	-0.999861359681626\\
0.957237336526809	-0.338289863598154	-0.999874860147275\\
0.956023275058688	-0.330535490364439	-0.999887036256365\\
0.954526512440383	-0.321273354545408	-0.999899417298897\\
0.952826095494207	-0.311132781432578	-0.999910510575183\\
0.951293093261741	-0.302323490109901	-0.999918248853787\\
0.950061525477487	-0.295466260703262	-0.999923150659534\\
0.948910094307551	-0.289226851884476	-0.999926814618045\\
0.947548348564329	-0.282055799946192	-0.999930142517744\\
0.945887100927795	-0.273603847489552	-0.999932918596455\\
0.944207643480555	-0.265380162451892	-0.999934486248088\\
0.942836068259595	-0.258896754960073	-0.99993495800498\\
0.941689394359108	-0.253633450828807	-0.999934849734284\\
0.940466931293138	-0.248176923734975	-0.999934267939062\\
0.938949205469089	-0.241620904807478	-0.999932917177654\\
0.937229418104156	-0.234479736507108	-0.99993058569137\\
0.936021417225468	-0.229643932832288	-0.999928451031106\\
0.934818201016405	-0.224973721308321	-0.999925915967732\\
0.933346820801293	-0.219459931169357	-0.999922247100199\\
0.931678184029519	-0.213468285489188	-0.99991728891368\\
0.930478823427615	-0.209332782598032	-0.999913162470638\\
0.929288174213231	-0.205368837475253	-0.999908560019974\\
0.927865103615162	-0.200816336368553	-0.999902334979882\\
0.92628187545106	-0.19598918588203	-0.999894375144579\\
0.924857619513302	-0.191861535060244	-0.999886161920391\\
0.923709811139585	-0.188683800261418	-0.99987872537319\\
0.92265075733198	-0.18587006296766	-0.999871144144264\\
0.921435607562672	-0.182782074047496	-0.999861504140314\\
0.919994266059825	-0.179314892821442	-0.99984861434375\\
0.918558052818083	-0.176072493158338	-0.999833999544294\\
0.917386342465108	-0.173585453473185	-0.999820603915244\\
0.916411769138735	-0.171626019172611	-0.999808344450788\\
0.91539559464695	-0.169689471265164	-0.999794377044026\\
0.914168495762197	-0.167497634088718	-0.999775738675598\\
0.912807923628495	-0.165258287333074	-0.999752547915262\\
0.911610982122638	-0.163458366595313	-0.999729677618371\\
0.910669312719197	-0.162157613255085	-0.999709866419342\\
0.909804735915403	-0.16105572104575	-0.999690115093628\\
0.908801815669735	-0.159892564881327	-0.999665129394685\\
0.907606914503951	-0.158676445729525	-0.999632086450031\\
0.906430968493281	-0.157672521492892	-0.999595564141127\\
0.905494842587175	-0.157021765002993	-0.999563189650211\\
0.904729358808107	-0.156596080082951	-0.999534207028136\\
0.903931067690177	-0.156263446083773	-0.999501224030241\\
0.90296672529999	-0.15602968392806	-0.999457001911383\\
0.90191228245371	-0.156015464196267	-0.999402008197689\\
0.901197920217047	-0.156173546520256	-0.999359901486455\\
0.900509894713292	-0.15647735071057	-0.999314772126811\\
0.899703421000623	-0.157060839371791	-0.999254749917925\\
0.898840717067453	-0.158029497727299	-0.999179339165819\\
0.89825900483037	-0.158947157987234	-0.999119604039225\\
0.897717329152909	-0.160060080856409	-0.999055061403345\\
0.897122783194681	-0.161682319331657	-0.998970078588599\\
0.896539384000221	-0.1639092481672	-0.998863793586935\\
0.896097031745101	-0.166349182077827	-0.998755608597679\\
0.895807169263632	-0.168661673572693	-0.998658138293514\\
0.895600768196457	-0.171107586795163	-0.998558677743417\\
0.89544733735378	-0.174334746400046	-0.998431394639937\\
0.895401439954166	-0.178840238236874	-0.998258630434534\\
0.89553285499274	-0.184201229840965	-0.99805759220653\\
0.895798690771971	-0.189348376694967	-0.99786714435025\\
0.896149161844789	-0.194257018670115	-0.997686683684503\\
0.896661416872106	-0.200085981674866	-0.997472881369064\\
0.897516505977191	-0.208270882656543	-0.997172195060658\\
0.898832330101333	-0.219136894541271	-0.996770161584961\\
0.900384657398466	-0.23063790754624	-0.996339328059063\\
0.901923093913987	-0.241267554102148	-0.995935312414414\\
0.903628918745716	-0.252512593793094	-0.995501282760477\\
0.906024199207691	-0.267706298220348	-0.994903614585795\\
0.909581791863042	-0.289534197643775	-0.994022244506635\\
0.913998944784189	-0.316036345820444	-0.992917157019376\\
0.918301927061016	-0.34162734393359	-0.991815818869201\\
0.92242447959839	-0.366157555597175	-0.990730947354791\\
0.927371911674663	-0.395793816531916	-0.989385687676036\\
0.934304901961534	-0.437951041285215	-0.987415128669289\\
0.943106653784229	-0.492944934818924	-0.984763609956015\\
0.949723974005986	-0.535673929695996	-0.982658421687146\\
0.956463492700708	-0.580710058502883	-0.980416474041338\\
0.964555570909575	-0.637370787091955	-0.977600577959817\\
0.972972628489379	-0.700546810866932	-0.974552894966042\\
0.978205765130829	-0.743204320065758	-0.97263148268626\\
0.982567326035129	-0.782052572058184	-0.971063471178154\\
0.986631935761295	-0.823061365448244	-0.969727911782471\\
0.989765998227394	-0.861422298347856	-0.96898333304111\\
0.99152110688339	-0.889717135015501	-0.968960467765377\\
0.992353249711545	-0.908678709737729	-0.969344895855043\\
0.992767374069101	-0.923501624480396	-0.969979211591956\\
0.992936056197772	-0.937767331741609	-0.970991822776451\\
0.992860375759994	-0.951481826258855	-0.972522774833274\\
0.992637549425965	-0.962316195650653	-0.974336362037939\\
0.992436623957437	-0.969458816241666	-0.975985550492678\\
0.992299465302709	-0.974441605895678	-0.977448947817493\\
0.992213281349662	-0.978855945940513	-0.979041989763146\\
0.992212849071945	-0.983290702574786	-0.981023630017773\\
0.992363662020773	-0.987255535396633	-0.983239125321062\\
0.99262724418953	-0.990055622107694	-0.985147579084886\\
0.992911082560364	-0.991874773233581	-0.986588536975654\\
0.993220434421202	-0.993286534896568	-0.987845806106016\\
0.993623719050249	-0.994653839220811	-0.989210694780751\\
0.994144712739714	-0.995959638440858	-0.990693985875802\\
0.994677386169573	-0.996961153296001	-0.991999895493087\\
0.995102420696535	-0.997594187965368	-0.99293452773214\\
0.995444872667011	-0.998022084132174	-0.993633828685196\\
0.995793613072848	-0.998395632893705	-0.994304986650139\\
0.996200180172031	-0.998763751569345	-0.995042668362032\\
0.996623620320249	-0.999080966040503	-0.99576629086629\\
0.996897353353056	-0.999254403890911	-0.996212156824694\\
0.997151080571237	-0.999395097859427	-0.996611026963576\\
0.997436808721688	-0.999532170888931	-0.997044166539675\\
0.997730184041615	-0.999651093163838	-0.997471474863898\\
0.997922366792037	-0.999717805850451	-0.997741761031845\\
0.998098809490437	-0.999771700146998	-0.99798306262531\\
0.9982922910007	-0.999823101429861	-0.998239895213347\\
0.99848708712401	-0.999867127826908	-0.998489891616657\\
0.998645522339475	-0.999897512334201	-0.998686507993184\\
0.998762584335831	-0.999916982805876	-0.998827677040924\\
0.998862796887261	-0.999931719201175	-0.998945597783227\\
0.998969189450758	-0.99994548525034	-0.999067663743607\\
0.999084358658327	-0.999958289081427	-0.999195930080525\\
0.999188173055918	-0.999968038421711	-0.999307835113874\\
0.999265417570581	-0.999974234032278	-0.999388628429044\\
0.999324922658297	-0.999978412084903	-0.999449323171906\\
0.999382664909928	-0.999981985744428	-0.999506847843401\\
0.99944690784501	-0.999985420406894	-0.999569146639874\\
0.999511624275246	-0.999988319484562	-0.999629938878938\\
0.999563325457595	-0.999990240666412	-0.999676953552269\\
0.999600805304551	-0.999991417756949	-0.999710096382734\\
0.999632895459947	-0.999992282689673	-0.99973779486807\\
0.99966750449758	-0.999993067786858	-0.999766910656067\\
0.999705317483775	-0.999993748571681	-0.999797742400598\\
0.999739177453868	-0.999994197217106	-0.999824389416768\\
0.999763940585756	-0.999994424669801	-0.999843237197803\\
0.999782849363859	-0.999994537689822	-0.999857227101689\\
0.999801368626913	-0.999994593909366	-0.999870558984331\\
0.999822222203205	-0.999994586816772	-0.999885087652687\\
0.999843286781815	-0.999994494145452	-0.999899177241633\\
0.999856623480429	-0.999994384146201	-0.999907751969721\\
0.999868824661055	-0.999994242838604	-0.999915330969881\\
0.999882408378706	-0.999994031808216	-0.99992343125308\\
0.999896210313338	-0.999993746796328	-0.999931240607503\\
0.999905183140006	-0.999993514284026	-0.99993605169996\\
0.999913378910814	-0.99999326168991	-0.999940232837842\\
0.999922324010981	-0.99999293196433	-0.999944525597756\\
0.99993128910915	-0.999992529505423	-0.999948489431969\\
0.999938552750916	-0.999992134543783	-0.999951397464351\\
0.999943904282596	-0.999991792486228	-0.999953327848694\\
0.999948475549557	-0.999991456988969	-0.999954805500219\\
0.999953318866439	-0.9999910469466	-0.999956164545064\\
0.999958550452903	-0.999990522790835	-0.999957338638942\\
0.999963256261958	-0.999989955188524	-0.999958062620055\\
0.999966751508622	-0.999989454453475	-0.999958338121773\\
0.999969440418244	-0.999989009050037	-0.999958357416051\\
0.999972046578261	-0.999988513407181	-0.999958177153923\\
0.999974942475866	-0.999987866899139	-0.999957686847344\\
0.999977855691189	-0.999987079006347	-0.999956788618892\\
0.999980180022999	-0.999986313101399	-0.999955678155022\\
0.999981863290545	-0.999985654436086	-0.999954581975316\\
0.999983303326092	-0.999984999585155	-0.999953391814138\\
0.999984855149222	-0.999984171095624	-0.999951774455793\\
0.999986549097494	-0.999983071656479	-0.999949483444586\\
0.999988064510121	-0.999981848304744	-0.999946794419323\\
0.999989171843978	-0.999980755720761	-0.999944303448175\\
0.999990016790102	-0.999979771300942	-0.999942005234243\\
0.999990843766119	-0.999978644652314	-0.999939326520381\\
0.999991774209556	-0.999977125822237	-0.999935652184109\\
0.999992713066124	-0.999975229008212	-0.999930986881027\\
0.999993306844371	-0.999973774784648	-0.999927366245804\\
0.99999384952761	-0.999972217983495	-0.999923457012451\\
0.999994452954159	-0.999970155601152	-0.999918235551588\\
0.999995065038723	-0.999967586237536	-0.999911676469525\\
0.999995462237518	-0.999965573930986	-0.999906505881531\\
0.999995824398935	-0.999963426864236	-0.999900962543947\\
0.999996218786859	-0.999960648102	-0.999893754728057\\
0.999996612841346	-0.999957256699029	-0.999884916271457\\
0.999996930913154	-0.999953905508011	-0.999876146870912\\
0.999997164346874	-0.999950975298315	-0.999868455663912\\
0.999997362961427	-0.999948072471627	-0.999860818518696\\
0.999997572391799	-0.999944484646325	-0.999851358607031\\
0.999997797092074	-0.999939837074743	-0.999839075983545\\
0.999997997384043	-0.999934737618972	-0.999825566864266\\
0.999998144631455	-0.999930196837572	-0.999813510683856\\
0.999998256749951	-0.999926139982865	-0.999802716518511\\
0.999998364189582	-0.999921625479794	-0.99979067537591\\
0.999998481756097	-0.999915776941046	-0.999775018222473\\
0.999998597490654	-0.999908796314763	-0.999756210473007\\
0.999998687437221	-0.999902279108468	-0.999738472741252\\
0.999998750914508	-0.999896981667674	-0.999723859253963\\
0.999998803922852	-0.999892078018871	-0.999710094728412\\
0.99999885876829	-0.999886585189167	-0.999694253171216\\
0.99999890764023	-0.999881492816013	-0.999678893024033\\
0.999998953123619	-0.999876921000432	-0.999664033382481\\
0.999998994471002	-0.999873402016629	-0.999650949210127\\
0.999999032516844	-0.999871265950701	-0.999640449641252\\
0.999999065811797	-0.999870680359608	-0.999633503456718\\
0.999999093562741	-0.99987126947146	-0.999629860586276\\
0.999999121994879	-0.999872884268767	-0.999628375244508\\
0.999999155746024	-0.99987594994124	-0.999629484686125\\
0.99999919269604	-0.999880357221079	-0.999633787874312\\
0.999999230522635	-0.999885544572308	-0.999640771200714\\
0.999999268839504	-0.999891088044138	-0.999649717298231\\
0.999999304052842	-0.999896182281174	-0.999659038856946\\
0.999999332362391	-0.99990016513266	-0.999667019916501\\
0.999999357879344	-0.999903616479123	-0.999674440506568\\
0.999999386517368	-0.999907293258783	-0.999682901379357\\
0.999999420081088	-0.99991129333372	-0.999692846308162\\
0.999999453217778	-0.999914872940426	-0.999702541552205\\
0.999999479641888	-0.999917436615516	-0.999710082459257\\
0.999999500692397	-0.99991927796422	-0.999715910101961\\
0.999999521550047	-0.999920912339825	-0.999721478355839\\
0.999999545705012	-0.999922547031366	-0.999727601590384\\
0.999999571527398	-0.999923951824643	-0.999733651933885\\
0.999999589112761	-0.999924677704297	-0.999737399077576\\
0.999999605609364	-0.999925163115405	-0.99974056950103\\
0.999999623928695	-0.999925444532727	-0.999743604128083\\
0.999999642631357	-0.999925395232373	-0.999746026920191\\
0.999999658129793	-0.999925033278948	-0.999747356038357\\
0.999999669794848	-0.999924518792608	-0.999747824745111\\
0.999999679864734	-0.99992386491547	-0.999747756099623\\
0.999999690480373	-0.999922908815922	-0.999747069439231\\
0.999999701766474	-0.999921492762066	-0.999745403544624\\
0.999999711677952	-0.999919765969372	-0.999742793138797\\
0.999999718835905	-0.99991810066016	-0.999739905485962\\
0.999999724151537	-0.99991652308593	-0.99973693957125\\
0.999999729013792	-0.999914692862897	-0.999733290655562\\
0.999999733895655	-0.999912236597881	-0.999728128945624\\
0.999999738020869	-0.999909182163925	-0.999721395206416\\
0.999999740510962	-0.999906167262183	-0.999714492834505\\
0.999999741682876	-0.999903540448427	-0.99970831905112\\
0.999999742096499	-0.999900912558738	-0.999702022872319\\
0.999999741719426	-0.999897613219817	-0.999693979194964\\
0.999999739989235	-0.9998933182338	-0.99968332203713\\
0.999999736803175	-0.999888654297167	-0.999671561580036\\
0.999999733068622	-0.999884560926009	-0.999661112392462\\
0.999999729096467	-0.999880908305719	-0.999651706576959\\
0.999999723971939	-0.999876786321751	-0.999641015168227\\
0.999999716316705	-0.999871369722717	-0.999626863584889\\
0.999999705830319	-0.999864824529903	-0.999609639375552\\
0.99999969713914	-0.999859899026382	-0.999596605997465\\
0.999999687318447	-0.999854716778027	-0.999582839806621\\
0.999999673585823	-0.999847976803716	-0.999564869075962\\
0.999999655441183	-0.999839739970848	-0.999542827244902\\
0.999999640505945	-0.999833392635185	-0.999525795389803\\
0.999999623935935	-0.999826709592231	-0.999507829443715\\
0.999999601604943	-0.9998181853952	-0.99948487652156\\
0.999999573079796	-0.999807940692307	-0.999457252237378\\
0.999999543562241	-0.999797946812523	-0.999430279522006\\
0.999999516676459	-0.999789282818276	-0.999406886448783\\
0.999999489076506	-0.999780754677126	-0.999383858509417\\
0.999999453708301	-0.999770287456621	-0.999355600288269\\
0.99999940587458	-0.999756823450418	-0.999319273378685\\
0.999999350710131	-0.999742112584484	-0.999279625829711\\
0.999999299062063	-0.999728996128491	-0.999244325643277\\
0.999999250734682	-0.999717209185128	-0.999212651699686\\
0.999999194397849	-0.999703978866689	-0.999177160329434\\
0.999999117069608	-0.999686582627647	-0.999130602471678\\
0.99999901716812	-0.999665199832049	-0.999073561103753\\
0.999998914181123	-0.999644217370506	-0.999017802613847\\
0.999998820941448	-0.999625993375417	-0.998969557352365\\
0.999998723992491	-0.999607705250363	-0.998921320123681\\
0.999998595578738	-0.999584365736748	-0.998860025224826\\
0.999998415442556	-0.999553041088046	-0.998778238206917\\
0.999998201561969	-0.999517591771426	-0.998686350227254\\
0.999997997486735	-0.999485197426969	-0.998602999114501\\
0.999997801916684	-0.999455236613599	-0.998526427144677\\
0.999997563554933	-0.999419926600245	-0.998436806770239\\
0.999997216014294	-0.99937042089512	-0.998312247588392\\
0.99999673442417	-0.999304956774989	-0.998149375522673\\
0.999996322747338	-0.999251341437699	-0.998017423954471\\
0.999995834895239	-0.999190111638487	-0.997868184342757\\
0.999995100585136	-0.999101872199654	-0.997655561844672\\
0.999994014214173	-0.998978346265695	-0.997362125819241\\
0.999992998123651	-0.998868984487423	-0.997105809629078\\
0.999991713619602	-0.998737730871923	-0.996801789169885\\
0.999989661016585	-0.998541236099762	-0.996352673208983\\
0.999986351827666	-0.998251234438101	-0.99570005083725\\
0.999981847494732	-0.997896155567406	-0.994913108787476\\
0.999976460936766	-0.997515405042203	-0.994079842916173\\
0.999969230889712	-0.997058724559637	-0.993090569402022\\
0.999956540242696	-0.996361671898736	-0.991594778201798\\
0.999930573902302	-0.995192577979681	-0.989107225065804\\
0.999881665697816	-0.993497215889919	-0.985514300094596\\
0.999808810532006	-0.991591869411085	-0.981461952993115\\
0.999708779592286	-0.98959385353921	-0.977167549153137\\
0.999544643015679	-0.987125412905417	-0.971762104947349\\
0.999226572508043	-0.983772394228904	-0.964160843614226\\
0.998670010789731	-0.980026142726471	-0.95512065214286\\
0.997938730964386	-0.977050455083534	-0.94721776718423\\
0.997166633621063	-0.975164602203643	-0.941542185992593\\
0.996288122400504	-0.973925336442696	-0.937131211805509\\
0.995039672058798	-0.973132953716595	-0.933238679598956\\
0.993322563978972	-0.973034831297619	-0.930613291292965\\
0.991038306198468	-0.973711313219622	-0.929742022980678\\
0.988032642559817	-0.97511367760699	-0.930749113201622\\
0.984651146297754	-0.976865332161298	-0.933123527508372\\
0.980997736484158	-0.978733552029622	-0.936237193806193\\
0.976552116313888	-0.980865388688837	-0.940211006350149\\
0.970536207091307	-0.983455801067685	-0.945446332156715\\
0.962887639903712	-0.986282669227822	-0.9515643032635\\
0.954924841182044	-0.988746306316887	-0.957241227491487\\
0.947993559509386	-0.990559319782756	-0.961668530568017\\
0.940970060130039	-0.992135174486994	-0.965743974639472\\
0.932852866097875	-0.993684032503568	-0.97003111395218\\
0.923909219157588	-0.995111448366939	-0.9743338272947\\
0.91584282188068	-0.996190127833178	-0.977911823215385\\
0.909552436670508	-0.996913221830668	-0.980536489682627\\
0.904273502535347	-0.997448385657576	-0.982640033070247\\
0.898897873758545	-0.997931135281211	-0.98469500679328\\
0.893066317253341	-0.99838798475333	-0.986826293003774\\
0.887523856105261	-0.998760732705188	-0.988753369390433\\
0.883158635208921	-0.999013642059105	-0.990197092435757\\
0.87978168008049	-0.999185376411025	-0.991264007374286\\
0.876632563873784	-0.999327177724467	-0.992215270815813\\
0.873161255677916	-0.999463537014803	-0.993209707767465\\
0.869806810213954	-0.999576154529765	-0.994110956328615\\
0.866875032484779	-0.999659906800237	-0.994845998214001\\
0.863988980133152	-0.9997297838074	-0.995517968663417\\
0.861317595887668	-0.999784137499078	-0.996091829406323\\
0.858950489286253	-0.99982467794411	-0.996560285046381\\
0.856779361714075	-0.999856116499931	-0.99695627687961\\
0.85462231659046	-0.999882417095115	-0.997317669456462\\
0.852403550700962	-0.999904867766215	-0.997656402728521\\
0.850228675207587	-0.999922861089599	-0.997956691529492\\
0.84824886959692	-0.999936203843353	-0.998203676023619\\
0.846460544705773	-0.999946068605337	-0.99840611117392\\
0.844719414889865	-0.999953911292801	-0.998585285060611\\
0.842898707928905	-0.999960468040113	-0.998754762766956\\
0.841023270175705	-0.999965669381367	-0.998911375040187\\
0.839248066061572	-0.999969307183548	-0.999043931888374\\
0.837657070826517	-0.999971615495058	-0.99915064738656\\
0.836163914539331	-0.999973035591413	-0.999241100171944\\
0.834620898835092	-0.999973799885039	-0.999325363602177\\
0.832974247522921	-0.999973875363021	-0.999405688503278\\
0.831334277006378	-0.999973226283189	-0.99947658094804\\
0.829845053383937	-0.999972027840326	-0.999533692214573\\
0.828496593068733	-0.999970446351558	-0.999579886859423\\
0.827151900883841	-0.999968395178125	-0.99962110433575\\
0.825697450620661	-0.999965630695563	-0.999660629146433\\
0.824169282148001	-0.999962090743223	-0.999696925463003\\
0.822727899291978	-0.99995812333179	-0.999726630563524\\
0.821448304901225	-0.999954058599833	-0.999749593341653\\
0.820235252204323	-0.999949703761181	-0.999768607667428\\
0.818942448761565	-0.999944489469155	-0.999786115299398\\
0.817525037667959	-0.999938043302059	-0.999802258963677\\
0.816108381943728	-0.999930777652679	-0.999815420777794\\
0.814840060123057	-0.999923518495062	-0.999824845477177\\
0.81369613883372	-0.999916313667014	-0.999831544036427\\
0.812529229715097	-0.999908275542237	-0.99983670521641\\
0.811226120791338	-0.999898418500716	-0.999840566502223\\
0.809837027343173	-0.999886810019169	-0.999842572110714\\
0.808541521282029	-0.999874880472622	-0.99984256040474\\
0.807408585527607	-0.999863511603926	-0.999841111125537\\
0.806324598524315	-0.99985176160812	-0.999838499273486\\
0.805132626791318	-0.999837793697471	-0.999834270448312\\
0.803793502154727	-0.999820705725257	-0.999827848498161\\
0.802458347699218	-0.999802095111754	-0.999819700239836\\
0.801287042430658	-0.999784386227775	-0.999811119407666\\
0.800237442924373	-0.999767350724655	-0.999802287351286\\
0.799141933367744	-0.999748324946516	-0.999791905397143\\
0.797881555635861	-0.999724769075905	-0.999778468459248\\
0.796525785157276	-0.999697310693051	-0.999762192139824\\
0.795284241002316	-0.999670110434144	-0.999745583027669\\
0.794219802542434	-0.999645127056238	-0.999730004094875\\
0.793193573206768	-0.999619501313365	-0.999713773311087\\
0.792032000275533	-0.999588568788575	-0.999693913954463\\
0.790702317338662	-0.999550491354452	-0.999669154877571\\
0.789389726779526	-0.99950992049968	-0.999642482558067\\
0.788268560413478	-0.999472761696092	-0.99961784700038\\
0.787273845654857	-0.999437739380441	-0.999594481485916\\
0.786214599265168	-0.999398193410432	-0.999567955032269\\
0.784966957258976	-0.99934844762185	-0.999534404057984\\
0.783623460668441	-0.999290776403696	-0.999495288926864\\
0.782432532221869	-0.999235829024515	-0.999457827698849\\
0.781451903410694	-0.999187691943943	-0.999424866005216\\
0.780507573427887	-0.999138700490957	-0.999391187222695\\
0.779404448920452	-0.999077979187161	-0.999349262776131\\
0.778120477785916	-0.999002209286597	-0.999296663130828\\
0.776875043205962	-0.998923035022405	-0.999241350186886\\
0.775850278677264	-0.998853338892503	-0.999192346189988\\
0.774960640615221	-0.998789236098788	-0.999146999402342\\
0.774002643356684	-0.998716189813977	-0.999094980961802\\
0.772863140807331	-0.998623445862958	-0.999028359852366\\
0.771651528287283	-0.998517210267645	-0.998951169646241\\
0.770598547040951	-0.998417885112211	-0.998878046136251\\
0.769740508152305	-0.998331696205859	-0.998813750814862\\
0.768921677942689	-0.998244688658942	-0.998747952599196\\
0.767986092705695	-0.998139148215387	-0.998666777227019\\
0.766940147197457	-0.998012794843274	-0.998567315023057\\
0.765962863906265	-0.997886126843503	-0.998464629799616\\
0.765179925848134	-0.997778274933121	-0.998374358092219\\
0.76455386197978	-0.997687813870964	-0.998296219594698\\
0.763840686588164	-0.997580192635427	-0.998199774305289\\
0.762862001208032	-0.997425064146209	-0.998052208023762\\
0.761803749098094	-0.997250116672502	-0.997868369950481\\
0.761086468225694	-0.997130787427167	-0.997726362048838\\
0.76039749405674	-0.997020362891688	-0.997574656040247\\
0.759657576019403	-0.996914237089462	-0.997394308308934\\
0.758896640246951	-0.99683044425257	-0.99719277072748\\
0.758168963109766	-0.996785083129908	-0.9969932268572\\
0.757465016857128	-0.996776227969878	-0.996805908909468\\
0.756687159106252	-0.996798528520947	-0.9966179184727\\
0.755673603730875	-0.996856259816669	-0.996412147293138\\
0.754264954119592	-0.996953856935649	-0.996194407869547\\
0.752435853442425	-0.99707800473772	-0.995998325718489\\
0.750297132257058	-0.997207642650953	-0.995848776048265\\
0.747830004843208	-0.99733837755618	-0.995742310051896\\
0.744739278789646	-0.997481399590693	-0.995670518896033\\
0.740692177031602	-0.997644939805496	-0.995639406811239\\
0.735813371829254	-0.997818269900669	-0.995658276824188\\
0.730702825931832	-0.997980708231624	-0.995717647220013\\
0.725857124082036	-0.998121425892155	-0.995797555402794\\
0.721227590704803	-0.998246162497001	-0.995888406738509\\
0.716408468384608	-0.998367269123045	-0.995993588997086\\
0.711290556414684	-0.998486772185964	-0.996113491385277\\
0.706364314860551	-0.998592819120508	-0.996233716443275\\
0.702183525951743	-0.998675222402162	-0.996336896646814\\
0.698695929391021	-0.998737743064009	-0.996421685847953\\
0.695468830497188	-0.998789511970555	-0.996496988154443\\
0.692209742329259	-0.998834401351438	-0.996567119868616\\
0.689604308190045	-0.998863508181094	-0.9966160971991\\
0.687041725488218	-0.998884592270628	-0.996654766167214\\
0.684532646933674	-0.998895933192856	-0.996679203490249\\
0.682166448171396	-0.998895673152325	-0.996684629878804\\
0.680028091648133	-0.998883378525417	-0.996668389646325\\
0.678344574422608	-0.998863010839672	-0.996635601777182\\
0.676996839460498	-0.998837734487024	-0.996591752354291\\
0.675736757892581	-0.998804565337573	-0.996531384754276\\
0.674440494529341	-0.998757300286785	-0.99644183854896\\
0.673216739174816	-0.998694709524067	-0.996318912368615\\
0.672261513401351	-0.998626519124381	-0.996180948069728\\
0.671581772297548	-0.998560489624831	-0.996044318508448\\
0.671050248686457	-0.998490713238745	-0.995897366312836\\
0.67058594486993	-0.998403272066282	-0.995710209220154\\
0.670233505440426	-0.998289680430194	-0.995463110118406\\
0.670090066624054	-0.998161586620304	-0.99518025349844\\
0.670144215389577	-0.998039906539449	-0.994908325513335\\
0.670333530154165	-0.99792364030339	-0.994646151324264\\
0.670685374848012	-0.997790398365445	-0.994343422651608\\
0.671321172186368	-0.997616531757236	-0.993945485951097\\
0.672318065460848	-0.997403594624871	-0.993454687255784\\
0.673517129849148	-0.997188750029766	-0.992956634857296\\
0.674750370543008	-0.996992295939842	-0.992499355192185\\
0.676145446253871	-0.996788194720624	-0.992022871116242\\
0.678055960645626	-0.996528832672455	-0.991415868504518\\
0.680763373696324	-0.996186890920662	-0.990613858672938\\
0.68400954672778	-0.995801921155631	-0.989709533966975\\
0.687197602249246	-0.995440989438608	-0.988861033895368\\
0.690352675700946	-0.995095130675909	-0.988047813010086\\
0.694194107956904	-0.994684596774173	-0.987082682456906\\
0.699577659311942	-0.994122212739342	-0.985761306176354\\
0.706584769570461	-0.993403496387845	-0.984074359209051\\
0.713900369185214	-0.992660580624771	-0.982332868691563\\
0.720735899100298	-0.991967864248708	-0.980711032489436\\
0.728110369192305	-0.991218032111922	-0.978957326815241\\
0.738025579120662	-0.990200414044101	-0.976579612782354\\
0.751801179947798	-0.988758927548234	-0.973213715781762\\
0.767730232329794	-0.987038215624894	-0.969194336571686\\
0.782635514689785	-0.985363141426996	-0.965274339822738\\
0.796832736605101	-0.983698411670133	-0.961366247578782\\
0.813737539392546	-0.981613338645147	-0.956446587049195\\
0.836490706550935	-0.978595878138112	-0.949261187687181\\
0.863435389952596	-0.974626524100921	-0.939651499699853\\
0.887422313124673	-0.970608501818236	-0.929686238324105\\
0.905995680181395	-0.967060531378621	-0.920637640545074\\
0.922515980869941	-0.963450434920374	-0.911137152986445\\
0.93991105670037	-0.958959982815439	-0.898809380973136\\
0.956568439586736	-0.953543565628112	-0.882963910585016\\
0.968192053189545	-0.948494158664969	-0.866872080662953\\
0.974534283459672	-0.944779685520867	-0.853886925721939\\
0.978218040464432	-0.941926965653519	-0.842992882559251\\
0.980856478032605	-0.939154496662195	-0.831342572452946\\
0.982661332640988	-0.936227928603896	-0.817401281311206\\
0.9834110171128	-0.933629679460566	-0.802803090015095\\
0.98345719911028	-0.93219786895365	-0.793323170892601\\
0.983273096156615	-0.93102130627839	-0.784326466334291\\
0.982851990108433	-0.929851849714738	-0.77370625902036\\
0.982233706519826	-0.92883643581439	-0.762229403307127\\
0.981768243212313	-0.928292418426611	-0.754640833367835\\
0.981303844649171	-0.927858267372614	-0.747448556670044\\
0.980756115209503	-0.92744077200093	-0.739167452006049\\
0.980173280807001	-0.927071024186381	-0.730374193242031\\
0.979683534385013	-0.92679376054285	-0.722874481235682\\
0.979314387359988	-0.926590431427985	-0.717102376088693\\
0.978990205444078	-0.92640601892611	-0.711923667807369\\
0.978631932076675	-0.926184382246169	-0.706061013085774\\
0.978223997034822	-0.925890737083922	-0.699186972893997\\
0.977835034211005	-0.925546413172199	-0.692421912015439\\
0.97752946486407	-0.925214517873595	-0.686962210675508\\
0.97728071119121	-0.924894540313866	-0.682428427289192\\
0.977021582311382	-0.924507020839941	-0.677631219126102\\
0.97676037708545	-0.924057449824256	-0.67273815946641\\
0.976437443296341	-0.923424214687114	-0.66665256518321\\
0.97607980333062	-0.92264694552129	-0.65994566951036\\
0.975699441498412	-0.921784094660148	-0.652953680857974\\
0.9753624728746	-0.9210407428389	-0.646950707477267\\
0.97507653441063	-0.920457610611269	-0.642023819469243\\
0.974778717572042	-0.919919848768681	-0.637066478054085\\
0.974402512193884	-0.919368275625258	-0.631070402298668\\
0.973953023063474	-0.918924277946082	-0.624314824547293\\
0.97351398021118	-0.918729051046051	-0.618174314686774\\
0.973153222813987	-0.918737972121478	-0.613490229214824\\
0.97283166781866	-0.918858874543346	-0.609598977699183\\
0.972468186312274	-0.919098053243812	-0.605523275813721\\
0.972033828380383	-0.919479765385234	-0.601084555111074\\
0.971630910879463	-0.919877011527602	-0.597350201479301\\
0.971207937594039	-0.920290206392566	-0.593771840834799\\
0.97081711429547	-0.920634961806859	-0.590725551825253\\
0.970482906710154	-0.920883178223403	-0.588284063158839\\
0.970179377433381	-0.921061212892534	-0.586175744685223\\
0.969869212792196	-0.921189118126461	-0.584112757273447\\
0.969544155626558	-0.921257971427028	-0.58203715970767\\
0.969288821635195	-0.921261580210658	-0.580463184098277\\
0.969065701167208	-0.921226488402662	-0.579126674749526\\
0.968809171087128	-0.921140710234346	-0.577635028533154\\
0.9685387131176	-0.920996888862091	-0.57611675106112\\
0.968271764374955	-0.920801335023964	-0.574677041597945\\
0.968024350978289	-0.920573488518058	-0.573399804594225\\
0.967829157275629	-0.920363113399446	-0.572434543185473\\
0.967663826555572	-0.920164546265119	-0.571648483516463\\
0.967487262484626	-0.919932664216199	-0.570843183348572\\
0.96727745652963	-0.919631761089048	-0.569935363386556\\
0.967055608706937	-0.919285352071149	-0.569037592396729\\
0.966867419010495	-0.91897023709393	-0.568329494054114\\
0.966717255770367	-0.918705649336034	-0.567801531268693\\
0.966572725372179	-0.918440533357098	-0.567325628209565\\
0.966401401794221	-0.918113689031234	-0.566803907846331\\
0.96620070761427	-0.917714433561907	-0.566253201821865\\
0.966009674455563	-0.917318975425679	-0.565791519840203\\
0.96585748659545	-0.916993804496703	-0.565468537049015\\
0.965726625450331	-0.916707304188349	-0.565223127210147\\
0.965582271553579	-0.916384141538367	-0.564987563271824\\
0.965404926838028	-0.915977287854425	-0.564749303240007\\
0.965213343655117	-0.915526054979756	-0.564556013572838\\
0.965050247494948	-0.91513274837991	-0.564444492415515\\
0.964920169213977	-0.914813215943944	-0.564390717992109\\
0.964793362482802	-0.914496800887016	-0.564368378667649\\
0.964639650849863	-0.914106913142553	-0.564381202573016\\
0.964456405578736	-0.913633270335289	-0.564453607190473\\
0.964316772028426	-0.913266134466418	-0.56455043580115\\
0.964177829772943	-0.912895563228998	-0.564682316840237\\
0.964019968941659	-0.912468335198939	-0.564874864182619\\
0.963851408504244	-0.91200508417082	-0.565130118075876\\
0.963696378641681	-0.911572815053775	-0.565409574472565\\
0.96356223642682	-0.911194162558356	-0.565685398728835\\
0.963432774088043	-0.910824749607521	-0.565980992010499\\
0.963287614820577	-0.910406072219009	-0.566346088877013\\
0.963122968501154	-0.909925708425313	-0.566802235183312\\
0.962960307502987	-0.909445721579498	-0.567295455374886\\
0.962819867459598	-0.909027275961136	-0.567754206891061\\
0.962694164304395	-0.908649729579904	-0.568189761652162\\
0.962560601422436	-0.908245621478562	-0.568677412790159\\
0.962404344769977	-0.907769268240721	-0.569279072948519\\
0.962236205142662	-0.907252746706845	-0.569962080414928\\
0.962084457270108	-0.906783493350191	-0.570608309543145\\
0.961955526675605	-0.906382793853163	-0.571178207446966\\
0.961829741973597	-0.905990233555992	-0.571751479802381\\
0.961684223990085	-0.90553433649849	-0.572434546548593\\
0.961515735269064	-0.905004521546322	-0.573249893490956\\
0.961350488456849	-0.904483327919946	-0.574072556833087\\
0.961210966323663	-0.904042522111465	-0.574782985914015\\
0.961086643054631	-0.903649325778762	-0.575426888468438\\
0.960951178140973	-0.903220612144353	-0.576138816646143\\
0.960788237366441	-0.90270491266921	-0.577007477592103\\
0.96061169129158	-0.902146526877683	-0.577961256065555\\
0.960455154289452	-0.901652256347596	-0.578815568359288\\
0.960324264016502	-0.901239912072864	-0.579534618087206\\
0.960195106141599	-0.900833859664232	-0.580247175043674\\
0.960041356922348	-0.900351813078287	-0.581097865557641\\
0.959860137899788	-0.899785806212511	-0.582101814808901\\
0.959683700105256	-0.899237322738567	-0.583078247197451\\
0.959537683442392	-0.898785923255848	-0.583883931976904\\
0.959408061519917	-0.898387097479643	-0.584596305259808\\
0.959263704202109	-0.897944952127381	-0.585385514150906\\
0.959086159915734	-0.897404348339956	-0.586348728373927\\
0.958892943760421	-0.896820122829895	-0.58738576259534\\
0.95876776961939	-0.896444745009895	-0.588050458538241\\
0.958641843853869	-0.896068921362382	-0.588712864500664\\
0.958478859374669	-0.895585513858086	-0.589560099016234\\
0.958282604482993	-0.895008117728705	-0.590563935853929\\
0.958144842780424	-0.894606231884293	-0.591257211879769\\
0.95800612863043	-0.894204189931184	-0.591945275474089\\
0.957838305543578	-0.893721357232816	-0.592763736072951\\
0.957648746857769	-0.893180745153599	-0.593669035688668\\
0.957474450755467	-0.892688201273827	-0.594482872855954\\
0.957330053770296	-0.892283553017285	-0.595143262529258\\
0.957194358005088	-0.891905933851821	-0.595752167835618\\
0.957038028990685	-0.891474048460786	-0.596439381159195\\
0.956850693531115	-0.89096094469297	-0.597242458820194\\
0.956658722865797	-0.890440109974663	-0.598041980784982\\
0.956495323924252	-0.890000811084947	-0.598703657406302\\
0.956354779998178	-0.88962584224051	-0.599258815246702\\
0.956207734762462	-0.889236255010761	-0.599825742509687\\
0.956030638912624	-0.888770723056397	-0.60048959531666\\
0.955830567217567	-0.888249522769539	-0.601214643587673\\
0.955645885383852	-0.887772809049206	-0.601860460486656\\
0.955492634198781	-0.887380433552235	-0.602379322811161\\
0.955349184340998	-0.887015636353633	-0.602850997277406\\
0.955184920641641	-0.886600783646539	-0.603374528587729\\
0.954988618952044	-0.886108962779528	-0.603977061041976\\
0.954787088645251	-0.885608380267358	-0.604569620552284\\
0.954615096736059	-0.88518463274689	-0.605054661785644\\
0.95446740473732	-0.884823213444916	-0.605456085202261\\
0.95431379067079	-0.884449577330947	-0.605858880152759\\
0.954129657061902	-0.884004705551481	-0.606322072778953\\
0.95392177208163	-0.883506251362564	-0.606819514350756\\
0.953729413584246	-0.883048531046713	-0.607255971380873\\
0.953569720634763	-0.882671086020082	-0.607601120310289\\
0.953420873382321	-0.882321211988646	-0.607908866164809\\
0.953251415378854	-0.881925085960554	-0.60824296233022\\
0.953049471093893	-0.881455989501595	-0.608618722075439\\
0.952841902135395	-0.880977067253164	-0.608979855018194\\
0.952664442309858	-0.880570204995265	-0.609268717064235\\
0.952512359923258	-0.880223350258857	-0.609501831744241\\
0.952355054126605	-0.879866230412037	-0.609729018030379\\
0.952167302231019	-0.879442134027399	-0.609981821485216\\
0.951955459019045	-0.878966316008645	-0.610243343353931\\
0.951759038974824	-0.878527625997385	-0.610463646935055\\
0.951596032055744	-0.878165380441522	-0.610630511964985\\
0.951444712520335	-0.877830461036227	-0.610772529023389\\
0.951273254552536	-0.877452479059176	-0.610918589145607\\
0.951069338047776	-0.877004975040196	-0.611071980849821\\
0.950859509805141	-0.876546713069543	-0.61120704366821\\
0.950679922482539	-0.876156290371214	-0.611304583045449\\
0.950526310745993	-0.875823601914886	-0.611374941367621\\
0.950368078083071	-0.875482021585322	-0.611434880693157\\
0.95017977633041	-0.875076980902047	-0.61148982156301\\
0.949967386993135	-0.874621957285988	-0.61153066494743\\
0.949770211617341	-0.87420123702818	-0.611548819930475\\
0.949606533672503	-0.873853272943	-0.611549685190757\\
0.949454961131675	-0.873531987572215	-0.611539057153788\\
0.949283786351952	-0.873170204841388	-0.611513970310579\\
0.94908051986103	-0.872742034106538	-0.611466392761602\\
0.94887119247882	-0.872302696855663	-0.611397496326056\\
0.948691818829543	-0.871927574048784	-0.611322716382732\\
0.948538529357737	-0.871607976957903	-0.61124746573674\\
0.948381060813986	-0.871280537388481	-0.611159359416101\\
0.948194018982459	-0.870892772468176	-0.611040715621037\\
0.947982996931784	-0.870456834957329	-0.610888957625165\\
0.947786762113236	-0.870052971044641	-0.610731200870574\\
0.947623771350085	-0.869718743278824	-0.610588345597239\\
0.947473068235206	-0.869410662093134	-0.610446857586638\\
0.947303186124065	-0.869064496213787	-0.610276776308416\\
0.94710145972039	-0.868655088603666	-0.610060695964488\\
0.946893312240812	-0.868234653926478	-0.609822282411894\\
0.946714585236383	-0.867875475682511	-0.60960570288218\\
0.946561821071787	-0.86756992469308	-0.609412333373878\\
0.946405057111915	-0.867257813442302	-0.609206339545632\\
0.946218818934656	-0.866889110798996	-0.608952326461787\\
0.946008201742797	-0.866475182492337	-0.608653976583478\\
0.945811604984387	-0.8660921039032	-0.608366156543307\\
0.945647851282553	-0.865775808537563	-0.608120644819645\\
0.945496306996993	-0.865485524046912	-0.607889505016026\\
0.94532527467864	-0.865160974697662	-0.607625081345652\\
0.945121448371452	-0.864778896566682	-0.607306703031612\\
0.944909874587314	-0.864388267195605	-0.606974773876527\\
0.944727035140954	-0.864056107325826	-0.606688874071426\\
0.944570021687506	-0.863775131839289	-0.606445490506167\\
0.944408346397841	-0.863490020060541	-0.606198076877921\\
0.94421538966993	-0.863155414871676	-0.605908612694912\\
0.944021964951851	-0.862826077604801	-0.605626398362576\\
0.943849494311834	-0.862537218520198	-0.605382506803923\\
0.943650168914146	-0.862208257536293	-0.605110349467112\\
0.943431368329874	-0.861851877906701	-0.604823624793427\\
0.943238372726991	-0.861540324263913	-0.604580554040113\\
0.943069247834966	-0.861268447144567	-0.604374188265762\\
0.942901155125013	-0.860998485855706	-0.604174135450689\\
0.94271131308245	-0.860693227739708	-0.603952950809125\\
0.942499427075455	-0.860351476121676	-0.60371032250364\\
0.942289716442381	-0.860011817501537	-0.603472875035175\\
0.942101588132282	-0.859705865104147	-0.603260938518505\\
0.941925548605074	-0.859418544456891	-0.603062719596281\\
0.9417375757128	-0.85911075753319	-0.602850496541883\\
0.941524112689643	-0.85876020157626	-0.602608127631334\\
0.941299811911006	-0.858390943081491	-0.602351280049448\\
0.941093533627836	-0.858050824892645	-0.602112747369951\\
0.940909328870233	-0.857746886001573	-0.60189768414783\\
0.940724798467092	-0.857442320892807	-0.601680129042689\\
0.940516653686491	-0.857098833361332	-0.601432107277027\\
0.940285987981776	-0.856718447022115	-0.601153955440159\\
0.940062112181095	-0.856349745464932	-0.600880726591525\\
0.939863580449696	-0.856023461800273	-0.600635965469128\\
0.939678123153541	-0.855719341736975	-0.600405280327525\\
0.939485507112217	-0.855404209481425	-0.60016358969125\\
0.939276314595431	-0.8550629333686	-0.599898817443427\\
0.939066083905423	-0.854721157339819	-0.599630549140756\\
0.93887531812022	-0.854412224393524	-0.599385452668903\\
0.938706552611896	-0.854139922412754	-0.599167381010619\\
0.938562479357647	-0.853908231539582	-0.598980333090966\\
0.938373480893976	-0.853605484485428	-0.598733878040869\\
0.938167782551261	-0.853277797828192	-0.598464582044096\\
0.937963030056497	-0.85295396217373	-0.598195917156339\\
0.93776094356812	-0.852637409750425	-0.597930910403677\\
0.937558134594048	-0.85232394168179	-0.597666197274777\\
0.937354228806442	-0.852014441500373	-0.597402614955588\\
0.937215184099467	-0.851807245611711	-0.597224927995459\\
0.937073851415452	-0.851599956300653	-0.59704616080114\\
0.936900046058385	-0.851349233275544	-0.596828601139779\\
0.936697784686138	-0.851061913747364	-0.596577504706894\\
0.936463422375047	-0.850732197195681	-0.596287084940357\\
0.936191743702328	-0.850350252738902	-0.595947825425068\\
0.935891907268285	-0.849925187936945	-0.595567035425093\\
0.935601231237904	-0.849507627162477	-0.59518993617191\\
0.935346414655767	-0.849137304071669	-0.594853315031756\\
0.935112026628725	-0.848794408804042	-0.594540333407607\\
0.934864816152319	-0.848429017089046	-0.594204455639381\\
0.93459314994784	-0.848010367890242	-0.593809862393501\\
0.934410972904901	-0.847759722414757	-0.593588375891816\\
0.934231243372467	-0.847501601350187	-0.593353706296269\\
0.934003027851969	-0.847166079042186	-0.593043744428216\\
0.933734201495619	-0.846760359302505	-0.592662430553569\\
0.9335418291994	-0.84648916436877	-0.592416858570533\\
0.933350068346279	-0.846214667701657	-0.59216560440401\\
0.933120382156988	-0.845880289737674	-0.591856009302441\\
0.932863834606688	-0.845499380609385	-0.591498899932088\\
0.932629165704422	-0.845151784951434	-0.591173301512274\\
0.932430927364244	-0.844880540853861	-0.590930699368107\\
0.932246109560414	-0.844624973211812	-0.590700549422485\\
0.932035563180467	-0.844326173150265	-0.590427125792263\\
0.931785230432665	-0.843965855037728	-0.590094734830118\\
0.93153160054858	-0.843593198835242	-0.589747260795626\\
0.931313428134489	-0.843288810012045	-0.589472384422766\\
0.931124063057823	-0.84303614372962	-0.589250931383322\\
0.930928304317568	-0.842766576833305	-0.589010129427761\\
0.930694117100798	-0.842438800150081	-0.588714886998254\\
0.93043186504663	-0.842064797646804	-0.588375074314023\\
0.930190893025525	-0.841721815609625	-0.588065008927079\\
0.929987006701508	-0.841453547057841	-0.58783537952436\\
0.929797139328146	-0.841201546179406	-0.587619117549377\\
0.929581436922559	-0.840907772702611	-0.587363426551987\\
0.929324959847505	-0.840553607148984	-0.587053741023455\\
0.929064130429975	-0.840186113130424	-0.586730038572924\\
0.928839162764373	-0.839884611027397	-0.586474916155466\\
0.928643883574804	-0.839634617273182	-0.586271628498676\\
0.928442506997578	-0.839368768356538	-0.586051515714435\\
0.928201965643564	-0.839046017466469	-0.585782752628754\\
0.927932065622407	-0.838677215641504	-0.585473980848487\\
0.927683159807977	-0.838337562486417	-0.585192491406019\\
0.927472362602299	-0.838071383151571	-0.58498685430198\\
0.927276291158319	-0.83782203364485	-0.584794611115191\\
0.927054067029231	-0.837532075677477	-0.584567998408055\\
0.926789797099693	-0.83718254321104	-0.584294477297468\\
0.926520143796179	-0.836818783805416	-0.584008579187112\\
0.926287054589808	-0.836519171207924	-0.583785513971285\\
0.926084757020444	-0.836270991035222	-0.583610899395252\\
0.925876588052646	-0.836007832937762	-0.583422158500761\\
0.925628235852948	-0.835688753214591	-0.583192494974919\\
0.92534904672454	-0.835323635570489	-0.582929088350759\\
0.92509073346514	-0.834986083018517	-0.582689764260391\\
0.924871830350341	-0.834721069336488	-0.582519536697278\\
0.924668443201628	-0.834473430428448	-0.582361772976138\\
0.924438385868194	-0.834186089873402	-0.582175920772401\\
0.924164721667084	-0.833839699268681	-0.581952438532724\\
0.923884623857471	-0.833478246458376	-0.581718883959336\\
0.92364205091178	-0.833179463403606	-0.581540620776879\\
0.923431580262601	-0.832932169963149	-0.581405537203052\\
0.923215396558859	-0.832670639912467	-0.581259180155302\\
0.922957729063353	-0.832353875789187	-0.581081634195794\\
0.922667541565272	-0.831990934816466	-0.58087844335857\\
0.922398260811595	-0.831654241357546	-0.580695447961028\\
0.922169971559622	-0.831389435622802	-0.580572526767252\\
0.921958076215448	-0.831142550179476	-0.580460127645414\\
0.921718793466371	-0.830856647420679	-0.580327188881183\\
0.921434051250332	-0.830511968061866	-0.580168242828342\\
0.921141796633273	-0.830151456077259	-0.580002323045657\\
0.920888296641559	-0.829852476725156	-0.579882305133596\\
0.920668435207557	-0.829605179660671	-0.579798214339759\\
0.920442966946074	-0.829344283351864	-0.579705869413946\\
0.920174449757413	-0.829028597047902	-0.579594229230385\\
0.919871550782284	-0.828666483175482	-0.579467089031442\\
0.919589769296079	-0.828329557009008	-0.579355616249385\\
0.919350866673885	-0.828064125396162	-0.579292793393175\\
0.919129354614623	-0.82781717225273	-0.579237486679381\\
0.918879602549832	-0.82753171784236	-0.579170600352509\\
0.91858235889607	-0.82718758323242	-0.579091965125904\\
0.918276607276353	-0.826826936452765	-0.579010446991553\\
0.918011170355686	-0.82652700475129	-0.578963495228961\\
0.917781171974689	-0.826279067503162	-0.578943086556244\\
0.917545748180401	-0.826018102593762	-0.57891769076185\\
0.917265736414644	-0.825702642083478	-0.578887411162629\\
0.917034781205099	-0.825447101790217	-0.57887376880184\\
0.916803258545626	-0.825189948459327	-0.578863853196537\\
0.916511708418504	-0.824865101716549	-0.578857434020902\\
0.916192814615963	-0.824509067450133	-0.578859250681761\\
0.915885209099196	-0.824164509147146	-0.578869704384438\\
0.915598137859469	-0.823844557466257	-0.578890889695902\\
0.91532052937769	-0.8235372310569	-0.578923066768308\\
0.915057281373568	-0.823249347157024	-0.578966622049\\
0.914796879231305	-0.822964123167958	-0.579018037816934\\
0.914524604418511	-0.822662770015487	-0.579078289194912\\
0.914239998205269	-0.822344044896794	-0.579149255473901\\
0.913959576900246	-0.822027779123501	-0.579230556385025\\
0.913696735723832	-0.821732531401403	-0.579322388631971\\
0.913446794544384	-0.821450675423612	-0.579422810608973\\
0.913194124769829	-0.821160110651855	-0.579533811421106\\
0.912956009728615	-0.820883737493302	-0.579651230790844\\
0.912754339056147	-0.820648273688276	-0.57976079770479\\
0.912591707671141	-0.820456266626714	-0.579853566180363\\
0.912381896203241	-0.82020821134519	-0.579979086260432\\
0.912139839693969	-0.819926126377508	-0.580131791804852\\
0.911869190851692	-0.819619437522655	-0.580309804099573\\
0.911578929320984	-0.819301843342079	-0.580506905640773\\
0.911277747714513	-0.818983059772025	-0.580717377966159\\
0.910967703099136	-0.818663768592195	-0.580940578082923\\
0.91065030515163	-0.818344090413899	-0.581176347241801\\
0.910358896357383	-0.818056079276486	-0.581399674963659\\
0.910029547710201	-0.817735911664135	-0.581659476605524\\
0.909659977630502	-0.817382893497372	-0.581959707751655\\
0.909293857911039	-0.81703953765358	-0.582265586912939\\
0.908964333126401	-0.816737324294659	-0.582549247106834\\
0.908651646899159	-0.816456226206131	-0.582825240139742\\
0.908312150466579	-0.816155601329006	-0.583130568921769\\
0.907931981374652	-0.815824294589735	-0.583479135380057\\
0.907555831284658	-0.81550289819763	-0.583831805791712\\
0.907238951715315	-0.815239650428401	-0.584137487359579\\
0.90689749901014	-0.814959650202052	-0.584471092267358\\
0.906475110691508	-0.814618805562426	-0.58488943504644\\
0.906029886271139	-0.814266500291078	-0.58533616067362\\
0.905599900995861	-0.813934936826143	-0.585773045148925\\
0.90517465339365	-0.813617864037742	-0.586209838950645\\
0.904772549710951	-0.81333429431314	-0.586630023231924\\
0.904373238802431	-0.813064495538447	-0.587046030708844\\
0.904029950921668	-0.812842768479437	-0.587400914127319\\
0.90361462724094	-0.812581444407484	-0.58781918669812\\
0.903155120750322	-0.812305032123049	-0.588273717129311\\
0.902645650140063	-0.812011474268352	-0.588771400151532\\
0.902061451730992	-0.811686562588795	-0.589341033011568\\
0.901382764575118	-0.81131745259262	-0.590010152125643\\
0.900781332843274	-0.810996570214231	-0.590618831960482\\
0.900175042388812	-0.810676671022566	-0.591249448619285\\
0.899606382451293	-0.810385575506528	-0.591862919500243\\
0.899086112295669	-0.810130863088698	-0.59244540377505\\
0.898564516421168	-0.809880384053276	-0.593040684492647\\
0.897982886285886	-0.809606258472394	-0.593714406195957\\
0.897335488715665	-0.809309643789293	-0.594475401325663\\
0.896686786405009	-0.809025029680004	-0.595250166713513\\
0.896088118658716	-0.808781131511123	-0.595981468334478\\
0.895512808079743	-0.808559590551158	-0.596692798523639\\
0.894887657466937	-0.808327632274711	-0.597467937330918\\
0.894165272640478	-0.808072103463712	-0.598366095344241\\
0.8933861526166	-0.807812295247638	-0.599337002139937\\
0.892640406832099	-0.807584919571787	-0.60027354055003\\
0.891945183624615	-0.807393690128731	-0.601154131748948\\
0.891227509727847	-0.807208907664378	-0.60206118776612\\
0.890397033123426	-0.807009742411108	-0.603106198223037\\
0.889442211041306	-0.806800710302434	-0.604301460343222\\
0.888466823477864	-0.80661112860485	-0.605517215095614\\
0.887556682166347	-0.806462156407435	-0.606653138835986\\
0.886665782690922	-0.806336312876928	-0.607759746224305\\
0.885666070962218	-0.806212540550664	-0.608988693801157\\
0.884469052608911	-0.806088915524886	-0.610443099547518\\
0.883141733563374	-0.805982043572609	-0.612033817881333\\
0.881849997929034	-0.805912612230373	-0.613565611354577\\
0.880624892460299	-0.805877733773194	-0.615004414298262\\
0.879319096275563	-0.805863607801521	-0.616513320071557\\
0.877740914038234	-0.80587563023552	-0.618302658748\\
0.875846861861148	-0.805929396883466	-0.620402196845614\\
0.87384697529384	-0.806030366316767	-0.622566171319689\\
0.871931490502408	-0.806171051629728	-0.624596238228636\\
0.869987982495046	-0.806347306768649	-0.626607675120072\\
0.867687149899258	-0.806590218253158	-0.628923221886639\\
0.864755730174069	-0.80694779572653	-0.631777675385606\\
0.861306316110814	-0.807426733183547	-0.635008788222678\\
0.857777702755845	-0.807974795918089	-0.63818856231615\\
0.854256652874795	-0.808569264591685	-0.641245399688832\\
0.850232721922794	-0.809288260209421	-0.644600061631162\\
0.844915030058934	-0.810288575374536	-0.648829823821267\\
0.837866899944604	-0.811677842580365	-0.65412413333973\\
0.8296681085803	-0.813354093392917	-0.659902871621278\\
0.82105511988695	-0.815158088898376	-0.665606891505224\\
0.811334073993394	-0.817215130960344	-0.67165967515475\\
0.798178999505975	-0.820002177906607	-0.679312443876857\\
0.778871431050182	-0.82405746348248	-0.689658715133345\\
0.759240724962624	-0.828108809450191	-0.699345670210184\\
0.733790968151048	-0.833231960263043	-0.710955366946644\\
0.695566898716344	-0.840656995330549	-0.726911822190251\\
0.636326963816631	-0.851601780592201	-0.749225778050934\\
0.560668209519582	-0.864780043873355	-0.774936825661259\\
0.460419983374993	-0.881207058697912	-0.805979688102754\\
0.352147313973906	-0.898173759861297	-0.837378050718907\\
0.261851100915066	-0.912411327503371	-0.863350646608623\\
0.192718248588975	-0.924000568645983	-0.884200641921667\\
0.133017638428927	-0.935079229025644	-0.903793387782011\\
0.081409324415106	-0.946077857494709	-0.92279408250947\\
0.0386762115411154	-0.956876256332828	-0.940862884935294\\
0.00647791331484297	-0.966703124503159	-0.956643373705288\\
-0.00916037227790625	-0.972278009957941	-0.965241791606817\\
-0.0207378613368107	-0.976873604784753	-0.972095008670255\\
-0.0324260828667725	-0.982003959054695	-0.979444803958458\\
-0.0421450706950916	-0.98666420066801	-0.98577905068881\\
-0.0467158819133427	-0.988932253964151	-0.988712304015035\\
-0.0503144484750708	-0.99071327258701	-0.990928739951906\\
-0.0535032670935336	-0.992242747256403	-0.992756367696387\\
-0.056084299951879	-0.993401188833804	-0.994081300051281\\
-0.0579938540835053	-0.994178971663724	-0.994933275148967\\
-0.0594626741137426	-0.994711544225166	-0.995493394628085\\
-0.0607745650106699	-0.995124401544704	-0.995909753463111\\
-0.0620706612569785	-0.9954597145492	-0.996230899690038\\
-0.0632945817534867	-0.995696998410727	-0.996441979090374\\
-0.0643168678201736	-0.995827638056455	-0.996544603981801\\
-0.0651368045904877	-0.995884444260363	-0.996577408356651\\
-0.0658742177666316	-0.995898204954595	-0.99657015433042\\
-0.0666495577949045	-0.995875268658162	-0.996527253942751\\
-0.0674901198466445	-0.995809908898183	-0.99644422174668\\
-0.0683070696001679	-0.995710802365569	-0.996332921558047\\
-0.0690162879422802	-0.99560111960468	-0.996216965813736\\
-0.0696544484558026	-0.995487335690002	-0.996100894690855\\
-0.0703310099585064	-0.99535444791294	-0.995968789563781\\
-0.0711282685362091	-0.995185877962364	-0.995804861041244\\
-0.0720125900912814	-0.994988647035846	-0.995616669855577\\
-0.0728534540856467	-0.994795116099932	-0.995434707339195\\
-0.0736063518634018	-0.994619282861024	-0.995271102214965\\
-0.0743665303028365	-0.994440638304039	-0.995106167718768\\
-0.0752692677081098	-0.994228359410529	-0.994911489655908\\
-0.0763565199245121	-0.993973932597676	-0.994679586114452\\
-0.0774902651864644	-0.993711168278997	-0.994441298254164\\
-0.0785182704451031	-0.993475803784049	-0.994228636629791\\
-0.0794876755738251	-0.993256466883892	-0.994030956162383\\
-0.0805815321024927	-0.993011920826965	-0.993810987696742\\
-0.0819436021006882	-0.992711700820135	-0.993541404704332\\
-0.0834973565864663	-0.99237469566844	-0.993239221629293\\
-0.0849768031997815	-0.992058881068624	-0.992956321408422\\
-0.0863047010001713	-0.991779328614065	-0.992706057113391\\
-0.0876801996983482	-0.991493146325478	-0.992449953613754\\
-0.0893708084010486	-0.991145679386817	-0.992139085559593\\
-0.0914430593005545	-0.990725516370998	-0.991763232084015\\
-0.0935863732297207	-0.990296793721023	-0.991379727596404\\
-0.0954996430672593	-0.989918631401735	-0.991041427240343\\
-0.0973127747597866	-0.989563662883443	-0.990723837572434\\
-0.0994144211775368	-0.989155792467357	-0.990358856553136\\
-0.102087435237987	-0.988641956291342	-0.989898948944326\\
-0.105136196589086	-0.988061674576975	-0.989379419716888\\
-0.107991832787213	-0.987523039112496	-0.988897033302384\\
-0.110537805766254	-0.987046302376638	-0.988469968939727\\
-0.113225295048311	-0.986546008207968	-0.98802168694263\\
-0.116618762999288	-0.985918046714122	-0.987458851372592\\
-0.120833882467715	-0.985142988570392	-0.98676394586913\\
-0.125163155951357	-0.984351686990562	-0.986054238177091\\
-0.128987458519444	-0.983656134203776	-0.985430231383027\\
-0.13264607105877	-0.982993110987669	-0.984835268278383\\
-0.137012075066114	-0.982204343311219	-0.984127308378908\\
-0.142703963677447	-0.981179265528114	-0.983207026444499\\
-0.149247097390233	-0.980004215300879	-0.982151855309924\\
-0.155341511553835	-0.978912078871038	-0.981170966173854\\
-0.160790481589083	-0.977936860042617	-0.980294992562744\\
-0.166687320153536	-0.976882034094762	-0.979347452345502\\
-0.174374231015916	-0.975507072889196	-0.978112316917292\\
-0.184136295781449	-0.973759666973477	-0.97654271590311\\
-0.194219352595871	-0.971951766750646	-0.974919077309264\\
-0.203140616341948	-0.970348593212535	-0.973479712153492\\
-0.211822563744663	-0.968784127540161	-0.972075583492371\\
-0.222529443317457	-0.966847806872781	-0.970338520360009\\
-0.23690998179231	-0.964233161938292	-0.967994655669664\\
-0.253709410697425	-0.961155429920024	-0.965238676217324\\
-0.269417819922039	-0.958252105159082	-0.962642346076759\\
-0.283586394891177	-0.955610033020943	-0.960282929851082\\
-0.299291053115999	-0.952653122185821	-0.957646391825675\\
-0.320298972576216	-0.948647023087479	-0.954081697814507\\
-0.347322964266511	-0.943399872870436	-0.949426513883822\\
-0.375090748332573	-0.937886138719147	-0.944552903056683\\
-0.399442414883903	-0.932937680572706	-0.940195586839427\\
-0.423159889800838	-0.928005669361022	-0.93586896589554\\
-0.452435662214788	-0.921748316189816	-0.930403572424327\\
-0.490855427132679	-0.913215106986888	-0.9229942595211\\
-0.533232355997098	-0.903309114667859	-0.914457176720077\\
-0.57000100326294	-0.894215085864716	-0.906680663115649\\
-0.600831371072708	-0.886165022243734	-0.899845103840053\\
-0.632888690982734	-0.877307850432302	-0.892375925664386\\
-0.671846588454537	-0.865737399992778	-0.882699153135753\\
-0.714477016242485	-0.851795133585099	-0.871157791975895\\
-0.750878744924455	-0.838499199750595	-0.860270627049776\\
-0.778475922810229	-0.827290869130667	-0.851182196952832\\
-0.802305751652862	-0.816592978021509	-0.842583483349926\\
-0.826942223317336	-0.804237630207859	-0.832744765546436\\
-0.851336884304043	-0.790258617479846	-0.821733044231365\\
-0.871188184529089	-0.777105645070625	-0.811489502199449\\
-0.885616955213039	-0.766157562761679	-0.803050839112768\\
-0.896785259577789	-0.756603614774507	-0.795752049160622\\
-0.906006389640801	-0.747791222231792	-0.78907326376356\\
-0.915298832043073	-0.737818761585484	-0.781575534168581\\
-0.924129635503376	-0.727021326004656	-0.773525244943939\\
-0.931568855955408	-0.716630462394346	-0.765836148993126\\
-0.93767050404078	-0.707010493549051	-0.758756699671518\\
-0.942739935295738	-0.698164318762587	-0.752268215437799\\
-0.946575804262901	-0.690946440246143	-0.746983693662438\\
-0.949651987966954	-0.68484019093223	-0.742521504292458\\
-0.953123646053495	-0.677574345401646	-0.737235430622686\\
-0.956623932244986	-0.669664887140869	-0.731547732149015\\
-0.960062130482482	-0.660864089733709	-0.725383560947787\\
-0.963174946205103	-0.651203399649099	-0.71896333326592\\
-0.965580201887198	-0.641613836717147	-0.713134752223665\\
-0.967103648156827	-0.6337472854228	-0.708898436360646\\
-0.968062230234136	-0.627555376027278	-0.70598560920107\\
-0.968789390556643	-0.621824452562619	-0.703667119246066\\
-0.969436958912888	-0.615531287495457	-0.701580382059911\\
-0.96998909197793	-0.6086993299372	-0.699898227756215\\
-0.970379291007175	-0.602445725393578	-0.698912785039961\\
-0.970624625324976	-0.597446029977037	-0.698509346549938\\
-0.970794933324841	-0.59314851103255	-0.698431036859491\\
-0.970939364185072	-0.588615017584417	-0.698608394193189\\
-0.971068571759899	-0.583336392008068	-0.699133897732498\\
-0.971167015090507	-0.5777690510208	-0.700032517387915\\
-0.97122705022283	-0.572910095953226	-0.701078940974736\\
-0.971262002737635	-0.568869360440048	-0.702116661445666\\
-0.971285219001598	-0.564925505035184	-0.70326151403564\\
-0.971301152094265	-0.560317596503098	-0.704746717989131\\
-0.971307661772202	-0.554941284478134	-0.706655216391333\\
-0.971304435123964	-0.549662509818317	-0.708685770069563\\
-0.971296270541806	-0.545202886947282	-0.710502999962427\\
-0.97128580371443	-0.541205379195973	-0.712198712347043\\
-0.971271789720436	-0.536819458292076	-0.714120321240174\\
-0.971252394777586	-0.531492407516175	-0.716524762773852\\
-0.971229390505767	-0.525627936746874	-0.719241257349999\\
-0.971208153034184	-0.520319705173827	-0.721746168493149\\
-0.971190363164166	-0.515793714906253	-0.723906146514814\\
-0.971173292125905	-0.511295017542321	-0.726067575857079\\
-0.971154164643148	-0.505935440785861	-0.728652890424294\\
-0.971133586622795	-0.499535597694597	-0.731742793079288\\
-0.971115893251479	-0.493105330705054	-0.73483823440923\\
-0.971103449897124	-0.487579301777981	-0.737482961078278\\
-0.971094519247246	-0.482571638961174	-0.739862342246909\\
-0.971087316234276	-0.477021481687762	-0.742476061680832\\
-0.971082515632814	-0.470186544051653	-0.745655717150593\\
-0.971082629028789	-0.462534299107588	-0.749158278579307\\
-0.971087980777274	-0.45550228363952	-0.75231918635832\\
-0.971096693401463	-0.449446443948223	-0.754994800037976\\
-0.971109161124725	-0.443383284997427	-0.757629342030149\\
-0.971129116893846	-0.436088760665545	-0.760739437200664\\
-0.971160493210784	-0.427254465906286	-0.764418931561275\\
-0.971200573799659	-0.418235724266088	-0.768077956050267\\
-0.971242031975738	-0.410386740447366	-0.77118424734764\\
-0.9712851369967	-0.403215822655909	-0.773960450872074\\
-0.971339068233578	-0.395201196044753	-0.77699586463697\\
-0.971414720521083	-0.385200369638746	-0.780687938199992\\
-0.971511923909503	-0.373805502689873	-0.784772385314454\\
-0.971613088672119	-0.363155545523495	-0.788479696634121\\
-0.971709174819475	-0.353874010323798	-0.791629745520759\\
-0.9718134612922	-0.344496914671663	-0.794740708275607\\
-0.971950020407006	-0.333072830128102	-0.798440414905242\\
-0.972132402920161	-0.318979275980566	-0.802879114501079\\
-0.972338327090141	-0.304283440355077	-0.807373980072269\\
-0.97253363599899	-0.291269843307384	-0.81125202161394\\
-0.972724624964667	-0.279237599153294	-0.814760376699704\\
-0.972952214925866	-0.265630162844053	-0.818646964166016\\
-0.97325829320312	-0.248353379500626	-0.823470402842612\\
-0.973638212883901	-0.228217722658916	-0.828953865720404\\
-0.974022826392068	-0.209016528794993	-0.834062549071112\\
-0.974379885410049	-0.192062011351435	-0.838488500228637\\
-0.97476064571372	-0.174753776739798	-0.842934537775039\\
-0.975252994666588	-0.153371312543107	-0.848338881026259\\
-0.975904683220668	-0.126514108674645	-0.85500852397861\\
-0.976635133833252	-0.0980270572284149	-0.861962595573476\\
-0.977321328325237	-0.0725630845516416	-0.868092229395221\\
-0.977984650851565	-0.0489643662943708	-0.873712567863719\\
-0.978766498579007	-0.0222608185585919	-0.880014670966907\\
-0.979805394467567	0.0116096126474148	-0.887938241106453\\
-0.981071981602113	0.0507691049832896	-0.897027984208203\\
-0.982320833250409	0.0874065450008724	-0.905488389640696\\
-0.98344047208936	0.118796423185583	-0.91272081266015\\
-0.984585190884564	0.14961561939023	-0.919821309559935\\
-0.985985960261933	0.185738432558485	-0.928161426627669\\
-0.987693412768662	0.227610677083219	-0.937883104106541\\
-0.989400304849428	0.267272981248351	-0.947184687198692\\
-0.990805097684537	0.29834509018901	-0.954569739275306\\
-0.991990234337	0.323472407771583	-0.960632986634459\\
-0.99319214741189	0.34792483250567	-0.966643568916974\\
-0.9945028754611	0.3733513578646	-0.973061840918779\\
-0.995735628168904	0.395966087124521	-0.97899902791962\\
-0.996651599499962	0.411806051263015	-0.983378271149325\\
-0.997286107566452	0.422165970097898	-0.986418048456808\\
-0.997798246711173	0.430030602904317	-0.988893283449839\\
-0.998277553386708	0.436796493706073	-0.991247876028833\\
-0.998693307058581	0.441889348452951	-0.993345113187649\\
-0.998984160852881	0.444659220812184	-0.994864206478056\\
-0.99916632965405	0.44576839843361	-0.995850168163393\\
-0.99929104060433	0.446035873005223	-0.996547390420016\\
-0.999384242434684	0.445806367068664	-0.997084405830576\\
-0.999482810848243	0.444898905319203	-0.997672235914259\\
-0.999560535576707	0.443343792287245	-0.998155451540293\\
-0.999614469927299	0.44147006450673	-0.998505182466264\\
-0.999652179762617	0.439467313430277	-0.998759762424413\\
-0.99968002001243	0.437352276080548	-0.998955524673351\\
-0.999697423227382	0.435565417587873	-0.999083038179283\\
-0.999712866184362	0.433454056926693	-0.999201683544178\\
-0.999724741598489	0.431181093736205	-0.999299467026393\\
-0.999732083545904	0.429149124652895	-0.999366042044269\\
-0.999737148487125	0.427054688870413	-0.99941856672751\\
-0.999740918101381	0.424359104440838	-0.99946832581792\\
-0.999742629290312	0.421158949575459	-0.999509419328518\\
-0.999742124782386	0.41742389073996	-0.999541336008132\\
-0.999739318764875	0.41314308358877	-0.999564224450253\\
-0.999734360455076	0.408510588852401	-0.999578083343667\\
-0.999727822010068	0.403863825661793	-0.999584039667863\\
-0.99972022631238	0.39936137831907	-0.999584183169162\\
-0.999711520519937	0.394858001032574	-0.999579985363943\\
-0.999701656264262	0.390297653135185	-0.999572115573451\\
-0.999691939040035	0.38620120685614	-0.999562408839819\\
-0.999682429381965	0.382481045383072	-0.999551687603504\\
-0.999671917114298	0.378634208652301	-0.999538868993883\\
-0.999659202268637	0.374285477522421	-0.99952241670405\\
-0.999644597190788	0.369628477486255	-0.999502630830057\\
-0.999630063829157	0.365293642700601	-0.999482286701281\\
-0.999616593760115	0.361503844469756	-0.999463012846493\\
-0.999602946726053	0.357860253429423	-0.999443180842039\\
-0.999587039533383	0.353833676319131	-0.999419771014812\\
-0.999568063920559	0.349304745507022	-0.999391535237419\\
-0.999547980850034	0.344797759702803	-0.999361378192711\\
-0.999529330165575	0.34084552522245	-0.999333182949225\\
-0.999511692281385	0.337293586420121	-0.999306389935926\\
-0.9994923191711	0.333580585311627	-0.999276847759773\\
-0.999468826095091	0.329316831971714	-0.999240898646291\\
-0.999442028788323	0.324739451062655	-0.999199766387089\\
-0.999415909749199	0.320539084894497	-0.999159577363185\\
-0.999392128535924	0.316915855771245	-0.999122922694005\\
-0.999367960103793	0.31341181011661	-0.999085625794537\\
-0.999339236631714	0.309459060410927	-0.999041256416273\\
-0.999304441040227	0.304947309419185	-0.998987465859399\\
-0.999267674338596	0.300472495933524	-0.998930600701329\\
-0.999233933146739	0.296600816702611	-0.998878405943474\\
-0.999202060609912	0.293129171213635	-0.998829105316429\\
-0.99916637576921	0.289435548390177	-0.998773921861262\\
-0.999122019493934	0.285099698826975	-0.998705361327742\\
-0.999070753061545	0.280400484101774	-0.998626178856933\\
-0.999020978698393	0.276119141510764	-0.998549371748555\\
-0.998975910773308	0.272454082897182	-0.99847989382986\\
-0.998929593468888	0.268874935480079	-0.998408560664322\\
-0.99887309064561	0.264738694702922	-0.998321640864266\\
-0.99880301831485	0.259918971892515	-0.998214000520546\\
-0.998728420729721	0.255115993627096	-0.998099592184094\\
-0.998660299011175	0.250986928788075	-0.99799527425966\\
-0.998595807556619	0.247277423851593	-0.99789664972326\\
-0.998522111650699	0.243249428933424	-0.997784100791444\\
-0.998427994015332	0.238393153642809	-0.997640581675677\\
-0.998317193154971	0.233034228817534	-0.997471905306584\\
-0.998209369097514	0.228137899555359	-0.997308017341427\\
-0.99811192535018	0.223947047850576	-0.997160096769018\\
-0.998010699108052	0.219800403605839	-0.997006601263032\\
-0.997884210576256	0.214878788253421	-0.996815001423261\\
-0.997723559361425	0.208987374509584	-0.996571913337709\\
-0.997550480274577	0.203022340134032	-0.996310258192959\\
-0.997392311525798	0.197865520124779	-0.996071285668806\\
-0.997242002569509	0.193190289928707	-0.995844262349896\\
-0.997067381263786	0.18799926281641	-0.99558055218069\\
-0.996839204233969	0.181552158422118	-0.995235923540744\\
-0.996565368660854	0.174239844446405	-0.994822125510557\\
-0.996296692929235	0.167441736683923	-0.994415744853631\\
-0.996053139715906	0.161551867992382	-0.994046927479711\\
-0.995797839180984	0.155617585394111	-0.993659785518462\\
-0.995473021881256	0.14837205962939	-0.993166301878694\\
-0.99505173968816	0.139402894058716	-0.992524482394555\\
-0.99459054998116	0.130040987509151	-0.991819223975486\\
-0.994165821110199	0.121766787427015	-0.991166986700744\\
-0.99375983162363	0.114119196096582	-0.990540853749679\\
-0.993282929135521	0.10541206539942	-0.989801751682284\\
-0.992649217689181	0.0942263194236193	-0.988813105421865\\
-0.991874744971848	0.0810361224718491	-0.987593827099346\\
-0.991105561901978	0.0683469848700153	-0.9863697133204\\
-0.990404824773926	0.0570685474631759	-0.985242132681264\\
-0.98966834437824	0.0454457050230214	-0.984043317519475\\
-0.9887262714794	0.0308470984594239	-0.982487718502962\\
-0.987494982407738	0.0120968726861104	-0.980413623381262\\
-0.986142016079418	-0.00823247063805129	-0.978075239424831\\
-0.984909782778963	-0.0266220875647798	-0.975885365866582\\
-0.983751581943314	-0.0438826857986392	-0.97376925178382\\
-0.982410061122839	-0.063935697332037	-0.971240855136434\\
-0.980655047623909	-0.0904158413424628	-0.967792811015422\\
-0.9785636880855	-0.122581501398296	-0.963445565864072\\
-0.976567707390994	-0.154168241169613	-0.959014143508221\\
-0.974835195408708	-0.182491538376617	-0.9549068966774\\
-0.973100351087177	-0.211872220239176	-0.950513421027694\\
-0.970991302990995	-0.249205428252592	-0.944733060524227\\
-0.968404241374522	-0.297823949362045	-0.936860141913671\\
-0.965768849428038	-0.351032857929123	-0.927759490979216\\
-0.963541499980093	-0.399229243084107	-0.919024853928261\\
-0.961596121206437	-0.443920065582738	-0.910444856936961\\
-0.959518475367047	-0.494480276395222	-0.900083048901594\\
-0.957069190939351	-0.558139364745235	-0.885824080853196\\
-0.954546468071713	-0.62909514871533	-0.867836460939488\\
-0.952561769962508	-0.690281097424132	-0.849843944941379\\
-0.951193072710607	-0.737150807013292	-0.833824444601885\\
-0.950156655574656	-0.777796538385677	-0.81766834500311\\
-0.94940971327076	-0.814045774564516	-0.800688439973163\\
-0.948958839816833	-0.847413725816339	-0.781838105346678\\
-0.94889014092084	-0.878192217742994	-0.76007707649405\\
-0.949266924610095	-0.902412223084542	-0.737923314844327\\
-0.949970758281856	-0.919639389908832	-0.717384013761998\\
-0.9508749468974	-0.931862376092429	-0.698552221161282\\
-0.951880986927023	-0.940590062803109	-0.681402856004938\\
-0.952764604064251	-0.946083867881979	-0.668062409177256\\
-0.953938768585603	-0.951529501564607	-0.651813596199402\\
-0.955335104663107	-0.9562824668926	-0.633858620900405\\
-0.956601297360611	-0.959566935100065	-0.618393848603102\\
-0.957609382470682	-0.961719570523629	-0.606471516722563\\
-0.958506170115742	-0.963394054626952	-0.596105287143266\\
-0.959389598514885	-0.964885762062687	-0.586107711697139\\
-0.96014463324272	-0.96607193743028	-0.577748223152217\\
-0.961076761604866	-0.967456442163189	-0.567711076877921\\
-0.962149316651617	-0.968966769488444	-0.55665379556216\\
-0.963359823917807	-0.970571284273383	-0.544986952208564\\
-0.964716010032224	-0.972222531744664	-0.53314815628494\\
-0.96603734945874	-0.973665185898242	-0.522961214001292\\
-0.967524659705022	-0.975100276254391	-0.513036219886042\\
-0.969313701429246	-0.976605724332072	-0.503028825187292\\
-0.971323542355872	-0.978083667809476	-0.493885011540991\\
-0.973501796453107	-0.979510632262828	-0.485946785785443\\
-0.975849426868976	-0.980912254417652	-0.479101072799953\\
-0.97793127262006	-0.982072411661832	-0.474087149571725\\
-0.980365863613147	-0.983355145524113	-0.469039571773299\\
-0.982649022254935	-0.984498413856237	-0.464703425771535\\
-0.984798932681147	-0.985527853681439	-0.460541162602736\\
-0.986792580629311	-0.986444230779378	-0.4559922914044\\
-0.988474522927279	-0.987193616600646	-0.450518595363401\\
-0.989683704223815	-0.98773361214144	-0.443641417232494\\
-0.990403371064085	-0.988082781217362	-0.435439343361676\\
-0.99068210231098	-0.988241232360985	-0.429707552022814\\
-0.99088057748475	-0.988374834882694	-0.423560992992347\\
-0.991059347307465	-0.988522153530042	-0.415507284433128\\
-0.991216581089045	-0.988681172925941	-0.405882473176503\\
-0.99134262714519	-0.988827716679131	-0.396724648387259\\
-0.991444231131178	-0.988954319299185	-0.388847826646841\\
-0.991544032081483	-0.989083002720044	-0.380974208605786\\
-0.99166813839595	-0.989246187796426	-0.371230318408575\\
-0.991828832596857	-0.989459768347693	-0.358884724705019\\
-0.992004515258415	-0.989694217626498	-0.345807939297116\\
-0.992163084338391	-0.989905900974914	-0.33436302921658\\
-0.992310167464344	-0.990102089072004	-0.324013447817834\\
-0.992480169228984	-0.99032856769888	-0.312326253040669\\
-0.992704944876363	-0.99062749188472	-0.297257026220014\\
-0.992977225770408	-0.990988782965831	-0.279482178254045\\
-0.993241378589809	-0.991338465899842	-0.262641900000679\\
-0.993473701287495	-0.991645367335582	-0.248095813723742\\
-0.993711024381682	-0.991958287667197	-0.23344443179264\\
-0.994008736387354	-0.992350022021506	-0.215304142438315\\
-0.994383819838275	-0.992842313080794	-0.192737885390127\\
-0.994773915181002	-0.993352859272085	-0.169503992030842\\
-0.995114130456722	-0.993796924672811	-0.149355310551071\\
-0.995424483845792	-0.994201035394696	-0.131008871990181\\
-0.995767535504746	-0.994646619518981	-0.11070628137763\\
-0.996157561528077	-0.99515176695889	-0.0875111598139562\\
-0.996511871308524	-0.995609257422286	-0.0662512018225124\\
-0.996894126658736	-0.996101244535486	-0.0430050677100455\\
-0.997315865054452	-0.99664197652484	-0.0168269767801145\\
-0.997721658920184	-0.997159982404264	0.00909293275583944\\
-0.998080512506684	-0.997615941610948	0.0328321714478573\\
-0.998398061118801	-0.998017489141229	0.0546970915382567\\
-0.998683082789683	-0.998376094885818	0.0752285085415434\\
-0.998904294283831	-0.998653027138676	0.0919287277920854\\
-0.999116439638763	-0.998917263473981	0.108751464073874\\
-0.999289398969808	-0.999131547626088	0.123203217254085\\
-0.999424154847162	-0.999297665285776	0.13502727967792\\
-0.999520647140322	-0.99941608966977	0.143845973783355\\
-0.999589630171093	-0.999500438903997	0.150340023605826\\
-0.999652578054876	-0.999577140550267	0.156387363217545\\
-0.999712678239027	-0.999650083912894	0.162204825955645\\
-0.999763302777766	-0.999711248980089	0.166978143948035\\
-0.99980103805153	-0.999756615622751	0.170166177149904\\
-0.999825399165721	-0.999785747878551	0.171666256045902\\
-0.999839928024213	-0.999803017854749	0.171947578924121\\
-0.999848895955491	-0.999813592127663	0.171472410548064\\
-0.999854616991668	-0.999820240788089	0.170358721719826\\
-0.99985761130655	-0.99982357987921	0.168587585449418\\
-0.999858061433648	-0.999823842676105	0.166339191960949\\
-0.999856684070459	-0.999821910447517	0.163927596850302\\
-0.999854120779611	-0.999818550505548	0.161440810144445\\
-0.999850407809295	-0.999813778494673	0.158703000974345\\
-0.999845279433054	-0.999807248359932	0.155547346529151\\
-0.999838849092622	-0.999799101542478	0.152095433498027\\
-0.999831823866173	-0.999790225284931	0.148702559143537\\
-0.999824653600636	-0.999781178927882	0.145515183463675\\
-0.999816922055395	-0.999771432257628	0.142310248917348\\
-0.999807789899364	-0.999759925172406	0.138767406117908\\
-0.999796939669079	-0.999746256114223	0.13483167262616\\
-0.999785205458034	-0.999731473613558	0.130847295846566\\
-0.999773620225771	-0.99971687696491	0.127143642724879\\
-0.999761929835666	-0.999702144797174	0.123603175080291\\
-0.999748760500184	-0.999685544392118	0.119818546375571\\
-0.99973294685922	-0.999665603765301	0.115519345007122\\
-0.999714987060765	-0.999642947113688	0.1109140173721\\
-0.999696789126615	-0.999619979203424	0.106504096169563\\
-0.999678990246881	-0.999597504293597	0.102405597338379\\
-0.999659884290743	-0.999573367225594	0.0982111306451292\\
-0.999636968238022	-0.999544400978858	0.0934227654055824\\
-0.999609478893133	-0.999509631751793	0.087977721732393\\
-0.999579925715861	-0.999472225784501	0.0824318735996427\\
-0.999550939890353	-0.999435512112523	0.0772553052831234\\
-0.999521225074875	-0.999397849213512	0.0721797203661307\\
-0.999486398938411	-0.999353675391703	0.0664864489058059\\
-0.999442831203677	-0.999298365922191	0.0596930216820528\\
-0.99939211583078	-0.999233918254039	0.0521682742141684\\
-0.999340130759456	-0.999167788340476	0.0448079994176485\\
-0.99928813921879	-0.999101583151836	0.0377435675040405\\
-0.999229549566031	-0.999026898685926	0.0300796980210192\\
-0.999154767478463	-0.998931459505601	0.0206759686402656\\
-0.999060048536315	-0.998810401419814	0.0092558037844124\\
-0.998954286859022	-0.998675011793042	-0.00298752629581931\\
-0.998846747669753	-0.998537123423135	-0.0150082579945983\\
-0.998730077492211	-0.998387285326006	-0.0276684259249899\\
-0.998582097022253	-0.998196892568384	-0.0432897224922483\\
-0.998381352547359	-0.997938034382609	-0.0639204418009771\\
-0.998131829304607	-0.997615404568709	-0.0889955025939682\\
-0.997862592666963	-0.997266262591768	-0.115707046724511\\
-0.997578403551952	-0.996896622629818	-0.143858987388463\\
-0.997237668887898	-0.996451962008506	-0.178002942269049\\
-0.996784434447771	-0.995857957295742	-0.224999633550279\\
-0.996226552257394	-0.995122448333747	-0.2876462581977\\
-0.995679501413369	-0.994395207053704	-0.359544090539805\\
-0.995249747838086	-0.993816613365752	-0.434205762072945\\
-0.994983937938605	-0.993448102128368	-0.514948677649255\\
-0.994996777802733	-0.993440070260434	-0.608387375956585\\
-0.995483677959943	-0.994054582381105	-0.708072126835321\\
-0.99640452214057	-0.995248416034033	-0.795593622530173\\
-0.997440758604395	-0.99660534020019	-0.861619857881552\\
-0.998350541488285	-0.9978036907359	-0.909062835134741\\
-0.999044633287329	-0.99872227489599	-0.942874393788718\\
-0.999500795464173	-0.999328892553389	-0.965827988357709\\
-0.999755258429366	-0.999669121369661	-0.980136121600531\\
-0.999880081949589	-0.999837012195196	-0.988393086209595\\
-0.999938490661365	-0.999916052798576	-0.993043528514118\\
-0.999966825528599	-0.999954623951232	-0.995776435544208\\
-0.999981259994695	-0.999974386813864	-0.997473896338736\\
-0.999988505479872	-0.999984364502958	-0.998526366035742\\
-0.999991876387498	-0.999989034424133	-0.999141496406515\\
-0.999993338317495	-0.999991073831238	-0.999484577290419\\
-0.999993951387378	-0.999991938335634	-0.99968044426488\\
-0.99999417849574	-0.99999226762103	-0.999800190418352\\
-0.999994197319016	-0.999992308425513	-0.999875762305664\\
-0.999994091378779	-0.999992176583317	-0.999921350704808\\
-0.999993922957084	-0.99999195781777	-0.999946934574667\\
-0.999993731417885	-0.999991706386935	-0.999961041860458\\
-0.999993524492622	-0.999991433667315	-0.999969236245884\\
-0.999993293477075	-0.999991128633586	-0.99997420453247\\
-0.999993036168482	-0.999990788567536	-0.999977047568849\\
-0.999992768297872	-0.999990434379225	-0.999978408820133\\
-0.999992508685641	-0.999990091030169	-0.999978882478567\\
-0.999992256239902	-0.999989757119554	-0.999978892190865\\
-0.999991992547627	-0.999989408314554	-0.999978626577941\\
-0.999991703038782	-0.999989025349976	-0.999978146808971\\
-0.999991395391646	-0.999988618385708	-0.999977514162068\\
-0.999991093916622	-0.99998821957842	-0.999976824759713\\
-0.999990808598488	-0.999987842135126	-0.999976135632926\\
-0.999990522790142	-0.999987464040939	-0.999975424423185\\
-0.99999021281868	-0.999987053982856	-0.99997463924517\\
-0.999989874450917	-0.999986606360938	-0.999973772559628\\
-0.999989532023156	-0.999986153366677	-0.999972889468906\\
-0.999989209811622	-0.999985727107786	-0.999972054731292\\
-0.999988900377181	-0.999985317746677	-0.999971250996455\\
-0.999988574810989	-0.999984887045962	-0.999970404412492\\
-0.999988214427884	-0.999984410287249	-0.999969466701045\\
-0.999987834697355	-0.999983907934533	-0.999968478223427\\
-0.999987471329849	-0.999983427222556	-0.999967531559286\\
-0.999987133611067	-0.999982980432463	-0.999966650793572\\
-0.999986794236853	-0.999982531451835	-0.999965765588446\\
-0.999986421110414	-0.999982037820887	-0.999964792504841\\
-0.999986013048099	-0.999981497973371	-0.999963728444192\\
-0.999985607815014	-0.999980961866621	-0.999962671567477\\
-0.99998523580398	-0.999980469699155	-0.999961700362678\\
-0.999984880894284	-0.999980000151159	-0.99996077336993\\
-0.99998450256607	-0.999979499622991	-0.999959785430654\\
-0.99998407940833	-0.999978939787791	-0.999958680631006\\
-0.99998363812282	-0.999978355970658	-0.999957528597902\\
-0.999983226995371	-0.999977812042534	-0.999956454525831\\
-0.999982851635649	-0.999977315423196	-0.999955472916709\\
-0.999982471921554	-0.999976813043446	-0.999954479989035\\
-0.999982047880206	-0.999976252019404	-0.9999533713921\\
-0.999981584124776	-0.999975638453884	-0.999952159146836\\
-0.999981134086494	-0.999975043032286	-0.999950982438526\\
-0.999980731940186	-0.999974510956623	-0.999949929590809\\
-0.999980350073923	-0.999974005707729	-0.999948929419116\\
-0.999979936619848	-0.999973458667888	-0.999947846783816\\
-0.999979469824493	-0.999972841053751	-0.99994662462184\\
-0.999978990097035	-0.999972206328948	-0.999945368620356\\
-0.999978556792815	-0.999971633010765	-0.999944232942601\\
-0.999978168304731	-0.999971118974379	-0.999943213493884\\
-0.999977771812904	-0.999970594348848	-0.99994217316844\\
-0.999977322264626	-0.999969999521787	-0.999940993760326\\
-0.999976832610362	-0.999969351627611	-0.999939709162705\\
-0.99997637089774	-0.999968740695779	-0.999938497187702\\
-0.999975970563668	-0.999968210954294	-0.999937444373853\\
-0.999975591958255	-0.9999677099589	-0.999936448229982\\
-0.999975175715337	-0.999967159160201	-0.999935353184687\\
-0.99997470342974	-0.999966534199513	-0.999934110527399\\
-0.999974228471712	-0.999965905697383	-0.999932860481474\\
-0.999973815166898	-0.999965358753715	-0.999931770665219\\
-0.999973452159486	-0.999964878349485	-0.999930811808794\\
-0.999973078885307	-0.999964384356949	-0.999929825764585\\
-0.999972651619218	-0.999963818905684	-0.999928696685741\\
-0.999972192462461	-0.999963211241014	-0.999927482679989\\
-0.999971776086713	-0.999962660173093	-0.999926380130274\\
-0.999971428463661	-0.999962200060107	-0.999925456593957\\
-0.999971102698373	-0.999961768866048	-0.999924590195063\\
-0.999970742153784	-0.99996129162803	-0.999923630614104\\
-0.999970336931558	-0.999960755233108	-0.999922550642355\\
-0.999969945184819	-0.999960236651386	-0.999921504665793\\
-0.999969622527962	-0.999959809478145	-0.99992063914545\\
-0.999969349056018	-0.999959447384173	-0.999919902554646\\
-0.999969070494801	-0.999959078533485	-0.999919150820312\\
-0.999968757000946	-0.999958663392167	-0.999918302018782\\
-0.999968436352697	-0.999958238726159	-0.999917429844147\\
-0.999968168400017	-0.999957883779891	-0.999916695431987\\
-0.999967962655309	-0.999957611152718	-0.999916124738991\\
-0.999967780386135	-0.999957369579676	-0.999915614996976\\
-0.99996759016505	-0.99995711739447	-0.999915077263323\\
-0.99996739875553	-0.999956863505462	-0.999914526073537\\
-0.999967245542078	-0.999956660105184	-0.999914071102175\\
-0.999967149194989	-0.999956531972968	-0.999913767248638\\
-0.99996709022802	-0.999956453321814	-0.999913563161242\\
-0.999967053942664	-0.999956404589767	-0.99991341143023\\
-0.999967051732279	-0.999956400719578	-0.999913331648126\\
-0.999967105845006	-0.999956471179623	-0.999913384753001\\
-0.99996720949092	-0.999956607180888	-0.999913568212008\\
-0.999967340092763	-0.999956778920725	-0.999913828211284\\
-0.99996750693377	-0.999956998555188	-0.999914179364577\\
-0.99996775926194	-0.999957330974871	-0.999914730097055\\
-0.999968141859886	-0.999957835296809	-0.999915587861208\\
-0.99996861440057	-0.999958458422129	-0.99991666714923\\
-0.999969086768644	-0.999959081445966	-0.99991775646521\\
-0.999969565825919	-0.999959713381978	-0.999918868776754\\
-0.999970168983309	-0.999960509120234	-0.999920277737324\\
-0.999971029907025	-0.999961645039207	-0.999922298944775\\
-0.999972140183294	-0.999963110074384	-0.99992491660907\\
-0.999973279340129	-0.999964613281283	-0.999927609382946\\
-0.999974347975247	-0.999966023449123	-0.999930138870584\\
-0.999975526950586	-0.999967579246459	-0.999932933687899\\
-0.999977120711527	-0.999969682416025	-0.999936716796323\\
-0.999979251932449	-0.999972494826589	-0.999941783626796\\
-0.999981576617242	-0.999975562519574	-0.99994732334391\\
-0.999983730696126	-0.999978405076974	-0.999952475001067\\
-0.999985845511391	-0.999981195871887	-0.999957561610674\\
-0.999988233365676	-0.999984347141007	-0.999963361299029\\
-0.999990677899362	-0.999987573590186	-0.999969403678395\\
-0.999993404122115	-0.999991172762621	-0.999976375897866\\
-0.999995502201733	-0.999993943811208	-0.999982071143423\\
-0.999997323036122	-0.999996349043685	-0.999987505428111\\
-0.999998140659516	-0.999997427373064	-0.999990240663923\\
-0.99999872440891	-0.9999981932172	-0.999992405810164\\
-0.999999184369155	-0.99999878690429	-0.999994330790565\\
-0.999999533298248	-0.999999209819517	-0.999996037298796\\
-0.999999722906386	-0.999999373024363	-0.999997167623633\\
-0.999999782231162	-0.999999259259571	-0.999997665534843\\
-0.999999730395111	-0.999998873061827	-0.999997459658584\\
-0.999999596515064	-0.999998256583077	-0.999996691523812\\
-0.99999939114417	-0.999997440254443	-0.999995470546555\\
-0.999999142947956	-0.999996542052024	-0.999994023919054\\
-0.999998793372283	-0.999995372463841	-0.999992062612611\\
-0.999998311291561	-0.999993841715881	-0.999989443607944\\
-0.999998064018912	-0.999993097605671	-0.999988121964038\\
-0.999997825271447	-0.999992348301744	-0.999986794750703\\
-0.999997538898784	-0.999991368906468	-0.99998506160998\\
-0.999997290592891	-0.99999035690004	-0.999983268910042\\
-0.999997145296981	-0.99998958305402	-0.99998188216047\\
-0.999997055455864	-0.999988914222984	-0.999980673573073\\
-0.999996982572448	-0.999988118931357	-0.999979240861087\\
-0.999996938179721	-0.999987344477387	-0.999977840525991\\
-0.999996904607624	-0.999986551881642	-0.999976405485687\\
-0.999996860519023	-0.999985646235811	-0.999974775556687\\
-0.999996809844254	-0.999984782929763	-0.999973218473045\\
-0.999996767436222	-0.99998408232583	-0.999971924040606\\
-0.999996713109791	-0.999983394733505	-0.999970649353763\\
-0.999996631055947	-0.999982579582731	-0.999969148797196\\
-0.999996512308565	-0.999981587200101	-0.999967329144169\\
-0.999996366309963	-0.999980516569423	-0.999965373411564\\
-0.999996239888278	-0.999979625344089	-0.999963711390683\\
-0.999996128592414	-0.999978868462237	-0.999962267283444\\
-0.999995996010279	-0.999978027661973	-0.999960676647018\\
-0.999995824087511	-0.999976992166117	-0.999958728452121\\
-0.999995613118278	-0.999975777159026	-0.999956456781336\\
-0.99999540996696	-0.999974636537585	-0.999954314833902\\
-0.999995256631442	-0.999973771608493	-0.99995262696006\\
-0.999995103573245	-0.999972927377653	-0.999950978202961\\
-0.999994914721575	-0.999971908995502	-0.999949013312688\\
-0.999994678382018	-0.999970656862888	-0.999946613901289\\
-0.999994419590497	-0.999969308409485	-0.999944052915245\\
-0.999994218058145	-0.999968254215059	-0.999941992060031\\
-0.999994055701786	-0.999967404200701	-0.999940278575645\\
-0.999993869716443	-0.999966443925614	-0.999938378695676\\
-0.9999936353682	-0.999965244816561	-0.999936031086649\\
-0.999993355165344	-0.999963824519777	-0.999933284555267\\
-0.99999309641889	-0.999962518105984	-0.999930754483039\\
-0.999992919170541	-0.999961611467593	-0.999928896733145\\
-0.999992745403617	-0.999960729158491	-0.999927099257705\\
-0.999992529493839	-0.999959641180143	-0.999924929463623\\
-0.999992259290864	-0.999958286636984	-0.99992226013128\\
-0.999991963807905	-0.999956815082688	-0.999919409004167\\
-0.999991749536938	-0.999955737924866	-0.999917239798769\\
-0.999991588512206	-0.999954923103896	-0.999915525514473\\
-0.999991399608521	-0.999953975916995	-0.999913598282296\\
-0.999991158753626	-0.999952773246274	-0.999911191950752\\
-0.999990867634622	-0.999951327002445	-0.999908354096249\\
-0.999990602335442	-0.999950010421599	-0.999905778479097\\
-0.999990441177174	-0.999949194325933	-0.999904042996876\\
-0.99999028299462	-0.999948398544003	-0.999902373854126\\
-0.999990080564552	-0.999947387227222	-0.999900323208462\\
-0.999989824051891	-0.99994611020256	-0.999897779152207\\
-0.999989538315714	-0.999944696247993	-0.999895036041353\\
-0.999989346654612	-0.999943734229731	-0.999893072470006\\
-0.999989216410763	-0.999943071448902	-0.99989162301946\\
-0.999989055404601	-0.999942262935731	-0.999889951242177\\
-0.999988845780055	-0.999941215088525	-0.999887838143729\\
-0.999988586998129	-0.999939928868202	-0.999885315326217\\
-0.999988351166357	-0.999938758244904	-0.999883040530026\\
-0.999988231705623	-0.999938143859003	-0.999881682135674\\
-0.999988112977276	-0.999937539664102	-0.999880377833018\\
-0.999987952454318	-0.99993673251983	-0.999878728132854\\
-0.999987745162207	-0.999935695288597	-0.999876660942769\\
-0.999987505931965	-0.999934508959131	-0.99987438683952\\
-0.999987361356363	-0.999933776395561	-0.999872883249637\\
-0.999987280567126	-0.999933353596467	-0.999871895495437\\
-0.999987167835191	-0.999932780734406	-0.999870689427406\\
-0.99998701536382	-0.999932012627623	-0.999869135187863\\
-0.999986820357708	-0.999931039439424	-0.999867243585301\\
-0.999986730206645	-0.999930573965203	-0.99986622288273\\
-0.999986632313589	-0.999930074259833	-0.999865166102249\\
-0.999986504462354	-0.999929428580146	-0.999863857902705\\
-0.999986349858562	-0.999928655405582	-0.999862352288255\\
-0.999986223413909	-0.999928020884705	-0.99986110600966\\
-0.999986169535612	-0.999927734417735	-0.999860422716061\\
-0.999986110492601	-0.999927427736399	-0.999859733378119\\
-0.999986027848959	-0.999927007573155	-0.999858860085234\\
-0.999985923256839	-0.999926481345065	-0.999857808882082\\
-0.999985810601722	-0.999925920952981	-0.999856735560068\\
-0.999985761439314	-0.99992566510233	-0.999856160527287\\
-0.999985737948977	-0.99992553553156	-0.999855802032848\\
-0.999985696367537	-0.999925321754162	-0.999855325806979\\
-0.999985640299772	-0.999925038663301	-0.999854734015574\\
-0.999985570013695	-0.999924690509566	-0.999854054777053\\
-0.99998552134689	-0.999924449153686	-0.999853572318113\\
-0.999985524122358	-0.999924453463493	-0.999853476774315\\
-0.999985518601506	-0.999924421603207	-0.999853345963538\\
-0.999985503177969	-0.999924344571085	-0.999853151525127\\
-0.999985482518078	-0.999924245654344	-0.999852931830927\\
-0.999985457382614	-0.99992413006231	-0.999852715025153\\
-0.999985472968595	-0.999924207566791	-0.999852800215149\\
-0.999985499103669	-0.999924336276796	-0.99985297161691\\
-0.999985516202977	-0.999924425209611	-0.999853098743698\\
-0.999985536474847	-0.999924534240771	-0.999853273349843\\
-0.999985556918114	-0.999924650137721	-0.999853485415428\\
-0.999985597785914	-0.999924858116761	-0.999853826958672\\
-0.99998563532077	-0.999925052687936	-0.999854161835272\\
-0.999985681760473	-0.999925296698608	-0.99985459903785\\
-0.999985736250196	-0.999925586998713	-0.99985514092712\\
-0.99998579299616	-0.999925879880825	-0.999855660544555\\
-0.999985849465401	-0.999926173665323	-0.999856193529986\\
-0.999985920538343	-0.999926545680883	-0.99985688127406\\
-0.99998600476263	-0.999926989062364	-0.999857715974506\\
-0.999986077815014	-0.999927368095671	-0.999858410921034\\
-0.999986151685336	-0.999927753045803	-0.999859125595153\\
-0.999986245257802	-0.999928242135682	-0.999860042473647\\
-0.999986357273654	-0.999928829050176	-0.999861152206952\\
-0.999986444383186	-0.999929282534891	-0.999861999474943\\
-0.999986533129117	-0.999929745595559	-0.999862870597815\\
-0.999986646376108	-0.999930337251664	-0.999863988833658\\
-0.999986782990821	-0.999931051499718	-0.99986534349844\\
-0.999986867439624	-0.999931492016021	-0.999866175875149\\
-0.999986953163139	-0.999931939750692	-0.999867025152835\\
-0.999987099138452	-0.999932702393093	-0.999868474290175\\
-0.999987283218718	-0.999933663712301	-0.999870301663224\\
-0.999987424211768	-0.999934400297771	-0.999871704932171\\
-0.999987569696076	-0.9999351604202	-0.999873154562167\\
-0.999987727802562	-0.999935986204042	-0.999874729406093\\
-0.999987889730939	-0.999936831849754	-0.999876342924471\\
-0.999988045063567	-0.99993764369613	-0.999877895963293\\
-0.999988195904637	-0.999938432636159	-0.999879408642616\\
-0.999988354161844	-0.999939260127461	-0.999880994967469\\
-0.999988527922343	-0.9999401681261	-0.999882733946114\\
-0.999988712026167	-0.999941129682793	-0.999884574118148\\
-0.999988891187366	-0.999942065943154	-0.99988636908888\\
-0.99998905929928	-0.999942945756666	-0.999888062442852\\
-0.999989228226779	-0.999943829910706	-0.999889764949881\\
-0.999989412278198	-0.999944792443563	-0.999891615302852\\
-0.99998961338359	-0.999945843285713	-0.999893631911691\\
-0.999989816304204	-0.999946903446138	-0.999895666182206\\
-0.999990004428377	-0.999947888000586	-0.999897563787609\\
-0.999990183809686	-0.9999488278235	-0.999899380120911\\
-0.999990373777774	-0.999949822295077	-0.999901298456622\\
-0.999990585205867	-0.999950927935779	-0.999903426048436\\
-0.999990808862362	-0.999952096556153	-0.999905670573245\\
-0.999991020702102	-0.999953204547413	-0.999907804228444\\
-0.9999912135937	-0.999954215769681	-0.999909762534017\\
-0.999991407857426	-0.999955233900941	-0.999911732711571\\
-0.999991623672211	-0.999956363538528	-0.999913911948923\\
-0.999991862333994	-0.999957611290028	-0.999916312170104\\
-0.999992100212144	-0.999958854649038	-0.999918702643407\\
-0.999992313396835	-0.999959971833795	-0.999920864372223\\
-0.999992514355302	-0.999961026183861	-0.999922909822647\\
-0.999992731373785	-0.999962163217186	-0.999925108089829\\
-0.999992978537263	-0.999963456429042	-0.999927600012358\\
-0.99999324129777	-0.999964829664562	-0.999930238633264\\
-0.999993484068515	-0.999966100113195	-0.999932688130212\\
-0.99999369938478	-0.999967230152785	-0.999934882085872\\
-0.999993918715936	-0.999968380255953	-0.999937109840946\\
-0.999994169605592	-0.999969693704087	-0.999939644200475\\
-0.999994452866118	-0.999971174437246	-0.999942491519159\\
-0.999994733188113	-0.999972639062087	-0.999945305178349\\
-0.999994976699071	-0.999973915216377	-0.999947776541831\\
-0.999995204952671	-0.999975112364212	-0.999950099319778\\
-0.999995458124044	-0.999976437632234	-0.99995265976555\\
-0.999995755626994	-0.999977992448891	-0.999955654213346\\
-0.999996075321936	-0.999979660541124	-0.999958857330287\\
-0.999996364059439	-0.999981168507842	-0.999961765020744\\
-0.999996613274713	-0.999982473396437	-0.999964301066568\\
-0.999996869245322	-0.999983811366226	-0.99996689448352\\
-0.999997170478927	-0.999985382690526	-0.999969932616465\\
-0.999997516970187	-0.999987186413469	-0.999973415325472\\
-0.9999978411417	-0.999988872238423	-0.999976679232181\\
-0.999998096114353	-0.999990200901494	-0.999979282062434\\
-0.999998326401076	-0.999991398756147	-0.999981631609269\\
-0.999998586022702	-0.999992745770659	-0.999984278225911\\
-0.999998900373345	-0.999994373075121	-0.999987498773035\\
-0.999999308531442	-0.999996477228	-0.999991722608066\\
-0.99999948154385	-0.999997368584669	-0.999993575266986\\
-0.999999629915647	-0.999998129867439	-0.999995191537641\\
-0.999999791945659	-0.999998957514951	-0.999997025385599\\
-0.999999882780032	-0.999999419160482	-0.999998126325265\\
-0.999999943426592	-0.999999725796837	-0.99999893889572\\
-0.999999975018479	-0.99999988472166	-0.99999943461422\\
-0.99999998765793	-0.999999948232768	-0.999999680042441\\
-0.999999992565123	-0.999999973099029	-0.999999801948571\\
-0.999999995047881	-0.999999985953988	-0.999999882691083\\
-0.999999996161093	-0.999999992108527	-0.999999935338488\\
-0.999999996457346	-0.999999994146862	-0.999999960589059\\
-0.999999996489612	-0.999999994840639	-0.999999973812283\\
-0.999999996393053	-0.999999995041312	-0.999999982668601\\
-0.999999996205657	-0.99999999492068	-0.999999987374249\\
-0.99999999607194	-0.999999994774911	-0.999999988800406\\
-0.999999995927758	-0.999999994599128	-0.999999989561038\\
-0.999999995729018	-0.999999994344832	-0.999999989948107\\
-0.999999995481562	-0.999999994021233	-0.999999989912247\\
-0.999999995309628	-0.99999999379473	-0.999999989723496\\
-0.999999995130274	-0.999999993557911	-0.999999989451264\\
-0.999999994894711	-0.999999993246532	-0.99999998903036\\
-0.999999994609194	-0.999999992868937	-0.999999988471901\\
-0.999999994401486	-0.99999999259416	-0.999999988046976\\
-0.999999994185295	-0.999999992308153	-0.999999987597254\\
-0.999999993908733	-0.999999991942285	-0.999999987016129\\
-0.999999993579524	-0.999999991506782	-0.999999986320424\\
-0.999999993267612	-0.999999991094165	-0.999999985658939\\
-0.999999993008534	-0.999999990751401	-0.999999985106205\\
-0.999999992757842	-0.99999999041974	-0.999999984571483\\
-0.999999992452332	-0.999999990015574	-0.99999998392048\\
-0.999999992066583	-0.999999989505265	-0.999999983098856\\
-0.999999991657642	-0.999999988964284	-0.999999982228579\\
-0.999999991306874	-0.999999988500219	-0.999999981480166\\
-0.999999991000245	-0.999999988094525	-0.999999980824847\\
-0.999999990661814	-0.99999998764677	-0.999999980102645\\
-0.999999990230601	-0.999999987076265	-0.999999979183011\\
-0.999999989725175	-0.999999986407583	-0.999999978105903\\
-0.999999989253104	-0.999999985783019	-0.999999977099612\\
-0.999999988859335	-0.999999985262003	-0.999999976257835\\
-0.999999988474441	-0.999999984752737	-0.9999999754356\\
-0.999999988004584	-0.999999984131063	-0.99999997443268\\
-0.999999987417914	-0.999999983354834	-0.999999973180947\\
-0.999999986807533	-0.999999982547239	-0.999999971879344\\
-0.999999986287509	-0.999999981859148	-0.999999970768307\\
-0.999999985828825	-0.999999981252199	-0.99999996978738\\
-0.999999985318579	-0.999999980577033	-0.999999968697187\\
-0.999999984672007	-0.999999979721476	-0.999999967316162\\
-0.999999983927664	-0.999999978736546	-0.999999965726974\\
-0.999999983243526	-0.999999977831257	-0.99999996426567\\
-0.999999982671538	-0.999999977074314	-0.999999963041422\\
-0.999999982106434	-0.999999976326483	-0.99999996183245\\
-0.999999981415823	-0.999999975412561	-0.999999960355576\\
-0.999999980565332	-0.999999974287049	-0.999999958537073\\
-0.999999979699178	-0.999999973140795	-0.999999956685389\\
-0.999999978967548	-0.999999972172504	-0.999999955118689\\
-0.999999978316724	-0.999999971311127	-0.999999953724053\\
-0.999999977587223	-0.99999997034562	-0.999999952161573\\
-0.999999976670496	-0.999999969132298	-0.999999950198132\\
-0.99999997563843	-0.999999967766295	-0.999999947987827\\
-0.999999974707678	-0.999999966534337	-0.999999945993069\\
-0.999999973928661	-0.999999965503147	-0.999999944320722\\
-0.999999973150892	-0.999999964473601	-0.999999942651352\\
-0.999999972202156	-0.999999963217718	-0.999999940615089\\
-0.999999971056329	-0.999999961700897	-0.999999938155373\\
-0.999999969919972	-0.999999960196565	-0.999999935715329\\
-0.999999968970337	-0.999999958939325	-0.999999933672822\\
-0.999999968118663	-0.999999957811734	-0.999999931839764\\
-0.999999967159107	-0.999999956541284	-0.999999929774589\\
-0.999999965971045	-0.999999954968239	-0.999999927216697\\
-0.99999996467374	-0.999999953250478	-0.999999924422503\\
-0.999999963531107	-0.999999951737421	-0.999999921958621\\
-0.999999962574413	-0.999999950470485	-0.99999991989234\\
-0.999999961610412	-0.999999949193831	-0.999999917809764\\
-0.99999996044495	-0.999999947650307	-0.99999991529071\\
-0.999999959080292	-0.999999945842862	-0.999999912338831\\
-0.99999995777493	-0.999999944113829	-0.999999909512312\\
-0.999999956699105	-0.999999942688687	-0.999999907177941\\
-0.999999955727387	-0.999999941401366	-0.99999990506709\\
-0.999999954635048	-0.999999939954158	-0.999999902692317\\
-0.99999995332313	-0.999999938215884	-0.999999899836322\\
-0.999999951959351	-0.999999936408701	-0.999999896862397\\
-0.99999995079972	-0.999999934871831	-0.999999894327161\\
-0.999999949833092	-0.999999933590574	-0.999999892208209\\
-0.999999948859157	-0.99999993229949	-0.999999890069374\\
-0.999999947719418	-0.999999930788394	-0.999999887560083\\
-0.99999994647084	-0.999999929132676	-0.999999884801409\\
-0.999999945356433	-0.999999927654523	-0.999999882327755\\
-0.999999944469805	-0.999999926478164	-0.999999880348334\\
-0.999999943680405	-0.999999925430528	-0.999999878576796\\
-0.999999942833324	-0.999999924305981	-0.999999876663769\\
-0.999999941918303	-0.999999923090663	-0.999999874577518\\
-0.999999941095548	-0.999999921997138	-0.999999872675174\\
-0.999999940479922	-0.999999921178137	-0.999999871223889\\
-0.999999940015948	-0.999999920560152	-0.999999870103308\\
-0.999999939614097	-0.999999920023984	-0.999999869098768\\
-0.999999939272679	-0.999999919566843	-0.999999868185823\\
-0.999999939076573	-0.999999919301422	-0.999999867555127\\
-0.999999939062903	-0.999999919277766	-0.999999867317739\\
-0.999999939190353	-0.999999919441413	-0.999999867394727\\
-0.999999939452798	-0.999999919783658	-0.999999867750326\\
-0.999999939902573	-0.999999920373256	-0.999999868473778\\
-0.999999940527172	-0.999999921194179	-0.999999869557716\\
-0.999999941322652	-0.999999922241297	-0.999999870996404\\
-0.999999942526554	-0.999999923827782	-0.999999873236039\\
-0.999999944182732	-0.999999926012178	-0.999999876383492\\
-0.999999946144663	-0.999999928601545	-0.999999880169563\\
-0.999999948305404	-0.999999931454699	-0.999999884384984\\
-0.999999950778872	-0.999999934722076	-0.999999889251593\\
-0.999999953796088	-0.999999938709144	-0.999999895232735\\
-0.999999957419288	-0.99999994349863	-0.999999902467333\\
-0.999999961444911	-0.999999948821865	-0.999999910563895\\
-0.999999965682439	-0.999999954427169	-0.999999919151122\\
-0.999999970177376	-0.999999960375027	-0.999999928338236\\
-0.999999975044578	-0.999999966818055	-0.999999938394999\\
-0.999999980134376	-0.999999973559145	-0.999999949072068\\
-0.999999985028762	-0.999999980045766	-0.99999995956713\\
-0.999999989156893	-0.99999998552176	-0.999999968700368\\
-0.99999999227733	-0.999999989665845	-0.999999975899044\\
-0.999999994535048	-0.999999992668545	-0.999999981388518\\
-0.999999996205418	-0.999999994894106	-0.999999985721953\\
-0.999999997542526	-0.999999996679949	-0.999999989498206\\
-0.999999998348422	-0.999999997759549	-0.999999992019899\\
-0.999999998985553	-0.999999998616152	-0.999999994266138\\
-0.999999999413844	-0.999999999194705	-0.999999996024194\\
-0.999999999675365	-0.999999999549982	-0.999999997307288\\
-0.99999999982502	-0.999999999754571	-0.999999998202202\\
-0.999999999906475	-0.999999999866649	-0.999999998803269\\
-0.999999999949886	-0.999999999926745	-0.999999999200886\\
-0.99999999997244	-0.999999999958126	-0.999999999457244\\
-0.999999999984766	-0.999999999975337	-0.999999999630872\\
-0.999999999993322	-0.999999999987307	-0.99999999978677\\
-0.999999999997375	-0.999999999992986	-0.999999999892297\\
-0.999999999998439	-0.999999999994504	-0.999999999932534\\
-0.999999999998887	-0.999999999995192	-0.999999999955185\\
-0.99999999999911	-0.999999999995613	-0.999999999969546\\
-0.999999999999223	-0.999999999995908	-0.999999999977639\\
-0.999999999999283	-0.999999999996121	-0.999999999981751\\
-0.999999999999322	-0.999999999996278	-0.999999999984021\\
-0.999999999999353	-0.999999999996413	-0.999999999985591\\
-0.999999999999381	-0.999999999996539	-0.999999999986845\\
-0.999999999999404	-0.999999999996643	-0.999999999987799\\
-0.999999999999418	-0.999999999996705	-0.999999999988415\\
-0.999999999999425	-0.999999999996729	-0.999999999988769\\
-0.999999999999427	-0.999999999996727	-0.999999999988976\\
-0.999999999999424	-0.999999999996699	-0.999999999989086\\
-0.999999999999415	-0.999999999996633	-0.999999999989075\\
-0.999999999999399	-0.999999999996527	-0.99999999998892\\
-0.99999999999938	-0.999999999996402	-0.999999999988671\\
-0.999999999999359	-0.99999999999627	-0.999999999988372\\
-0.999999999999334	-0.999999999996113	-0.99999999998799\\
-0.9999999999993	-0.999999999995901	-0.999999999987448\\
-0.999999999999255	-0.999999999995626	-0.999999999986717\\
-0.999999999999207	-0.999999999995331	-0.999999999985913\\
-0.999999999999162	-0.999999999995056	-0.999999999985147\\
-0.999999999999117	-0.999999999994777	-0.999999999984363\\
-0.999999999999061	-0.999999999994437	-0.999999999983397\\
-0.999999999998989	-0.999999999993999	-0.999999999982136\\
-0.999999999998908	-0.999999999993505	-0.999999999980704\\
-0.999999999998833	-0.999999999993048	-0.999999999979364\\
-0.999999999998764	-0.999999999992631	-0.999999999978137\\
-0.999999999998689	-0.999999999992177	-0.999999999976789\\
-0.999999999998594	-0.999999999991601	-0.999999999975073\\
-0.999999999998481	-0.999999999990915	-0.999999999973019\\
-0.999999999998371	-0.999999999990252	-0.999999999971018\\
-0.999999999998277	-0.99999999998968	-0.999999999969283\\
-0.999999999998184	-0.999999999989123	-0.999999999967583\\
-0.999999999998074	-0.999999999988455	-0.999999999965541\\
-0.999999999997937	-0.999999999987631	-0.999999999963008\\
-0.999999999997793	-0.99999999998677	-0.999999999960349\\
-0.99999999999767	-0.999999999986031	-0.999999999958052\\
-0.999999999997563	-0.999999999985386	-0.999999999956042\\
-0.999999999997447	-0.999999999984693	-0.999999999953874\\
-0.999999999997306	-0.999999999983845	-0.999999999951212\\
-0.999999999997148	-0.999999999982899	-0.999999999948229\\
-0.999999999997007	-0.999999999982056	-0.99999999994556\\
-0.999999999996894	-0.999999999981381	-0.999999999943411\\
-0.99999999999679	-0.999999999980755	-0.999999999941411\\
-0.999999999996671	-0.999999999980045	-0.999999999939137\\
-0.999999999996537	-0.999999999979243	-0.999999999936562\\
-0.999999999996415	-0.999999999978512	-0.999999999934197\\
-0.999999999996326	-0.999999999977972	-0.99999999993244\\
-0.999999999996258	-0.999999999977563	-0.999999999931102\\
-0.999999999996196	-0.999999999977188	-0.999999999929865\\
-0.999999999996139	-0.999999999976836	-0.999999999928683\\
-0.999999999996102	-0.999999999976601	-0.999999999927867\\
-0.999999999996096	-0.999999999976551	-0.999999999927639\\
-0.999999999996113	-0.999999999976633	-0.999999999927839\\
-0.999999999996148	-0.999999999976822	-0.999999999928381\\
-0.999999999996214	-0.999999999977198	-0.999999999929499\\
-0.999999999996333	-0.999999999977876	-0.999999999931556\\
-0.999999999996494	-0.999999999978801	-0.999999999934387\\
-0.999999999996658	-0.999999999979754	-0.999999999937313\\
-0.999999999996824	-0.999999999980715	-0.999999999940266\\
-0.999999999997027	-0.999999999981903	-0.99999999994392\\
-0.999999999997308	-0.999999999983551	-0.999999999948984\\
-0.99999999999765	-0.999999999985567	-0.999999999955175\\
-0.99999999999797	-0.999999999987461	-0.999999999960977\\
-0.999999999998235	-0.999999999989041	-0.999999999965805\\
-0.99999999999849	-0.999999999990569	-0.999999999970466\\
-0.999999999998785	-0.999999999992346	-0.999999999975887\\
-0.999999999999108	-0.999999999994311	-0.999999999981881\\
-0.999999999999377	-0.99999999999597	-0.999999999986957\\
-0.999999999999555	-0.999999999997083	-0.999999999990381\\
-0.999999999999678	-0.999999999997861	-0.9999999999928\\
-0.999999999999782	-0.999999999998528	-0.999999999994908\\
-0.999999999999871	-0.999999999999108	-0.999999999996792\\
-0.99999999999993	-0.999999999999501	-0.999999999998127\\
-0.999999999999958	-0.999999999999697	-0.99999999999884\\
-0.999999999999972	-0.999999999999791	-0.99999999999921\\
-0.999999999999979	-0.999999999999846	-0.999999999999449\\
-0.999999999999984	-0.999999999999879	-0.999999999999627\\
-0.999999999999983	-0.999999999999877	-0.999999999999728\\
-0.999999999999975	-0.999999999999819	-0.999999999999724\\
-0.999999999999957	-0.999999999999685	-0.999999999999613\\
-0.999999999999921	-0.999999999999412	-0.999999999999352\\
-0.999999999999825	-0.999999999998662	-0.999999999998626\\
-0.999999999999543	-0.999999999996408	-0.999999999996491\\
-0.99999999999839	-0.999999999986808	-0.999999999987716\\
-0.999999999993147	-0.999999999941068	-0.999999999947715\\
-0.999999999969463	-0.999999999722287	-0.999999999765995\\
-0.999999999882559	-0.999999998864045	-0.999999999093602\\
-0.999999999584923	-0.999999995716254	-0.999999996770786\\
-0.999999998533459	-0.999999983664464	-0.999999988480394\\
-0.999999995181635	-0.999999941142497	-0.999999961691597\\
-0.999999986741662	-0.999999820032604	-0.999999893033727\\
-0.999999969955926	-0.99999954250236	-0.99999975341916\\
-0.999999942769614	-0.999999016775069	-0.999999521020195\\
-0.999999906590423	-0.99999819100384	-0.99999920146819\\
-0.999999866334653	-0.999997107357287	-0.999998832658457\\
-0.999999826680986	-0.999995861894454	-0.999998455355617\\
-0.999999789520609	-0.999994521183967	-0.999998088512546\\
-0.999999755166573	-0.999993120550404	-0.999997737476846\\
-0.999999724127791	-0.999991717537179	-0.99999741058365\\
-0.999999697163316	-0.999990399617652	-0.999997119968712\\
-0.999999674249233	-0.999989223585739	-0.999996869571251\\
-0.999999654298575	-0.999988178189165	-0.999996650537993\\
-0.999999635916971	-0.999987217875492	-0.99999644931061\\
-0.999999618230852	-0.999986314297056	-0.999996257340822\\
-0.999999601173343	-0.999985474176497	-0.999996074402998\\
-0.999999585048314	-0.999984713972648	-0.99999590368112\\
-0.999999569783571	-0.999984025415247	-0.999995743973205\\
-0.999999554736483	-0.99998337418692	-0.999995588144339\\
-0.999999539198452	-0.999982726656819	-0.999995428612143\\
-0.999999523031222	-0.999982075147348	-0.999995263783992\\
-0.999999506771213	-0.999981438078362	-0.999995098900171\\
-0.999999490919061	-0.999980830618186	-0.99999493876874\\
-0.999999475247245	-0.9999802403825	-0.999994780894285\\
-0.99999945901418	-0.999979637495004	-0.999994617703086\\
-0.999999441766882	-0.999979004299111	-0.999994444584365\\
-0.999999423904428	-0.999978354675934	-0.999994265488393\\
-0.999999406259659	-0.999977717669181	-0.999994088694993\\
-0.999999389039691	-0.999977099552164	-0.999993916228965\\
-0.999999371549768	-0.999976474774331	-0.999993741117565\\
-0.999999352970067	-0.99997581391091	-0.999993555144884\\
-0.999999333312375	-0.999975117396639	-0.999993358417108\\
-0.999999313525005	-0.999974418614961	-0.999993160401961\\
-0.999999294346519	-0.999973743206359	-0.999992968468555\\
-0.999999275361653	-0.999973076329991	-0.999992778467672\\
-0.999999255481162	-0.999972379778806	-0.999992579508368\\
-0.9999992341624	-0.999971634736595	-0.999992366158553\\
-0.999999212153416	-0.999970867458163	-0.999992145894141\\
-0.999999190694918	-0.999970120987505	-0.999991931111856\\
-0.999999169935781	-0.999969400295955	-0.999991723303219\\
-0.999999148752972	-0.999968666454157	-0.999991511245952\\
-0.999999126012242	-0.999967880385543	-0.999991283590515\\
-0.999999101911391	-0.999967049187744	-0.999991042312239\\
-0.999999077942008	-0.999966224276525	-0.999990802326304\\
-0.999999055044278	-0.999965437731776	-0.999990573033197\\
-0.999999032421233	-0.999964662138067	-0.999990346473116\\
-0.999999008479223	-0.999963843041756	-0.999990106700889\\
-0.999998982602597	-0.999962959697288	-0.999989847549666\\
-0.999998956071971	-0.999962056001539	-0.999989581833627\\
-0.999998930638176	-0.999961191339361	-0.999989327065104\\
-0.999998906263831	-0.999960364228953	-0.999989082878583\\
-0.999998881213768	-0.999959515896033	-0.999988831916383\\
-0.999998853982227	-0.999958595647849	-0.999988559097007\\
-0.999998825103748	-0.999957621901373	-0.999988269770227\\
-0.999998796817087	-0.999956670075067	-0.999987986343627\\
-0.999998770225652	-0.999955776923543	-0.999987719860783\\
-0.999998743947722	-0.999954896002346	-0.999987456505086\\
-0.999998715748647	-0.999953952633661	-0.999987173895199\\
-0.999998685008136	-0.999952926497538	-0.999986865812116\\
-0.999998653787322	-0.999951886608406	-0.999986552899263\\
-0.999998624440285	-0.999950910989265	-0.99998625872189\\
-0.999998596560617	-0.999949985863362	-0.999985979223886\\
-0.999998567598685	-0.999949026759999	-0.999985688874467\\
-0.999998535644899	-0.999947970845508	-0.999985368531009\\
-0.999998501782104	-0.999946854367838	-0.999985029043433\\
-0.999998469224687	-0.999945783150643	-0.99998470260869\\
-0.999998439140555	-0.999944795109332	-0.99998440092601\\
-0.999998409320391	-0.999943817647823	-0.999984101881145\\
-0.999998376760507	-0.999942752614338	-0.999983775364382\\
-0.999998340951234	-0.999941583923653	-0.99998341626141\\
-0.999998305034752	-0.999940414362519	-0.999983056066554\\
-0.999998272020546	-0.999939341357133	-0.999982724925346\\
-0.999998240890674	-0.999938331495026	-0.999982412657674\\
-0.999998208076018	-0.999937269160017	-0.999982083493594\\
-0.99999817126617	-0.999936080105895	-0.999981714255993\\
-0.999998132360149	-0.99993482628172	-0.999981323988504\\
-0.999998095770898	-0.999933649610939	-0.99998095692037\\
-0.999998062557851	-0.999932583483986	-0.999980623673242\\
-0.999998029426529	-0.999931522114242	-0.999980291243932\\
-0.999997992507315	-0.999930341941336	-0.999979920814254\\
-0.999997951562892	-0.999929036171593	-0.999979510000115\\
-0.999997911141358	-0.999927750096945	-0.999979104415282\\
-0.99999787488724	-0.999926598852386	-0.999978740584738\\
-0.999997840892251	-0.999925521446987	-0.999978399404301\\
-0.9999978043949	-0.9999243671865	-0.99997803311965\\
-0.999997762733415	-0.999923052641345	-0.999977615013518\\
-0.999997718921723	-0.99992167368588	-0.999977175329628\\
-0.999997678739759	-0.999920411751112	-0.999976772025748\\
-0.999997642899065	-0.999919288305314	-0.999976412244153\\
-0.999997606795075	-0.999918158982451	-0.999976049826622\\
-0.999997565654197	-0.999916875008087	-0.999975636858731\\
-0.999997519701917	-0.999915444476518	-0.999975175603288\\
-0.999997475182754	-0.999914062019444	-0.99997472871808\\
-0.999997436262302	-0.999912855854662	-0.999974337964514\\
-0.99999739988014	-0.999911730673677	-0.999973972683076\\
-0.999997359984803	-0.999910499595773	-0.999973572147624\\
-0.999997313658862	-0.999909073610757	-0.999973107064022\\
-0.999997265304653	-0.999907589200325	-0.999972621630457\\
-0.99999722212676	-0.999906266777485	-0.999972188112468\\
-0.999997184226351	-0.999905108336252	-0.999971807536224\\
-0.999997145554654	-0.999903928958229	-0.999971419237345\\
-0.999997100473682	-0.999902557425833	-0.999970966605932\\
-0.999997049848737	-0.9999010214396	-0.999970458337843\\
-0.999997001795954	-0.999899567435853	-0.999969975893158\\
-0.999996960810934	-0.999898329931906	-0.999969564342315\\
-0.999996922512604	-0.999897176101257	-0.999969179779131\\
-0.999996879562052	-0.999895885186505	-0.999968748541248\\
-0.999996828894981	-0.999894366417125	-0.999968239867152\\
-0.99999677647109	-0.999892799608469	-0.999967713605578\\
-0.999996730854252	-0.999891439620576	-0.999967255646155\\
-0.999996691341464	-0.999890264148388	-0.99996685894723\\
-0.999996650422931	-0.999889049739358	-0.999966448193261\\
-0.999996601667015	-0.999887606443096	-0.999965958830801\\
-0.999996546664128	-0.999885983039093	-0.999965406861307\\
-0.999996495449186	-0.999884475802325	-0.999964892969152\\
-0.999996452689083	-0.999883220166094	-0.999964463891507\\
-0.999996412628162	-0.999882046503722	-0.999964061967773\\
-0.999996366667811	-0.999880703317335	-0.999963600966816\\
-0.999996311624394	-0.999879099172013	-0.999963049008759\\
-0.999996255070676	-0.99987745605441	-0.999962482099561\\
-0.999996206885673	-0.999876059543698	-0.9999619991612\\
-0.999996165484028	-0.999874862176337	-0.999961584292475\\
-0.999996121863891	-0.99987360357416	-0.999961147371388\\
-0.999996068746486	-0.99987207475805	-0.999960615562956\\
-0.999996008403704	-0.999870342928849	-0.999960011776321\\
-0.999995952899368	-0.99986875421584	-0.99995945674288\\
-0.999995907125578	-0.999867446501812	-0.999958999203551\\
-0.999995863859871	-0.999866212913761	-0.999958567016061\\
-0.999995812955881	-0.999864764538998	-0.999958058924559\\
-0.999995750812024	-0.999863000364239	-0.999957439257785\\
-0.999995686780261	-0.999861186880119	-0.999956801558255\\
-0.999995632573869	-0.999859654182054	-0.999956262299306\\
-0.99999558575371	-0.999858332082855	-0.999955797025034\\
-0.999995535136362	-0.99985690483639	-0.999955294679716\\
-0.999995471656351	-0.999855117411983	-0.999954665693347\\
-0.999995398316623	-0.999853055306457	-0.99995394054232\\
-0.999995330426609	-0.999851148412427	-0.999953270812239\\
-0.999995273652434	-0.999849554409468	-0.999952711881889\\
-0.999995218104238	-0.999847995760348	-0.999952166207769\\
-0.999995149843779	-0.999846081349782	-0.999951497340427\\
-0.999995063495795	-0.999843660534525	-0.999950653999657\\
-0.999994972059758	-0.999841097654165	-0.999949764469891\\
-0.999994891864823	-0.999838849584551	-0.999948987263512\\
-0.999994818680891	-0.99983679807464	-0.999948280514809\\
-0.999994734160124	-0.99983442928237	-0.999947467351454\\
-0.999994622370909	-0.999831297326788	-0.999946396836504\\
-0.999994488041453	-0.999827536611511	-0.999945117874113\\
-0.999994355886892	-0.999823841133069	-0.999943867229011\\
-0.999994232850561	-0.999820406143988	-0.999942709390971\\
-0.999994097915608	-0.999816647243932	-0.999941446538232\\
-0.999993927904125	-0.999811926002878	-0.999939865181733\\
-0.999993738027732	-0.999806675642262	-0.999938111038141\\
-0.999993593352999	-0.999802692766203	-0.999936782325659\\
};
 \addplot3 [color=mycolor2, line width=2.0pt, dashed]
 table[row sep=crcr] {%
0	0	-0.22092605601207\\
0.000200856038142626	-3.46015443568234e-05	-0.220628103567093\\
0.00120229233976561	-0.000208131431919719	-0.219140895517883\\
0.00613868923382779	-0.00108878841170868	-0.211768580078127\\
0.0290914181170198	-0.00581106247707672	-0.17648182578177\\
0.0964560137502725	-0.0302794924578244	-0.0570407092255994\\
0.129185833550587	-0.0608632916234022	0.0269790490910788\\
0.135635669939064	-0.117833121455546	0.11194784892122\\
0.114341168938012	-0.170035191205961	0.154454361469044\\
0.0766712516501907	-0.226466549230261	0.183694434785299\\
0.0255560358870339	-0.287155256340883	0.207322728261487\\
-0.0344512262936164	-0.348456200628356	0.230846563839275\\
-0.101388298428141	-0.409071627943588	0.259524037412061\\
-0.188483276366826	-0.479029236983841	0.304941280828632\\
-0.276502239531918	-0.542101639512039	0.360945058727663\\
-0.363912157090824	-0.599397056773601	0.426037770493427\\
-0.451010452729819	-0.652984653619613	0.499589228217633\\
-0.536666481116833	-0.703623290631743	0.579669210878346\\
-0.615995309855196	-0.749611540395689	0.659795264364004\\
-0.71831149047602	-0.808774342693017	0.769282670232487\\
-0.796915424065043	-0.855023353415	0.855339096915871\\
-0.849124025790313	-0.887029607656782	0.912376403686938\\
-0.879056037451293	-0.907301713305044	0.946838477266412\\
-0.889089469781822	-0.916766291000527	0.963269150978744\\
-0.88763363012858	-0.920339563045197	0.971096304541177\\
-0.877277498842228	-0.920441467377233	0.974792969359204\\
-0.857228053151736	-0.917627854064082	0.975460870835459\\
-0.826555248833635	-0.912280411227255	0.973429635155308\\
-0.786546208908849	-0.905134469721726	0.96890482803056\\
-0.73915701268173	-0.896895378358736	0.961996560480246\\
-0.676754171117857	-0.886533483824166	0.950762315251522\\
-0.601462518918423	-0.874714146772733	0.93378545671559\\
-0.525042868545934	-0.863392960719618	0.912009297833461\\
-0.453014162808787	-0.85333026674529	0.88633895510255\\
-0.385903557311797	-0.844562939144239	0.856994345667431\\
-0.314401475632607	-0.836055825182318	0.819013641682091\\
-0.231532425041188	-0.827659608537816	0.765458833968447\\
-0.137337573083744	-0.820619846269294	0.692467026325853\\
-0.0445664927997155	-0.816630305393586	0.61069363086415\\
0.043181527206518	-0.815345190387477	0.527825647553703\\
0.139946553081487	-0.816123291331304	0.433196489802817\\
0.268228871196612	-0.81959332088537	0.304483987175057\\
0.432167489093131	-0.826618577248595	0.133086193266253\\
0.576566047011987	-0.834742941125008	-0.0295739593374838\\
0.699545632924541	-0.843747256594539	-0.183326723303844\\
0.775518859308105	-0.85147140784541	-0.292915504162285\\
0.820379464026995	-0.857513264251228	-0.373800110701864\\
0.85323301830065	-0.861779865685678	-0.45114729858241\\
0.881468041281423	-0.863652119331433	-0.527436493149516\\
0.906098828238535	-0.863403784617329	-0.592111533169284\\
0.923759841364469	-0.861874387609783	-0.629942119681058\\
0.9343724302471	-0.859747911125219	-0.639838656538526\\
0.937219956755485	-0.857327238131013	-0.620550197436965\\
0.9290373680621	-0.855220698314056	-0.571507698273309\\
0.907515914354324	-0.854320872135051	-0.503827585369133\\
0.881917996659094	-0.854944196502435	-0.450464204220011\\
0.8633945614275	-0.856046466817137	-0.426065234207067\\
0.853773946948754	-0.856830541448169	-0.429155451004322\\
0.858258915214937	-0.856205280956838	-0.470766847096135\\
0.879380007572427	-0.852917316360619	-0.550363105235492\\
0.910807155761948	-0.846355485014932	-0.654101107316146\\
0.94303000354047	-0.836203029552992	-0.760700284104557\\
0.967490857017203	-0.822711082812942	-0.847610104710221\\
0.981818465085822	-0.806662327846796	-0.905638110708401\\
0.988655322236637	-0.78894705049729	-0.939601064490851\\
0.99134706874767	-0.770363039076773	-0.958172701268949\\
0.992105367364431	-0.75174751305281	-0.968040116203947\\
0.992101568862556	-0.734905915166509	-0.973071225359742\\
0.991796014881324	-0.715502301362698	-0.976444950922614\\
0.991324788181709	-0.691371601058101	-0.978799896045267\\
0.990901412289523	-0.664306460803224	-0.98038353042371\\
0.990724629560799	-0.644661626138623	-0.981313339829097\\
0.990680038757932	-0.624986830437331	-0.982275831327278\\
0.990803465865101	-0.603141044057667	-0.983530031478252\\
0.991178326945966	-0.579111428172813	-0.985295219956624\\
0.991971619382163	-0.552405360180259	-0.98805395727551\\
0.993375448510166	-0.527509795960044	-0.992337819475942\\
0.99486344527324	-0.516437137540725	-0.996377073433299\\
0.996116916850572	-0.515989540819957	-0.998757669336078\\
0.996954445196732	-0.520416975891175	-0.999607185328096\\
0.997460078362623	-0.526019197298819	-0.999862831244076\\
0.997819827435687	-0.532771206163144	-0.999955295519088\\
0.998091115641394	-0.541402071252457	-0.999988257421864\\
0.998261367920328	-0.550691398158444	-0.999997065475195\\
0.998363037033444	-0.559634970240428	-0.999999213626951\\
0.998429499643332	-0.568162692784413	-0.999999773913234\\
0.998471577668379	-0.575167345634123	-0.999999918618306\\
0.998510886250864	-0.582977019340311	-0.999999973799596\\
0.998545804049944	-0.59081652417128	-0.999999991581647\\
0.998576317129915	-0.598146596210874	-0.999999997089008\\
0.998605663568165	-0.60541526198173	-0.999999998984533\\
0.9986351778085	-0.612783225066309	-0.999999999650836\\
0.998663972672417	-0.619925350996622	-0.999999999875508\\
0.998691447420968	-0.626644379359312	-0.999999999951316\\
0.998718043724893	-0.633036544015689	-0.999999999976912\\
0.998744375334495	-0.639249232896782	-0.999999999983394\\
0.998770617315984	-0.645327093546268	-0.999999999980928\\
0.998796663345958	-0.651252652638057	-0.999999999973199\\
0.998822442464854	-0.657019805503182	-0.999999999961846\\
0.998848005689231	-0.662650429063785	-0.999999999948013\\
0.998873440703884	-0.668173178765118	-0.999999999933074\\
0.998898741419702	-0.673595015913367	-0.999999999919038\\
0.998923855592199	-0.67891252269819	-0.999999999908511\\
0.998948759473101	-0.684128077588008	-0.999999999904177\\
0.998972452168486	-0.689042188902528	-0.999999999907555\\
0.998994480056217	-0.693574018021807	-0.999999999917426\\
0.999015073391595	-0.697783083857705	-0.999999999931149\\
0.999033469607606	-0.701524569470863	-0.999999999945167\\
0.999052584801198	-0.705398114342549	-0.999999999959455\\
0.999073441699166	-0.709613338292941	-0.999999999972866\\
0.999093843833409	-0.713730317567511	-0.99999999998285\\
0.999113284046772	-0.717651241369549	-0.999999999989489\\
0.999132377290599	-0.721503097014024	-0.999999999993768\\
0.999151810915666	-0.725426660340759	-0.999999999996467\\
0.999170578323754	-0.729220254821971	-0.999999999998014\\
0.999187014440911	-0.73254740965273	-0.999999999998823\\
0.999205164001589	-0.736227842010771	-0.999999999999351\\
0.999226261827034	-0.740516427632064	-0.999999999999681\\
0.999249617017958	-0.745279708011623	-0.999999999999858\\
0.99927316483522	-0.75010316434253	-0.999999999999938\\
0.999299021102022	-0.755429792737632	-0.999999999999975\\
0.999328620001336	-0.761576970857209	-0.999999999999985\\
0.999357896968438	-0.767723519330526	-0.999999999999861\\
0.999384001260747	-0.773273410957959	-0.999999999998331\\
0.999407738087421	-0.778388878122888	-0.999999999986646\\
0.999429920024301	-0.783239458854457	-0.999999999920022\\
0.999450514529535	-0.787813887830852	-0.999999999621879\\
0.999469141611917	-0.792019728049349	-0.999999998562322\\
0.999485011744168	-0.795662269700981	-0.999999995684836\\
0.999502102343462	-0.799655369320605	-0.999999986295938\\
0.999521360425407	-0.804257465637893	-0.9999999506908\\
0.99954152957314	-0.809217284996642	-0.999999813621355\\
0.999558925704043	-0.813634760464296	-0.99999941415283\\
0.999575335747842	-0.817944714840237	-0.999998270996815\\
0.9995937522773	-0.822979541496822	-0.999994164704699\\
0.999612843630227	-0.828464772991677	-0.999979440604101\\
0.999626969867472	-0.832732006623733	-0.999947946526674\\
0.99964009387216	-0.836882647067531	-0.999876721123768\\
0.999655143508044	-0.841912800684401	-0.999664827174895\\
0.999667969827059	-0.846673630880636	-0.999135765575847\\
0.999672348308578	-0.849191766457717	-0.998464941028951\\
0.999667576271425	-0.850559644012465	-0.997492791167018\\
0.999634191908384	-0.850140654741506	-0.996034638574767\\
0.999517815015015	-0.846833494898223	-0.994411668466546\\
0.999346730212475	-0.843038319898785	-0.993555042498515\\
0.999047079227146	-0.838174336741037	-0.993008955642887\\
0.998507014925742	-0.832033412963309	-0.992804286362722\\
0.997714675888914	-0.825749687014745	-0.99291815139999\\
0.996669620513683	-0.819768966904968	-0.9931902433261\\
0.9953098237843	-0.813963710191215	-0.993518419115206\\
0.993556299525836	-0.808246166193722	-0.993841609691317\\
0.991416880386083	-0.80278674139753	-0.994108155085155\\
0.989042612749353	-0.797880708134719	-0.99428831184562\\
0.986578389516468	-0.793591426000596	-0.994388252274138\\
0.984018365909472	-0.789707696819839	-0.994427922754394\\
0.98130516343066	-0.786028934152913	-0.994420131297356\\
0.978465541437532	-0.782517076752961	-0.994372838486359\\
0.975572513086795	-0.779192163196241	-0.994294725128694\\
0.972643822436872	-0.776013106220224	-0.994192787206774\\
0.969659367987896	-0.772913146916321	-0.994070954982059\\
0.966592803950421	-0.769832513076718	-0.993931141507155\\
0.963423871308665	-0.766723934258837	-0.993774215557424\\
0.960153561854963	-0.763560850198584	-0.993601107339874\\
0.956813535262604	-0.76034199049515	-0.993413649294942\\
0.953444117489279	-0.757069770311175	-0.99321361256382\\
0.950064547783607	-0.753723073769055	-0.993000896059767\\
0.946673771784936	-0.750256638218589	-0.992773166213564\\
0.943274887697467	-0.746621813931129	-0.992527010414963\\
0.939891148228068	-0.742781893186986	-0.992258921496407\\
0.936561135110427	-0.738710018969898	-0.991965298211002\\
0.933322262561348	-0.734375260946544	-0.991642085665232\\
0.930191224232325	-0.729720416177441	-0.991284674346326\\
0.92715035087547	-0.724635894271901	-0.990888274545522\\
0.924153335869801	-0.718949382987532	-0.990449628842333\\
0.921179416945554	-0.712518371389563	-0.989975695353384\\
0.918469773595673	-0.705880116074241	-0.989523706779806\\
0.916074388105797	-0.699330747953724	-0.989119860344571\\
0.913546614337174	-0.691668564266426	-0.988699619890769\\
0.910522476938362	-0.68139987448048	-0.988215329346812\\
0.907301512223383	-0.668994029153199	-0.987729040245426\\
0.905078442073484	-0.659427602950497	-0.987412150309021\\
0.902873667100108	-0.649000019787117	-0.987111848177834\\
0.900134098613143	-0.634481106136136	-0.986755030989532\\
0.896956004037759	-0.614828561998591	-0.986357458100411\\
0.893297265314169	-0.586668714165801	-0.985910377612354\\
0.889912730738199	-0.551384331947064	-0.985496251962749\\
0.887127669845081	-0.507996616901928	-0.985155138499446\\
0.885196368768226	-0.457276549980561	-0.984947345807457\\
0.884038936888762	-0.398705710595027	-0.984923065099783\\
0.883374511344213	-0.329853343743524	-0.985140504288672\\
0.882761286260848	-0.250097868297613	-0.985655029241343\\
0.881521962267214	-0.158996323774466	-0.986491826525349\\
0.878417504125072	-0.0484558997077466	-0.987723039894739\\
0.871571630989174	0.0783690610755648	-0.989239023029522\\
0.857196082980284	0.223274406424639	-0.990866428250344\\
0.833601749394882	0.35620994603966	-0.992073812036156\\
0.8008496593782	0.463101623726034	-0.992776017450328\\
0.758208951005698	0.545589544587849	-0.993170236054538\\
0.704070732853734	0.607871160518102	-0.993429854038989\\
0.636419788424405	0.653743960181802	-0.993641770586578\\
0.560538076710663	0.684582162702114	-0.993807390094341\\
0.474838629031131	0.706763278372862	-0.993917733301558\\
0.390234676261663	0.722527690008951	-0.993950965511549\\
0.316454970787652	0.734197997790071	-0.993923093208105\\
0.225122906689362	0.748030335087192	-0.993823038977376\\
0.116262067804536	0.765419679976527	-0.99362143354778\\
0.00666220622195905	0.785078272767498	-0.993335782001507\\
-0.0885017575963785	0.804308145101525	-0.993005888578898\\
-0.173015576643475	0.823102687397149	-0.992598090043172\\
-0.253518040221164	0.842356485561073	-0.991991383391239\\
-0.323859306311663	0.860001116005858	-0.991078890094593\\
-0.38817381722771	0.876458354405707	-0.989596906972476\\
-0.462916988330457	0.895330449069969	-0.9863571960544\\
-0.53039938490441	0.911364709949659	-0.981190525088988\\
-0.58640521125996	0.92337708566672	-0.975224680844502\\
-0.633544947504469	0.932176164265803	-0.969766971847173\\
-0.677647349719943	0.93889026269901	-0.965206763285496\\
-0.723650888742078	0.9437053871862	-0.961696779565839\\
-0.76981475522045	0.945357803656321	-0.95960859019879\\
-0.809303762780147	0.943056883126552	-0.958513468383745\\
-0.843576405694768	0.936643166740851	-0.957087593463807\\
-0.875417554068964	0.924126640390361	-0.953613941057998\\
-0.90132974705109	0.904738794992828	-0.947178235149594\\
-0.919522326969186	0.881279425359098	-0.939634778528684\\
-0.937949082212248	0.84141424901629	-0.929955510515469\\
-0.95464023491515	0.779456421466789	-0.923083204875009\\
-0.967162093552326	0.704363424941841	-0.923739281141929\\
-0.976408346906463	0.621980804436568	-0.930295581718916\\
-0.983244271972533	0.535894860871828	-0.93974754662578\\
-0.988267577011709	0.448312160474316	-0.949784186065124\\
-0.991816730844601	0.363724172953359	-0.958844062297555\\
-0.994233172798896	0.286896764297469	-0.966273206348312\\
-0.99586977023643	0.219885867492239	-0.972156779337594\\
-0.996999534351768	0.162397230225093	-0.97683591089257\\
-0.997795471341839	0.113571912078204	-0.98060693915787\\
-0.998361152383522	0.0727695838810166	-0.983663540061918\\
-0.998763557233794	0.0393097080993698	-0.986141269877146\\
-0.999050018751051	0.0122240995681862	-0.988154142692287\\
-0.999253966641535	-0.00957542399148761	-0.989798195886283\\
-0.99939797348439	-0.0270252097293741	-0.991144700900629\\
-0.999497256330611	-0.0408050249767798	-0.992241469333864\\
-0.999562832092399	-0.0513568895158465	-0.993119892323359\\
-0.999603056211499	-0.0588550349200793	-0.9937916337189\\
-0.999631958902457	-0.0649487325432147	-0.99442477189092\\
-0.999650910992198	-0.0688885879258369	-0.995028801078845\\
-0.999659433675823	-0.0697982873813432	-0.995470145864886\\
-0.999661726861168	-0.0689926431171085	-0.995879715895722\\
-0.999654379638638	-0.067616847688568	-0.996212646863107\\
-0.999639416690693	-0.0668472069049057	-0.996413728014488\\
-0.999604814984238	-0.066910715720249	-0.996584440716252\\
-0.999555060418351	-0.0685635483021245	-0.996638795751749\\
-0.999484998739828	-0.072248290565244	-0.996581615041168\\
-0.999381068801577	-0.0791504225231625	-0.996376272406423\\
-0.999231178279266	-0.0906023339477121	-0.995969609694141\\
-0.999039776387859	-0.106489642930852	-0.995367430824314\\
-0.998809025608464	-0.126589880714921	-0.994586699107212\\
-0.998519370886456	-0.152600739413286	-0.993567629986224\\
-0.998134380920076	-0.187964156633629	-0.992178832639658\\
-0.997626785497528	-0.235569714288067	-0.990306660171038\\
-0.997038111802337	-0.292065600801409	-0.98807340220391\\
-0.996353806259619	-0.359673615593303	-0.985364413703452\\
-0.995695106921896	-0.427203293276158	-0.982591520281335\\
-0.994880465221403	-0.515209996961326	-0.97881989941986\\
-0.993993674628423	-0.619887868039716	-0.97396580862971\\
-0.993228161373396	-0.725831620444017	-0.968354591624004\\
-0.992773519374953	-0.811819272597553	-0.962818925381444\\
-0.992626913543892	-0.871421141250886	-0.957889388555696\\
-0.992686914449408	-0.912295103912632	-0.953281869316824\\
-0.992882823051446	-0.94056688192212	-0.948497006800268\\
-0.993141832082337	-0.958664361037503	-0.943172085105558\\
-0.993380139567533	-0.968862105354424	-0.937011080384914\\
-0.993546494919083	-0.973798218190814	-0.929674770637959\\
-0.993626238121907	-0.975374233225463	-0.920812936165833\\
-0.993621356643903	-0.974663717969242	-0.910487207159734\\
-0.99355055811821	-0.972550442045567	-0.899783337823725\\
-0.993449432687643	-0.970029214510678	-0.890404890143462\\
-0.993353900791078	-0.967919257914188	-0.883528948182537\\
-0.993290829898565	-0.966672448504794	-0.879551282597364\\
-0.993259658618437	-0.966119719178725	-0.877152775563227\\
-0.993333832813067	-0.967185478392487	-0.878178314764199\\
-0.9935743741907	-0.970085996245119	-0.882875826659781\\
-0.993919142773056	-0.973571816873936	-0.888935199281875\\
-0.994336696746478	-0.97717507944943	-0.895474436661187\\
-0.994961398275366	-0.98174812143269	-0.904290055572245\\
-0.995806650411817	-0.986911208872033	-0.915403790499139\\
-0.996718880937947	-0.991568519218092	-0.927502018165815\\
-0.997357096080202	-0.994335985371276	-0.936648119049439\\
-0.997790371265146	-0.995962446848333	-0.943422372427611\\
-0.99820758827466	-0.997304549067189	-0.950531791021086\\
-0.998577753727114	-0.998287154479898	-0.957450378268364\\
-0.998852759568154	-0.998879384517196	-0.963063024879897\\
-0.99906631316261	-0.999254443112012	-0.967778456357042\\
-0.999235138641173	-0.999497289069728	-0.971790747796813\\
-0.999358088127164	-0.999644004403013	-0.974915788123184\\
-0.999460433382778	-0.999746617416565	-0.977684296930607\\
-0.999556216261434	-0.999826418676191	-0.980453492506744\\
-0.999646812768377	-0.999887068212023	-0.983288588095412\\
-0.999720851309129	-0.999925090296962	-0.98583683352594\\
-0.999769412800648	-0.99994323481669	-0.987693648844484\\
-0.999801700233155	-0.999951016266786	-0.989074908048726\\
-0.99982563815541	-0.999952895990585	-0.990249806228944\\
-0.999842938223652	-0.999949536754309	-0.991291440640604\\
-0.999853014386674	-0.999941254614936	-0.992158956746852\\
-0.999856496089695	-0.999928862729291	-0.992849887172981\\
-0.999854554977284	-0.999913028267702	-0.993394568466682\\
-0.999848601031906	-0.999895219322283	-0.993803881747077\\
-0.999837015576141	-0.999870501841008	-0.994187779424012\\
-0.999816588269824	-0.99983447900216	-0.99454156584161\\
-0.999785440270247	-0.999785310900724	-0.994817568170644\\
-0.999741715212352	-0.999720199706131	-0.994994095457919\\
-0.999682515698774	-0.999634016875036	-0.995060670810134\\
-0.999607174846653	-0.999523847411839	-0.995010099039511\\
-0.999519247993357	-0.999391991876461	-0.994856280630192\\
-0.999421987330444	-0.999240318546157	-0.994625616042859\\
-0.99928564506952	-0.999015865740269	-0.994251186794745\\
-0.999126302753223	-0.998735633420563	-0.993783632691772\\
-0.998884879623802	-0.998277394042367	-0.993065582897739\\
-0.998473253381268	-0.997422669321356	-0.991873640275813\\
-0.99772914119734	-0.995726816474222	-0.989830812014944\\
-0.996465733878051	-0.992604607139927	-0.986515161524352\\
-0.994482113468246	-0.987373118909224	-0.981356317138592\\
-0.991360974377763	-0.978660335101912	-0.972969475489429\\
-0.986866791619746	-0.965390839921754	-0.959991326673426\\
-0.981478174273006	-0.948531271291777	-0.942794998147922\\
-0.976283522217177	-0.931323877753929	-0.924336913351517\\
-0.969158218355988	-0.906077978744651	-0.895539824277918\\
-0.960727917395351	-0.873240571464882	-0.854704491623506\\
-0.95274322218355	-0.837854728397863	-0.805213585525064\\
-0.946461333841618	-0.804757779555659	-0.751263274132397\\
-0.942197485579419	-0.776372755280294	-0.695354546121126\\
-0.939453979278343	-0.749900183547155	-0.628997848464698\\
-0.938535641606403	-0.726015236723355	-0.545292965225939\\
-0.939789295274398	-0.708608529737834	-0.447175385556074\\
-0.942758586581748	-0.699549538400047	-0.344689499970056\\
-0.947353923792562	-0.697597673051435	-0.229752368377935\\
-0.954217586563112	-0.704146242047688	-0.0885266909892125\\
-0.961187001474527	-0.7167560956814	0.0369328382146986\\
-0.968465102193618	-0.734374660795426	0.154571271997727\\
-0.975062394704738	-0.754185245090774	0.250080703539796\\
-0.98089171031489	-0.775838940870184	0.3243787806461\\
-0.985863165926048	-0.800082100948154	0.37725622299024\\
-0.988580721424376	-0.81894489025438	0.398820717027979\\
-0.989855700237524	-0.832406436052037	0.404645281073059\\
-0.99044037606477	-0.843609410935865	0.4039271445272\\
-0.990527049157414	-0.854361003263796	0.399066497143805\\
-0.990138820780938	-0.864027110996481	0.392047576346861\\
-0.989558052552853	-0.8709940469728	0.386233518581336\\
-0.988811869381174	-0.877471445339989	0.381085863432741\\
-0.988038553067533	-0.883354376018563	0.377275229249982\\
-0.987406437072373	-0.88840091353459	0.374832340681933\\
-0.986966662369406	-0.89275045822581	0.373028456364449\\
-0.986691612989835	-0.896733338734544	0.371060088906226\\
-0.986548713851236	-0.900546059461069	0.368234898833569\\
-0.986498667954599	-0.904144873980561	0.364044245238196\\
-0.986481443517939	-0.907396403629508	0.358297261791071\\
-0.986432684049376	-0.910231864256047	0.351013766406056\\
-0.986296344975584	-0.91265293125098	0.342183150166806\\
-0.986021078343942	-0.9146557490424	0.331743365036708\\
-0.985560921766241	-0.916195803996858	0.319756380185066\\
-0.984883081008894	-0.917222194083312	0.306462609184587\\
-0.983965670997362	-0.917712347225965	0.292114178688456\\
-0.982785234865496	-0.917661761295089	0.276835614199974\\
-0.981314331309676	-0.917062756823244	0.260703486648521\\
-0.979535599680683	-0.915911368864707	0.243918018794894\\
-0.977452566114218	-0.914227577130961	0.226827124898914\\
-0.975080952503355	-0.912054075675103	0.209785295358942\\
-0.972434344541202	-0.909438266950528	0.193052504098451\\
-0.969527340730877	-0.906429528310365	0.176845640923589\\
-0.966392915212966	-0.903095678355466	0.161427898229197\\
-0.963090147726666	-0.899531101982744	0.147097159856686\\
-0.959697231291712	-0.895847440497206	0.134112548584922\\
-0.956318505892083	-0.892178671425257	0.122700603337502\\
-0.953156491032228	-0.888756844662949	0.113238462895846\\
-0.949747750276115	-0.885088866035028	0.104228935308559\\
-0.945592342245464	-0.880654040626914	0.0947707555089057\\
-0.941110469506173	-0.875920802624611	0.0863001693822818\\
-0.936655388053134	-0.871268244894203	0.0795520891538543\\
-0.932272271210488	-0.866739170371052	0.0744832086265726\\
-0.928158674985582	-0.862527337920584	0.0711294675891986\\
-0.924753638382544	-0.859064698622033	0.0693901566847557\\
-0.921316043371509	-0.855585771896345	0.0686041295930276\\
-0.917174142067291	-0.851408609337672	0.0689836254184694\\
-0.912435831526017	-0.846635608145971	0.0712609462294124\\
-0.906851048069587	-0.840991546656616	0.0766385912808953\\
-0.900536730400098	-0.834537965448194	0.0867096742004558\\
-0.895124488600696	-0.828888295228621	0.0995456574350408\\
-0.889878666208931	-0.823233460400927	0.117118765955365\\
-0.885222906997245	-0.81797184221632	0.139026057348706\\
-0.881126382504011	-0.813027087317788	0.166140949496308\\
-0.877424236979302	-0.808118198795484	0.201391711372406\\
-0.874313507667154	-0.803393741223624	0.245517424607575\\
-0.871531435413094	-0.7981658260862	0.309021500699108\\
-0.869452193253279	-0.792400580236028	0.400379438629639\\
-0.8686003629953	-0.786299453353181	0.524085444252537\\
-0.869174078942538	-0.781049369714376	0.653625934300312\\
-0.870350228799376	-0.777452443760313	0.755990395356222\\
-0.871566160802557	-0.774619109578445	0.851352017927245\\
-0.870963989794744	-0.773446965179731	0.923680017922232\\
-0.864971037695975	-0.775034763182556	0.965635546524321\\
-0.853957401481534	-0.77876389879731	0.979632701729776\\
-0.838680497234958	-0.783976651780041	0.983038195451961\\
-0.821423650951525	-0.78977725007243	0.981997927886665\\
-0.803815462732675	-0.79559666760273	0.979300771122813\\
-0.786036981065853	-0.801424553663801	0.975802994799952\\
-0.768743845383089	-0.807124893491168	0.971860363638699\\
-0.750576868921784	-0.813241421088314	0.967161969016343\\
-0.727920641878056	-0.821215664530044	0.960399196348781\\
-0.702444115780504	-0.830921721592158	0.951292964872544\\
-0.675417572919995	-0.842541075877948	0.939225346286327\\
-0.647858798460221	-0.856559974088441	0.923001633121216\\
-0.620799712485803	-0.873726699732853	0.90043981317086\\
-0.595424003497891	-0.894847434239702	0.867728686962949\\
-0.575728700500046	-0.916117990934244	0.827493892674386\\
-0.557402097245938	-0.93832710271178	0.774273437093973\\
-0.538450638715429	-0.957018169948192	0.715272104698383\\
-0.516065159115434	-0.97054379730541	0.657492457868796\\
-0.489356391583617	-0.979670966263839	0.602935587839796\\
-0.456634913531485	-0.985937502713301	0.546447342451098\\
-0.413032385328038	-0.990222892739847	0.47618688171018\\
-0.360194777508268	-0.992129522103	0.386692553494391\\
-0.301365519906579	-0.991756153265313	0.271548932865998\\
-0.227645021574902	-0.989301610996116	0.0981273099586967\\
-0.155413506043943	-0.986729446651214	-0.0966054517840202\\
-0.0813973218777928	-0.98576495954538	-0.305444461698569\\
0.0109436651394928	-0.988287135385204	-0.55707237761949\\
0.0831970024105646	-0.992640960951708	-0.738610948970405\\
0.12331965423136	-0.99544551020409	-0.83558603250597\\
0.148668405417029	-0.997348920656308	-0.901525925436713\\
0.160537490766852	-0.998574217266572	-0.945859444062961\\
0.160720095297204	-0.999147176486983	-0.96753324514161\\
0.155193819324604	-0.999477130959879	-0.98045336803325\\
0.146922334099484	-0.999658985419978	-0.987812759390139\\
0.13820527892815	-0.999757586772023	-0.991952708271766\\
0.129314870520771	-0.99981658655237	-0.994557556127752\\
0.119610948194189	-0.999854713562297	-0.996395836771253\\
0.109115095037175	-0.999876523867341	-0.997679110031912\\
0.0990384099358163	-0.999883925811047	-0.99847451324888\\
0.0904360957218087	-0.999881557122831	-0.998925539853413\\
0.0830084620964794	-0.999873359303723	-0.999193094832834\\
0.0757708202182718	-0.999859575619038	-0.999370905775477\\
0.0681132094757587	-0.999837954967619	-0.999488963899031\\
0.0603940762202192	-0.999807481146654	-0.99954941908314\\
0.0535021129799507	-0.999771381072731	-0.999562117019215\\
0.0476249124842018	-0.999732690562255	-0.999546070124053\\
0.0420987630362195	-0.999688618783402	-0.999510306231103\\
0.0361286455765877	-0.999631562139227	-0.999450414726402\\
0.0294722072409324	-0.999555214115681	-0.999358729025616\\
0.0227215818305295	-0.999463192899325	-0.999240067090322\\
0.0165370493461031	-0.999365719521943	-0.99910981191029\\
0.0106948981175486	-0.99926226633001	-0.998969000510173\\
0.00429013241825685	-0.999136795415422	-0.998796340086549\\
-0.00354250709433158	-0.998967676714298	-0.998561854136843\\
-0.0113103757608822	-0.998784995127707	-0.998307280198054\\
-0.0210647446649492	-0.998537626700118	-0.997961251367888\\
-0.0326163769741553	-0.998223634120798	-0.99752049390374\\
-0.0447797092930726	-0.997873576557142	-0.997027488473931\\
-0.0573292710582895	-0.997495902972731	-0.996493899793336\\
-0.0719768292853516	-0.997038237779309	-0.995845184249966\\
-0.0916177370820906	-0.996401903759369	-0.994939874625226\\
-0.118346342162691	-0.995502707708209	-0.993655397328921\\
-0.150870564316436	-0.994365927935744	-0.992026196655687\\
-0.186734505157058	-0.993063568768736	-0.990157906685706\\
-0.228301218519581	-0.991490582043603	-0.987907440254156\\
-0.284228634255008	-0.989258719713355	-0.984743281597475\\
-0.351622588590103	-0.986365500924073	-0.980724297143369\\
-0.452024200895062	-0.981518573710772	-0.974286261080075\\
-0.566829345125053	-0.974814770890585	-0.966144654833064\\
-0.679845241125999	-0.966119573243917	-0.957060511670431\\
-0.771320728802052	-0.956082481483104	-0.948648163914522\\
-0.842294935816606	-0.94422822973089	-0.941307855723557\\
-0.898004462850008	-0.928790300120563	-0.935219799472882\\
-0.93799934460078	-0.908244250837482	-0.931590209470369\\
-0.962201426471025	-0.883528248928279	-0.931560210823432\\
-0.975534519146858	-0.857331726445949	-0.934428157069739\\
-0.983406159555223	-0.830213025667975	-0.938959995358674\\
-0.988783803544064	-0.799871573167109	-0.944813687025603\\
-0.992749138708406	-0.763939408400967	-0.95197183404578\\
-0.99547577617344	-0.724226669917642	-0.95960394139062\\
-0.996914443430384	-0.69204256591799	-0.965376153078744\\
-0.997950926208995	-0.657594592771404	-0.971057977892504\\
-0.998665677194981	-0.620518521434232	-0.976554314923469\\
-0.999039766621553	-0.589718437418488	-0.980612262415308\\
-0.999263234377817	-0.560777891751309	-0.983995268816199\\
-0.999395868384378	-0.532165973538718	-0.986926455431599\\
-0.999460939602378	-0.505400077237632	-0.989296950024144\\
-0.99948113081387	-0.482026129531428	-0.991076471726736\\
-0.999474707488755	-0.461619974872978	-0.992412146517006\\
-0.999449303230254	-0.442547304604854	-0.993479772564834\\
-0.999404740032653	-0.423722341718548	-0.994363832269764\\
-0.999340560425417	-0.40562508293656	-0.995053789171213\\
-0.999261566116134	-0.389602296916387	-0.995529282019153\\
-0.999173055600742	-0.376060693466864	-0.995824499772113\\
-0.999072278144503	-0.364128977464743	-0.99599343391235\\
-0.998948626888022	-0.352813794627188	-0.996059665718666\\
-0.998792563067439	-0.342025612645286	-0.99601333436557\\
-0.998607045002238	-0.332592846347023	-0.995848677985275\\
-0.998404492073865	-0.325132411098658	-0.99558947049654\\
-0.998185505331547	-0.319361379847146	-0.995253366642355\\
-0.997929186876539	-0.314722945829882	-0.994814919851843\\
-0.997605599952764	-0.311129939726047	-0.994219430025331\\
-0.997202629441549	-0.309045782962829	-0.99343966350022\\
-0.996742526560177	-0.308815364793005	-0.99252021737216\\
-0.996245642945305	-0.310268464078639	-0.991507998431068\\
-0.995682316850994	-0.313338585058202	-0.990347208607744\\
-0.994975770609305	-0.318597390513721	-0.988880879761711\\
-0.994053279206575	-0.326954790354981	-0.986957937910274\\
-0.992921488358855	-0.338585723245538	-0.984592326457556\\
-0.991655937630806	-0.352612577059686	-0.981941096353752\\
-0.990258007257606	-0.368790684332406	-0.979003388991785\\
-0.988564921140609	-0.388875120536664	-0.975426259532815\\
-0.986330697425668	-0.415729282213039	-0.970658057765075\\
-0.983455143819907	-0.450434265809848	-0.964405689708194\\
-0.980178216467766	-0.489914847677305	-0.957059445892739\\
-0.976775648038669	-0.530775489526494	-0.94909608342441\\
-0.973155295593571	-0.574201411822188	-0.940125132419505\\
-0.969020027807731	-0.624046371769273	-0.929025241598783\\
-0.96443130968056	-0.680401931251626	-0.915158063841592\\
-0.960134644371442	-0.735687274761573	-0.899759374975387\\
-0.956838013115195	-0.782169529922248	-0.884957151341159\\
-0.954548748641413	-0.820080345207478	-0.871207143909507\\
-0.953070118267643	-0.853455834520462	-0.857491207184845\\
-0.952522503396198	-0.883847328328753	-0.843419550539552\\
-0.953165995172521	-0.909043558415134	-0.830650416562761\\
-0.954823390595329	-0.92720614264469	-0.821364206152668\\
-0.957066129040016	-0.939814249060913	-0.815764350876116\\
-0.959706918955267	-0.949149976510411	-0.813075664541437\\
-0.963275878995761	-0.957715049591186	-0.813030874306178\\
-0.968271308923737	-0.96606020608493	-0.817133587769655\\
-0.974152053016805	-0.973333810492464	-0.82599437099571\\
-0.980322134140375	-0.979583796274878	-0.838878178538811\\
-0.986121274717829	-0.984889944926045	-0.854552203141423\\
-0.990767746373243	-0.989058079598751	-0.870908396192089\\
-0.994050141129628	-0.992128190561458	-0.886365969397893\\
-0.996351917143077	-0.994475602801067	-0.901363181448984\\
-0.997938939056106	-0.996313190009905	-0.916411136261086\\
-0.99895247851527	-0.997703632006861	-0.931369834611389\\
-0.999510850488459	-0.998647849328096	-0.945088144532466\\
-0.99975166025918	-0.99915528981402	-0.955003769825814\\
-0.999871711577986	-0.999465738272426	-0.962952346399162\\
-0.999933379319668	-0.999660822530891	-0.969454696604988\\
-0.999970246506381	-0.999806064497444	-0.975913863455515\\
-0.999987945926781	-0.99989637690816	-0.981547854222034\\
-0.999995457320957	-0.999947354800411	-0.98616436766161\\
-0.999997487410368	-0.999965081585582	-0.988380405899448\\
-0.999998610285146	-0.99997683944534	-0.990241535558417\\
-0.999999369263779	-0.999986607651739	-0.992269021735567\\
-0.999999749855423	-0.999992949359731	-0.994114803642584\\
-0.999999869016782	-0.999995497710394	-0.995136608977164\\
-0.999999931413265	-0.999997124998352	-0.995981007056398\\
-0.999999969039255	-0.999998343798123	-0.996821113429853\\
-0.999999987446707	-0.999999114533974	-0.997564178317377\\
-0.999999994436467	-0.999999496377752	-0.99808377610728\\
-0.999999997100946	-0.999999679491391	-0.998418755002589\\
-0.999999998418495	-0.999999789437094	-0.998677417104026\\
-0.999999999223623	-0.999999871428073	-0.998927654927936\\
-0.999999999672158	-0.999999929289752	-0.999168375610147\\
-0.999999999862848	-0.999999961363525	-0.999356838589283\\
-0.999999999933077	-0.999999976506937	-0.999479456754015\\
-0.999999999963394	-0.999999984537271	-0.999564264909811\\
-0.999999999980697	-0.999999990077759	-0.999639171037152\\
-0.999999999991205	-0.999999994247089	-0.99971381231282\\
-0.999999999995594	-0.999999996437917	-0.99976658112033\\
-0.999999999998054	-0.999999997979949	-0.999816602084543\\
-0.999999999999171	-0.999999998886087	-0.999857611214964\\
-0.999999999999593	-0.999999999332071	-0.999885441393006\\
-0.999999999999762	-0.999999999564288	-0.99990447305177\\
-0.999999999999839	-0.999999999716759	-0.999920467679294\\
-0.999999999999857	-0.999999999830593	-0.999936110014307\\
-0.999999999999824	-0.999999999895886	-0.999948121188762\\
-0.999999999999737	-0.999999999940269	-0.999959206674204\\
-0.999999999999603	-0.999999999965276	-0.999967980467529\\
-0.999999999999453	-0.999999999977417	-0.99997393687625\\
-0.999999999999298	-0.999999999983749	-0.999978184899562\\
-0.999999999999111	-0.99999999998769	-0.999981895640894\\
-0.999999999998857	-0.999999999990036	-0.999985499546921\\
-0.999999999998537	-0.999999999990758	-0.999988652774721\\
-0.999999999998211	-0.999999999990347	-0.999990916794382\\
-0.999999999997917	-0.999999999989499	-0.99999244445035\\
-0.999999999997616	-0.999999999988391	-0.99999365048372\\
-0.999999999997241	-0.999999999986828	-0.999994802278297\\
-0.999999999996755	-0.999999999984662	-0.999995895079404\\
-0.999999999996214	-0.999999999982185	-0.999996758735556\\
-0.999999999995713	-0.999999999979875	-0.999997341405058\\
-0.999999999995243	-0.999999999977712	-0.999997758197915\\
-0.999999999994699	-0.999999999975231	-0.999998128202186\\
-0.999999999993973	-0.999999999971954	-0.999998493474121\\
-0.999999999993063	-0.999999999967903	-0.999998815247519\\
-0.999999999992135	-0.999999999963822	-0.999999045497024\\
-0.999999999991289	-0.999999999960123	-0.999999200381709\\
-0.999999999990404	-0.99999999995629	-0.99999932366364\\
-0.999999999989259	-0.99999999995137	-0.999999443398818\\
-0.999999999987717	-0.999999999944793	-0.999999558448008\\
-0.999999999985954	-0.999999999937324	-0.999999649610335\\
-0.999999999984299	-0.999999999930331	-0.999999710983049\\
-0.999999999982729	-0.999999999923703	-0.999999755032212\\
-0.999999999980885	-0.999999999915939	-0.999999794627771\\
-0.999999999978393	-0.999999999905462	-0.999999834220257\\
-0.999999999975283	-0.999999999892382	-0.999999869287644\\
-0.999999999972166	-0.99999999987922	-0.999999894477089\\
-0.999999999969371	-0.999999999867312	-0.999999911622253\\
-0.999999999966511	-0.999999999855038	-0.999999925448983\\
-0.999999999963203	-0.999999999840686	-0.9999999381443\\
-0.999999999959542	-0.999999999824509	-0.999999949329553\\
-0.999999999956185	-0.999999999809278	-0.999999957750036\\
-0.999999999952236	-0.999999999790747	-0.99999996607393\\
-0.999999999948486	-0.999999999772504	-0.999999972796979\\
-0.999999999945373	-0.999999999757175	-0.999999977550683\\
-0.999999999942429	-0.999999999743394	-0.999999981130203\\
-0.999999999938896	-0.999999999728689	-0.999999984180727\\
-0.999999999933864	-0.99999999971123	-0.999999986855279\\
-0.999999999926707	-0.999999999692076	-0.999999988886798\\
-0.999999999908591	-0.999999999659429	-0.999999991014459\\
-0.999999999853329	-0.999999999599279	-0.999999992934253\\
-0.999999999700604	-0.999999999491151	-0.99999999433998\\
-0.999999999364888	-0.999999999314095	-0.999999995187332\\
-0.999999998773751	-0.999999999056939	-0.999999995560062\\
-0.999999997812926	-0.999999998690252	-0.999999995553019\\
-0.999999996164768	-0.999999998119704	-0.999999995116511\\
-0.999999993129088	-0.999999997147796	-0.999999993967828\\
-0.999999988271466	-0.999999995681102	-0.999999991910689\\
-0.999999982027742	-0.999999993867611	-0.999999989176465\\
-0.999999971946676	-0.999999991021236	-0.99999998472524\\
-0.999999954635166	-0.999999986249608	-0.999999977096573\\
-0.999999925926944	-0.999999978496113	-0.999999964538029\\
-0.999999879028638	-0.999999966047465	-0.999999944218835\\
-0.999999804009121	-0.999999946439966	-0.999999912054396\\
-0.999999683483924	-0.999999915401988	-0.999999860942596\\
-0.999999475917827	-0.999999862783186	-0.99999977397116\\
-0.999999165999135	-0.999999785496608	-0.999999645743828\\
-0.999998778867831	-0.999999690455046	-0.999999487483955\\
-0.999998276504557	-0.999999568957737	-0.999999284456298\\
-0.999997485677151	-0.999999380836464	-0.999998968862363\\
-0.99999612097203	-0.999999062830424	-0.999998432754445\\
-0.99999429160671	-0.999998646032345	-0.999997726346316\\
-0.999991802355887	-0.999998091716817	-0.999996781750057\\
-0.999988328403487	-0.999997336518319	-0.999995487473015\\
-0.999983500079369	-0.999996313513407	-0.999993723575789\\
-0.99997692714121	-0.999994958157618	-0.999991371811111\\
-0.999968235216347	-0.999993215434528	-0.999988328549997\\
-0.999956951234452	-0.999991016307932	-0.999984464489559\\
-0.999942320017471	-0.999988244510212	-0.999979566413702\\
-0.999923315278849	-0.999984743041069	-0.999973349421086\\
-0.999898955466458	-0.999980371093647	-0.999965563233994\\
-0.999868598091799	-0.999975044283689	-0.99995607518588\\
-0.999831661293828	-0.999968668375707	-0.999944766099606\\
-0.999786898209758	-0.999961000574666	-0.999931303145615\\
-0.999732165071715	-0.999951588737134	-0.999915074075216\\
-0.999665228346172	-0.999939864028064	-0.999895414154969\\
-0.99958487085861	-0.999925287173157	-0.999871897440133\\
-0.999490623020302	-0.99990730674026	-0.999844240110607\\
-0.999380739064207	-0.999885008027866	-0.999811723081398\\
-0.999250733685315	-0.999856765758248	-0.999772766687301\\
-0.999094719424495	-0.999820434253378	-0.999725320697255\\
-0.998908860665696	-0.999774240718992	-0.999667962934602\\
-0.998693028893929	-0.999717560085602	-0.999600543512056\\
-0.99844718715807	-0.99965025061134	-0.999523145396163\\
-0.998166215285148	-0.999571155133248	-0.999434426734567\\
-0.997840775247706	-0.999478193491754	-0.99933187518084\\
-0.997465316635196	-0.999370739466622	-0.999214379804425\\
-0.997044854040128	-0.99925164128971	-0.999084305924185\\
-0.996589660791827	-0.999125437814358	-0.998945629712476\\
-0.996101902930402	-0.998994367060231	-0.998799748441658\\
-0.995572250298108	-0.998857747699143	-0.998644697071691\\
-0.994992239732643	-0.998715697044818	-0.998479066992541\\
-0.994368742518176	-0.998572484043393	-0.998306024211624\\
-0.993720936208795	-0.998434698237794	-0.998131899148893\\
-0.993058998715665	-0.998305983166811	-0.997960129101465\\
-0.992371336757457	-0.998185519391848	-0.997788467199377\\
-0.991636216226779	-0.998071728304186	-0.997612768666179\\
-0.990843884845567	-0.997965923314018	-0.997432468288558\\
-0.990003973856291	-0.997871396330771	-0.997251333959464\\
-0.989124206996749	-0.997789135659032	-0.997071826151784\\
-0.988181185759631	-0.997715838425587	-0.996889515162278\\
-0.987115529724486	-0.997645616689137	-0.996693603997595\\
-0.985854261434066	-0.997571792355098	-0.996471811043517\\
-0.984340766442997	-0.997487080265965	-0.996214998157556\\
-0.982535618090012	-0.997383022863158	-0.995916448327334\\
-0.980356789676314	-0.9972478882447	-0.995562496628438\\
-0.977594191381917	-0.997061538328053	-0.995120546684166\\
-0.973869977745694	-0.996791271944309	-0.994536223249915\\
-0.968689231693546	-0.996397801838186	-0.99374904316647\\
-0.961553098590461	-0.995854845156708	-0.992723264438659\\
-0.951907160350222	-0.995161174771119	-0.991457544315247\\
-0.938719892808678	-0.99433101800846	-0.989959530556282\\
-0.920060709300846	-0.993417788550618	-0.988276678316665\\
-0.898348249048739	-0.992720776823996	-0.98688690720953\\
-0.87424386415215	-0.992338955357049	-0.98593668688647\\
-0.838773944240747	-0.99235347504864	-0.985411492256152\\
-0.794318142213513	-0.993027198935458	-0.985788093466345\\
-0.747608971029893	-0.99417477055911	-0.986976627199686\\
-0.703698114822209	-0.995413328955481	-0.988532500645564\\
-0.663679477921007	-0.996519328016555	-0.990139580153048\\
-0.62701728362254	-0.997414982111992	-0.99164609744751\\
-0.593421546184814	-0.998083537288429	-0.992962531132896\\
-0.562692827648456	-0.998551218455663	-0.99405159089049\\
-0.534222355446368	-0.998868319314087	-0.994931356637147\\
-0.507332656426846	-0.999080360895485	-0.995638488507183\\
-0.483836112771187	-0.999209549103107	-0.996159919423051\\
-0.463524561895641	-0.999287806495833	-0.996543162490722\\
-0.446713680310269	-0.999333782948292	-0.996817088848662\\
-0.426702378692629	-0.999370746547942	-0.997097108124137\\
-0.404228801753005	-0.999394241641763	-0.997358796205116\\
-0.379851218754272	-0.999403746742901	-0.997588600763551\\
-0.355454587225182	-0.999401579273006	-0.997771813839971\\
-0.330827481223255	-0.999391631520629	-0.997918464360091\\
-0.304895874368269	-0.999376240236072	-0.998040317099456\\
-0.277249119729562	-0.99935742492445	-0.998142560447644\\
-0.248259010124317	-0.999337765267375	-0.998227949607871\\
-0.218236145576656	-0.999319694705953	-0.998300820644322\\
-0.18682091842582	-0.999304965807407	-0.998367048601584\\
-0.153082728672491	-0.999295108613291	-0.998432761210097\\
-0.115997641352742	-0.999292081357571	-0.998503683638207\\
-0.0845780428678116	-0.99929595200828	-0.998565287196397\\
-0.0579199225144736	-0.999303656200817	-0.998619597458916\\
-0.0243517239287321	-0.999318667704051	-0.998691134037644\\
0.0128337984544423	-0.999341414285448	-0.998774481671113\\
0.0463169571747171	-0.999366568728842	-0.998852814553292\\
0.0738001285389244	-0.999389966569749	-0.998919000266562\\
0.109855691640658	-0.999423700909933	-0.999007708461228\\
0.149884874362159	-0.999464249054653	-0.999107629665616\\
0.191060853306849	-0.999508308572362	-0.999210647586011\\
0.232226558800664	-0.9995537562261	-0.99931239879946\\
0.271476757349164	-0.999597541221375	-0.999406681532656\\
0.307577638907295	-0.999637416410543	-0.999489211625989\\
0.342215961559999	-0.999674297262633	-0.999561820427149\\
0.368777429101456	-0.999700443748136	-0.999609537836887\\
0.386505040740445	-0.999715694236757	-0.999634057085537\\
0.399952941546464	-0.999724872418277	-0.999645115471229\\
0.411603687179928	-0.999729293184855	-0.999643849185673\\
0.420562720464913	-0.999726874783895	-0.999625181283582\\
0.424302195921515	-0.999720741391599	-0.999601768207159\\
0.426123596468324	-0.999711196865701	-0.999570219817443\\
0.425981088420492	-0.999696273954997	-0.99952419818675\\
0.423346576903583	-0.9996763972431	-0.999464927916183\\
0.418339714531516	-0.999653259811746	-0.9993965555642\\
0.411262635904547	-0.999628204418332	-0.99932192359168\\
0.40250282719308	-0.999602650113815	-0.999244290642962\\
0.392230599897004	-0.999577281246581	-0.999165049685704\\
0.379822262542289	-0.99955129243422	-0.999080991613662\\
0.364054884676958	-0.999523903203309	-0.998988353526086\\
0.343324902956146	-0.999495592487121	-0.99888646177874\\
0.316615897475287	-0.999469672281758	-0.99878373290377\\
0.298155566314266	-0.999457580598453	-0.998729380839183\\
0.278981651248774	-0.99944921309252	-0.998685763313466\\
0.254731763845408	-0.999443516301303	-0.998647189093414\\
0.227547564361026	-0.999441511355846	-0.998622475400776\\
0.203295097653017	-0.999441258199223	-0.998613174934986\\
0.183171198585363	-0.999440213997246	-0.998611582837121\\
0.163368850952804	-0.999436599245038	-0.99861263163429\\
0.139749313279496	-0.999426092963751	-0.998613008676202\\
0.112156780326103	-0.999400040774365	-0.998604361735036\\
0.0855832149961609	-0.999354054125255	-0.998576308660638\\
0.0633437420109096	-0.999294149772676	-0.998529098478148\\
0.0429758422113456	-0.999217816560059	-0.99845993866868\\
0.0195407898815305	-0.999100170061798	-0.99834221102394\\
-0.0082594855273487	-0.998914435853154	-0.998140581071945\\
-0.0325235189259207	-0.998709645936167	-0.997904913131371\\
-0.0610424330567641	-0.998418708269471	-0.997555210646351\\
-0.0985424627323294	-0.997960408262855	-0.996981999001178\\
-0.145392685879993	-0.997284693369945	-0.996105963968163\\
-0.203438745994781	-0.996317628371672	-0.994812577181516\\
-0.277605064095336	-0.994906248073351	-0.992872192823084\\
-0.367647477385523	-0.992946918057868	-0.990110770127047\\
-0.476062085387832	-0.990196895223343	-0.986144823040922\\
-0.598258358408732	-0.986426236813949	-0.980585480305014\\
-0.699077027213135	-0.982491187816114	-0.97467112901149\\
-0.802653969333567	-0.976991610308494	-0.966259260613606\\
-0.88598479401721	-0.970080385833529	-0.95550373920383\\
-0.937648743003904	-0.962331785395152	-0.943270546340401\\
-0.958032719537073	-0.956704722493887	-0.934324953608984\\
-0.968773372655695	-0.951639789054376	-0.926294096568287\\
-0.974894524782102	-0.946704134708983	-0.918582747549365\\
-0.977864176770099	-0.942721827259766	-0.912547823882233\\
-0.979342071937412	-0.939737447408011	-0.908211511672671\\
-0.980193823587744	-0.937394037897166	-0.904965107250831\\
-0.980728486782288	-0.935535374738591	-0.902515559834136\\
-0.981232593056768	-0.933380717681027	-0.899842510415957\\
-0.981676830795957	-0.931047057450874	-0.897184826497613\\
-0.98197408775117	-0.929210549560378	-0.895294517017151\\
-0.98221596650327	-0.927545290917511	-0.893755233066328\\
-0.982424766014298	-0.925997134502581	-0.892492767314581\\
-0.982605247872279	-0.924600397119575	-0.891513463858939\\
-0.982768214078865	-0.923325651597869	-0.890776534783226\\
-0.982917297477769	-0.922191408054853	-0.89028041483586\\
-0.983048661323498	-0.921269212804391	-0.890034814480994\\
-0.983159626326306	-0.920600993286444	-0.890007998786681\\
-0.983254608066759	-0.92016166517778	-0.890146778592603\\
-0.983338281365006	-0.9199234840639	-0.890413455864707\\
-0.983424133468259	-0.919875423144403	-0.890842519426956\\
-0.983511385051586	-0.920081098506228	-0.891443080747025\\
-0.983592241666742	-0.920527462807425	-0.892132267780414\\
-0.983663961136409	-0.921123235574075	-0.892824245558291\\
-0.983734087014888	-0.921859505656754	-0.893545513056379\\
-0.983815118318313	-0.922848421943302	-0.894399902611278\\
-0.983915807839347	-0.924197236688642	-0.895451107090239\\
-0.98403183964809	-0.925809211638158	-0.896611528260369\\
-0.984149622875463	-0.927430733876157	-0.897719708902248\\
-0.984268376129909	-0.929012645920821	-0.898769249053367\\
-0.984407299146416	-0.930776677490257	-0.899921828644364\\
-0.984592189193824	-0.932974624559743	-0.901352783732943\\
-0.984829210146175	-0.935560624369658	-0.9030544097196\\
-0.985085466730336	-0.938102899267316	-0.904768780153012\\
-0.985333439156491	-0.940355445087681	-0.906337209145653\\
-0.985596825503991	-0.942563150533388	-0.907930547818645\\
-0.985932572188685	-0.945148731008107	-0.909879711688794\\
-0.986377998558315	-0.948259022255268	-0.912361486902287\\
-0.98688618112319	-0.951453406940231	-0.91508789135699\\
-0.987365699371467	-0.954193988860724	-0.917587214636404\\
-0.987818140925671	-0.956585100194442	-0.919899929487637\\
-0.988337933662928	-0.959140368867228	-0.922517815468872\\
-0.989018990355421	-0.962235184911661	-0.925905598375859\\
-0.989836112448596	-0.965646039729933	-0.929935476405729\\
-0.990613194099296	-0.968647525786946	-0.933757432848519\\
-0.991269579987372	-0.971038615227765	-0.936999128747862\\
-0.991910815682111	-0.9732723419452	-0.940194580647705\\
-0.992685527635764	-0.975863384274752	-0.944115502664191\\
-0.993614922418338	-0.978855546865519	-0.948951059306692\\
-0.99450140171814	-0.981630658691494	-0.953758800842559\\
-0.99517456234243	-0.983713168914887	-0.957593757760884\\
-0.995706329550714	-0.985359820865141	-0.960780087101205\\
-0.996244723785817	-0.987042929567796	-0.96419447434431\\
-0.996843730740448	-0.988956547906301	-0.968298070626166\\
-0.997403818184693	-0.990816217201965	-0.972555035015578\\
-0.997715359168603	-0.991897237553169	-0.975176877107235\\
-0.997980992924161	-0.992859116556978	-0.977619415796605\\
-0.99826320520806	-0.993938373212186	-0.980507540238621\\
-0.998517992282211	-0.994988927528908	-0.983505678484431\\
-0.998646547149956	-0.995561063329308	-0.985236434102909\\
-0.998749946944298	-0.99605333652274	-0.986795041266736\\
-0.99885235383354	-0.996585462225062	-0.988569965306037\\
-0.998935443645028	-0.997078381097055	-0.990323978306761\\
-0.998972478970715	-0.997337018258583	-0.99130166265852\\
-0.998998372488918	-0.997554175965803	-0.992164344079857\\
-0.999017767982084	-0.997783183761167	-0.993131787803049\\
-0.999022938503837	-0.997986391622624	-0.9940682494634\\
-0.999017491358707	-0.9980859529963	-0.994573397939666\\
-0.999005835763052	-0.998164228479135	-0.995010028340232\\
-0.99898188719696	-0.998238325906901	-0.995488372052331\\
-0.998941840884026	-0.99828995044992	-0.995933483288822\\
-0.998909519403138	-0.998305395077414	-0.996161293643812\\
-0.998872021831214	-0.998308358868914	-0.996349081098549\\
-0.998814868844309	-0.998294741666504	-0.996540683348774\\
-0.998735538727897	-0.998255009531707	-0.996695404854921\\
-0.998677607847868	-0.998216834922767	-0.996758274000976\\
-0.998613578562076	-0.998168869579047	-0.996795439880344\\
-0.998519370601035	-0.998090886857352	-0.996807638956867\\
-0.99839219413263	-0.997976736102893	-0.996771547343955\\
-0.998301098948325	-0.99789099542267	-0.996721203193863\\
-0.998201056017335	-0.99779435162229	-0.996649778229165\\
-0.99805385449648	-0.997649043297034	-0.996523071781523\\
-0.997854255244656	-0.997448544952554	-0.996324106371355\\
-0.997710808830407	-0.997303109678984	-0.996168427701357\\
-0.997552035142107	-0.997141536930867	-0.995987811521343\\
-0.997315125802363	-0.996900114795491	-0.995707218693446\\
-0.996987426619657	-0.996566769845662	-0.995305354453452\\
-0.996747997355556	-0.996324143333643	-0.995005506585181\\
-0.996478360389109	-0.996052203191673	-0.994664025842201\\
-0.99606601827145	-0.9956392092758	-0.994137056130562\\
-0.995476340849927	-0.995054645212016	-0.993378221144188\\
-0.995032945417291	-0.994619311945015	-0.992805453329254\\
-0.994520193821366	-0.994120122411813	-0.992142120370145\\
-0.993708308332705	-0.993337569977511	-0.991090382744635\\
-0.992494016020909	-0.99218078810738	-0.989513528934216\\
-0.991547139381792	-0.991285650440875	-0.988277827327639\\
-0.990419904757527	-0.99022455081067	-0.986797690587556\\
-0.988578637571592	-0.988491917249515	-0.984349024068889\\
-0.985755664557473	-0.985807721329733	-0.980487106739483\\
-0.983559019264248	-0.983666755536773	-0.977353353663535\\
-0.981003008648123	-0.981091837248753	-0.973527457060026\\
-0.977085390223742	-0.976890140738707	-0.967160937165047\\
-0.972451771911134	-0.971303398250502	-0.958475620566609\\
-0.967967010787916	-0.964790854065946	-0.948053611903056\\
-0.964762532673065	-0.958844053674126	-0.938268733243622\\
-0.962559409138426	-0.953397729837642	-0.929086970180873\\
-0.960871285304465	-0.947243945259424	-0.918458816803208\\
-0.959855943245231	-0.939670059175316	-0.905005100014501\\
-0.959858934000552	-0.931705645754066	-0.890415563176755\\
-0.960318726130795	-0.926563890785055	-0.880767956397931\\
-0.961003349524781	-0.921663154869187	-0.871424928876172\\
-0.962049669781621	-0.915705839899761	-0.859917649676971\\
-0.963328910363473	-0.909153584972999	-0.847165143940407\\
-0.964138430854135	-0.905037125824639	-0.839166139746061\\
-0.964892913992192	-0.90106631760808	-0.831508249916432\\
-0.96576906340901	-0.896134729836674	-0.822139714699521\\
-0.966410995489871	-0.892187178287478	-0.814801669906254\\
-0.9669870797987	-0.888309990628137	-0.807770059212151\\
-0.967603825983768	-0.883702217520461	-0.799676440743903\\
-0.96821160285894	-0.878575677150561	-0.791044403562519\\
-0.968648358075449	-0.874457078655921	-0.78441240560282\\
-0.969047158243338	-0.870331550506064	-0.778048077903873\\
-0.969439600687374	-0.865899496314021	-0.771524711435949\\
-0.969801939274335	-0.861459019432635	-0.765314086566666\\
-0.970116147589512	-0.857327165055681	-0.759824576349419\\
-0.970396174662483	-0.853419219517784	-0.754886086438314\\
-0.970672312295422	-0.849352828129925	-0.750005627240094\\
-0.970961660574248	-0.844858736384185	-0.74491432545812\\
-0.971250683823795	-0.840120826141601	-0.739886559663437\\
-0.971511351207672	-0.835620401187722	-0.735430381037311\\
-0.9717389082101	-0.831500448940858	-0.731621653165431\\
-0.9719555772471	-0.827395919225593	-0.728082806663126\\
-0.972184651792482	-0.822842312578706	-0.724453565467122\\
-0.972425480188372	-0.817787107878519	-0.720787927590701\\
-0.972651464587642	-0.812757439848372	-0.717517416152252\\
-0.972844486572365	-0.808209677715525	-0.714880649870593\\
-0.973016964296788	-0.80392269705569	-0.712670536710087\\
-0.973193891221644	-0.799278295657684	-0.710573610986582\\
-0.97338667694184	-0.793897433243993	-0.708523717274525\\
-0.973579250931018	-0.788149019410795	-0.706772210501232\\
-0.973746516428047	-0.782822852651892	-0.705540031814111\\
-0.973888653165168	-0.778037203524802	-0.704740928969546\\
-0.974027657915179	-0.773119929896942	-0.704210391950768\\
-0.974184038088176	-0.767312158670571	-0.703943590924499\\
-0.974356920507693	-0.760578862770602	-0.704090005786904\\
-0.974521895307266	-0.75390270752179	-0.704678866873774\\
-0.974664164919924	-0.748009054503888	-0.705532075892705\\
-0.974798715681753	-0.742375119167796	-0.706611843327853\\
-0.974954553746031	-0.73584552714973	-0.708152760528883\\
-0.97515045081856	-0.727734688745704	-0.710445399681821\\
-0.975371829963754	-0.718821235042983	-0.713373016395824\\
-0.975581842448262	-0.710689093260618	-0.716349300865048\\
-0.975777585473489	-0.703417169346343	-0.719210257712879\\
-0.975999563862997	-0.695526992672015	-0.722485051872558\\
-0.976300477931725	-0.685396390644572	-0.726889452015094\\
-0.976696375930396	-0.672939008634919	-0.732519587581099\\
-0.977120097225187	-0.660519829683087	-0.738273250267352\\
-0.977510980498837	-0.649740942332914	-0.74332073804122\\
-0.977914431497808	-0.639168061850576	-0.748281175464923\\
-0.978447120672285	-0.625900830050148	-0.754477058061828\\
-0.979200905412903	-0.608166595925578	-0.762647256956439\\
-0.980102751840418	-0.588122104656536	-0.771660216944329\\
-0.98094759360044	-0.570169713092094	-0.779495192203831\\
-0.981720299025513	-0.554244015736164	-0.786244485618739\\
-0.982620757257642	-0.536103492540101	-0.793698485282862\\
-0.983874577903136	-0.511315205894484	-0.803488963752835\\
-0.985478968174427	-0.479925271950587	-0.815268926596469\\
-0.986660350330171	-0.456755446444121	-0.823558791443753\\
-0.987896745123069	-0.432192488587332	-0.832008800271514\\
-0.989510503670808	-0.39925058900868	-0.842859364349965\\
-0.991371382034359	-0.359248144210946	-0.855411817895022\\
-0.992579553222972	-0.331544607709652	-0.863781445848778\\
-0.993717726201317	-0.303629078193024	-0.872005316769007\\
-0.995030714971947	-0.268298465944376	-0.882192486816991\\
-0.996312917947776	-0.22883244495781	-0.893404395578289\\
-0.997013794613062	-0.204007711419669	-0.900437126940039\\
-0.997596848266756	-0.180616343685495	-0.907097388343509\\
-0.998189896108288	-0.152893461361476	-0.915094325772881\\
-0.998693749909028	-0.124147745936585	-0.923592568820452\\
-0.998938453493799	-0.107264347149268	-0.928728941511745\\
-0.999128988503285	-0.0919346930898569	-0.933516119178917\\
-0.999312972958238	-0.0742574526241997	-0.939219991564502\\
-0.999462229177753	-0.0563959969713125	-0.945235469532623\\
-0.999532131457734	-0.0461681545881199	-0.948820996617243\\
-0.999585941901017	-0.0369527856631762	-0.952156342898405\\
-0.999637706326956	-0.0263242320626811	-0.956146213233818\\
-0.999679340739692	-0.015566226478197	-0.960366917650877\\
-0.999698370376755	-0.00942922806099164	-0.962869149155699\\
-0.999712652774677	-0.00387307536236654	-0.965200908460163\\
-0.999725703888145	0.00260581638757062	-0.968006980979548\\
-0.999734848119787	0.00924764760547815	-0.970989366743751\\
-0.999737996503475	0.01305842671804	-0.972751896371385\\
-0.999739397003598	0.0165434528717842	-0.974397632835462\\
-0.99973901352448	0.0206704836504689	-0.976388485861559\\
-0.999735879058226	0.0249774273373086	-0.978512876729865\\
-0.999732558146251	0.0274758352148666	-0.979765194896759\\
-0.999728333757611	0.0297898129527985	-0.980936284733717\\
-0.999721545020183	0.03257810505891	-0.982358611164798\\
-0.99971189715948	0.035546891969297	-0.983880695989522\\
-0.999704844953393	0.037292438068485	-0.984775849233489\\
-0.999697143512208	0.0389308735395389	-0.985613647676315\\
-0.999686063278183	0.0409394359262867	-0.98663392954502\\
-0.999671647368424	0.04312026852406	-0.987727521574066\\
-0.999661686421094	0.044419760130577	-0.988369041375173\\
-0.999651139779131	0.0456544356391601	-0.988969476842645\\
-0.999636356716528	0.0471909042745286	-0.989701637594951\\
-0.99961759561778	0.0488869839142531	-0.990486448161622\\
-0.999604883675604	0.049908723590008	-0.990945343790426\\
-0.999591571261457	0.0508887055743583	-0.991374376124933\\
-0.999573082713747	0.0521220066264087	-0.991897274306691\\
-0.999549843541653	0.0534995276496616	-0.992456579996748\\
-0.999534238256034	0.0543351812007126	-0.992782057012971\\
-0.999517974163222	0.0551413461634765	-0.993085470021063\\
-0.999495470587968	0.0561626238825341	-0.993454118833406\\
-0.999467302705208	0.0573101827894074	-0.993846214246116\\
-0.999448475766084	0.058007842559144	-0.994072586740868\\
-0.999428898336642	0.0586819651949985	-0.994282334843968\\
-0.999401850129537	0.0595371286553522	-0.994535260631493\\
-0.999368053035407	0.0604973750613976	-0.994801043348689\\
-0.999345519281809	0.0610789855356995	-0.994952288134708\\
-0.99932211026456	0.0616389927399741	-0.995090694648255\\
-0.999289779273046	0.0623456898199645	-0.99525485367466\\
-0.999249399296493	0.0631316053726734	-0.99542293180362\\
-0.99922250685115	0.0636017287834496	-0.995515738048344\\
-0.999194575469012	0.0640492218761415	-0.995598314099065\\
-0.999155984626373	0.064604950786528	-0.995692419706265\\
-0.99910776582915	0.0652071671367737	-0.995782586752815\\
-0.999075657802753	0.0655566139176283	-0.995828418328212\\
-0.999042296412816	0.065879693767253	-0.995865771484268\\
-0.998996161062219	0.0662643177808594	-0.99590255840996\\
-0.998938448066041	0.0666524542282247	-0.995928163639376\\
-0.99889999125337	0.0668583138182152	-0.995934655764214\\
-0.998859995509627	0.0670309384145288	-0.995933781009208\\
-0.998804603021057	0.0672047564806879	-0.995921538374588\\
-0.998735173702883	0.0673235227871612	-0.995891086112593\\
-0.998688836525325	0.0673457692239776	-0.995862976608815\\
-0.998640568904508	0.067323559496589	-0.995828110931055\\
-0.998573572574431	0.0672203956234128	-0.995771687788599\\
-0.998489349787981	0.066979174791773	-0.995689865694173\\
-0.998432990107894	0.0667526485962491	-0.995629575927807\\
-0.998374140663664	0.0664635957717721	-0.995562715968759\\
-0.998292194291492	0.0659762433217307	-0.995464101760788\\
-0.998188726336316	0.0652279327475384	-0.995332319176915\\
-0.99811920292028	0.0646463087745288	-0.995240217406223\\
-0.99804634516341	0.0639723178975414	-0.995141312164825\\
-0.997944412871552	0.0629237069283606	-0.994999768069139\\
-0.997814869045476	0.0614226672559088	-0.99481610681789\\
-0.997727273744791	0.0603063593945413	-0.994690345974145\\
-0.997634970483007	0.0590460223782074	-0.994557007733079\\
-0.997504904218458	0.0571304642896025	-0.994368442358674\\
-0.997337938207485	0.0544456269271902	-0.994126457932695\\
-0.997223913681918	0.0524746882003804	-0.993961877522165\\
-0.997102707592231	0.0502648671953382	-0.993787933527812\\
-0.996929945679206	0.0469237240385004	-0.993542272209117\\
-0.996704514510005	0.0422560373166957	-0.993226401232653\\
-0.996548003513853	0.0388329970988935	-0.993010446196545\\
-0.996379158031515	0.0349962899689291	-0.992780594609676\\
-0.996133699849315	0.0292031222831056	-0.992452061103534\\
-0.995850129287845	0.0222953054588471	-0.99208022928844\\
-0.995551103629562	0.0149105913700103	-0.991696162014164\\
-0.995225323724511	0.00691926056391358	-0.991285957676824\\
-0.99487474822614	-0.00147030998098207	-0.990852829001608\\
-0.994475668360973	-0.010661035515585	-0.990368705319588\\
-0.993988681018144	-0.0213375600236247	-0.989788703323363\\
-0.993389465795619	-0.0337473542990416	-0.989088280074668\\
-0.99269364030626	-0.0473378611184874	-0.988289670240974\\
-0.991925608315906	-0.0615437068694304	-0.987423028457016\\
-0.991052669252762	-0.0769130371887771	-0.986453459491834\\
-0.989969764214948	-0.0950997553341466	-0.985269408357723\\
-0.988557278079653	-0.117708095892899	-0.983750085984754\\
-0.986785029543782	-0.144725429461626	-0.981874790953231\\
-0.984730401151765	-0.174615217247186	-0.979731814982422\\
-0.982385713851173	-0.207267610818759	-0.977312546346777\\
-0.979485693972709	-0.245966848089057	-0.974338818844429\\
-0.975583798839424	-0.295733357159889	-0.970334970059017\\
-0.970430189206315	-0.358344447064008	-0.964976140065273\\
-0.964398728428103	-0.428162520012148	-0.958498379160572\\
-0.958061098628507	-0.498387802075832	-0.951313964853839\\
-0.951368771596861	-0.569760969369617	-0.94311108020889\\
-0.943907066785617	-0.646715038388786	-0.932856029341024\\
-0.936016169345286	-0.72618783114449	-0.919952863649424\\
-0.929199632499075	-0.795090926665055	-0.905627498824535\\
-0.92449493508175	-0.845401381408826	-0.891931923492133\\
-0.921560103848671	-0.881424703054481	-0.879125807281877\\
-0.919840057454763	-0.909973613334491	-0.865787995171589\\
-0.919304945349954	-0.933570903174963	-0.850804165694021\\
-0.920050595439342	-0.951102259687631	-0.83505779759857\\
-0.921630418561333	-0.962237614339933	-0.820822557309243\\
-0.92347940456662	-0.969079322256074	-0.80877718269727\\
-0.925534118338889	-0.973881258939775	-0.797472330102703\\
-0.928019894050104	-0.977758773364862	-0.785178888104656\\
-0.930935737623923	-0.980819278705668	-0.771712350032675\\
-0.933799084362717	-0.982899681104165	-0.758925101698989\\
-0.936185520445495	-0.984184945376447	-0.748337850748775\\
-0.938227268723545	-0.985058703469084	-0.739203506326891\\
-0.94030425994113	-0.98578963300706	-0.729743825930837\\
-0.942600738717866	-0.986459207054874	-0.718976930071931\\
-0.944873397122119	-0.987016126541532	-0.707873697633334\\
-0.94672128393111	-0.98741189548365	-0.6984083280939\\
-0.948142841530289	-0.987690063276125	-0.69078831883749\\
-0.949432451337763	-0.987926952609675	-0.683564600957475\\
-0.950831875592462	-0.988170875086598	-0.675319891665596\\
-0.95230705654747	-0.988416511629534	-0.66606212285495\\
-0.953574943650624	-0.98862037078337	-0.657514459416037\\
-0.954505158892448	-0.988766500478126	-0.650800000959955\\
-0.95525098798355	-0.988881811830168	-0.645076268846143\\
-0.956011630347272	-0.988997759997939	-0.638849789107502\\
-0.956849648179406	-0.989123398092487	-0.631404302740119\\
-0.957636491066713	-0.989238836331151	-0.623651507315131\\
-0.958217424045605	-0.989321840619052	-0.617255734645559\\
-0.958629919188675	-0.989379100880218	-0.612223861505323\\
-0.958997093134936	-0.98942838082274	-0.6072678321844\\
-0.959393907854593	-0.989478993666595	-0.601187406460148\\
-0.959788259354699	-0.989524875357047	-0.593965120319029\\
-0.960023448130377	-0.989548641820204	-0.588708827520144\\
-0.96021773202916	-0.989564656258346	-0.583412402607316\\
-0.96039968543613	-0.989574039637404	-0.57695706995663\\
-0.96053962390626	-0.989572558497839	-0.569631415611949\\
-0.960614519726621	-0.989561388729591	-0.562820310770319\\
-0.960643215866189	-0.989545962119426	-0.55703058948105\\
-0.960645920982181	-0.989526499495513	-0.551265028227735\\
-0.960621505509701	-0.9894982295348	-0.544046737730973\\
-0.960559781171378	-0.989458640910715	-0.534717948189778\\
-0.960475413500518	-0.989416416641101	-0.524639915969409\\
-0.96040079315842	-0.989382770730298	-0.515717626522724\\
-0.96034154619282	-0.989356823970976	-0.507491077244644\\
-0.96029149417584	-0.989333942268496	-0.497638880662548\\
-0.960272923782582	-0.989319485259887	-0.483906912273577\\
-0.960352474889087	-0.989333395238185	-0.466506227255961\\
-0.960496626535885	-0.989368912673822	-0.453336122765815\\
-0.9607423448543	-0.989433064444032	-0.438773497096281\\
-0.961260384475267	-0.989571670230817	-0.417551497819335\\
-0.962257815194531	-0.98984118915879	-0.388535859733464\\
-0.963209743796208	-0.990098974418214	-0.366665832771932\\
-0.964444179678864	-0.990432969951307	-0.342353199251306\\
-0.966516671546348	-0.990992502075747	-0.30701445676324\\
-0.969679523128944	-0.991843292058577	-0.259768079798486\\
-0.972199283430259	-0.992518446623683	-0.225046751032997\\
-0.975030453993706	-0.993273819390201	-0.187487688173518\\
-0.979042151780204	-0.994337608380988	-0.135006150820363\\
-0.98389359408305	-0.995612115505566	-0.069805744827258\\
-0.986914962824326	-0.996398639868376	-0.0265073622293432\\
-0.989663424054071	-0.99710969377382	0.0161710246804327\\
-0.992685288849719	-0.997889245211221	0.069149169813482\\
-0.995350888708114	-0.99858209027279	0.125439721570243\\
-0.996612004238873	-0.998916925519534	0.157900651386695\\
-0.997562822265326	-0.99917665916544	0.186914869859386\\
-0.998436717392405	-0.999426386670508	0.219689593198181\\
-0.999084176394156	-0.999625298624299	0.251364101353787\\
-0.999354853730493	-0.999715429488776	0.268354582401726\\
-0.999545722192164	-0.999783548989712	0.282872582065962\\
-0.999712035361557	-0.999848150808561	0.298556965865876\\
-0.999830005755857	-0.99989935132172	0.312919919922157\\
-0.999878092150041	-0.999922567418691	0.320216644408352\\
-0.999911700191635	-0.999940193189294	0.32616194603896\\
-0.999940921385381	-0.999957031307794	0.332175798386109\\
-0.999961754390423	-0.999970506608508	0.337104274761709\\
-0.999970333942011	-0.999976669921278	0.339257716947944\\
-0.999976396861143	-0.999981378806224	0.340720096254414\\
-0.999981749076226	-0.999985907460476	0.34174246041455\\
-0.999985652309123	-0.999989560568778	0.341875596011224\\
-0.999987301555874	-0.999991244521906	0.341453488300419\\
-0.999988493746382	-0.999992537917621	0.340699931491395\\
-0.999989581032441	-0.99999378987337	0.339298515213993\\
-0.999990423615841	-0.999994812080711	0.33716492316734\\
-0.999990813220714	-0.999995292390939	0.335559391556579\\
-0.999991125520197	-0.999995669413009	0.333817258771862\\
-0.999991461507976	-0.999996048268796	0.331380457153395\\
-0.999991803721959	-0.999996380943525	0.328343322462896\\
-0.999992015143893	-0.999996553278872	0.32630230223597\\
-0.999992227062924	-0.999996702299884	0.324225897596009\\
-0.999992511778487	-0.999996872706025	0.321482162159456\\
-0.999992863521559	-0.999997050479915	0.318235279959719\\
-0.999993101838655	-0.999997157394048	0.31612609290293\\
-0.999993346094489	-0.999997259313377	0.314024100882976\\
-0.99999366974115	-0.999997385829963	0.311299089639693\\
-0.999994049515953	-0.999997525354587	0.308126549586199\\
-0.999994291697372	-0.99999761034253	0.306078913400645\\
-0.999994526173189	-0.999997689900172	0.304047314248428\\
-0.999994815761063	-0.999997784197847	0.301423241287739\\
-0.99999512674145	-0.999997879252865	0.298370685124987\\
-0.999995309817938	-0.999997930835555	0.296393368614993\\
-0.999995475292496	-0.999997973108959	0.294429162797033\\
-0.999995662606321	-0.99999801280714	0.291892254186892\\
-0.999995840465589	-0.999998034930771	0.28893687991723\\
-0.999995931442087	-0.9999980335193	0.287018557456521\\
-0.999996002031354	-0.999998018231792	0.285112048857044\\
-0.999996062940913	-0.999997975448029	0.282653046537504\\
-0.999996089260362	-0.999997887618911	0.279794463854771\\
-0.999996079259408	-0.999997804214663	0.277930120296266\\
-0.999996046741459	-0.99999769735761	0.276082021219458\\
-0.999995969496199	-0.999997518600266	0.27371664928286\\
-0.999995823838528	-0.999997238284702	0.270982541848188\\
-0.999995690123447	-0.999996999875628	0.269190745829771\\
-0.99999552307266	-0.999996710872212	0.267424668576905\\
-0.999995252049877	-0.99999624890282	0.26519857051246\\
-0.99999483591767	-0.999995540745471	0.262655949505787\\
-0.999994478510355	-0.999994928428134	0.260978426875767\\
-0.999994044327712	-0.999994178196697	0.25934062581701\\
-0.999993352241938	-0.99999296934109	0.257322721028671\\
-0.999992267634633	-0.999991051188361	0.255049017193707\\
-0.999991285461929	-0.999989298072915	0.253549065596985\\
-0.999990043469297	-0.999987068367594	0.252111527409403\\
-0.999987955070137	-0.99998330240657	0.250385372850505\\
-0.999985381543103	-0.999978649320223	0.248933234788523\\
-0.999981872149476	-0.999972295861598	0.247594635650006\\
-0.999977091923561	-0.999963630043395	0.24639755515653\\
-0.99997045017157	-0.9999515525508	0.245343160472704\\
-0.999961735516607	-0.999935600018564	0.244494930246354\\
-0.999949868987013	-0.9999136186718	0.243819903498035\\
-0.999934597292291	-0.999884835091729	0.243353474740819\\
-0.999916359559262	-0.999849760606911	0.243095052911055\\
-0.999894484922232	-0.999806831690212	0.243006920346967\\
-0.999864512009417	-0.999746803955792	0.243088113774617\\
-0.999819460545337	-0.999654621580308	0.243420065529546\\
-0.999748054166657	-0.999505113394355	0.244157464618733\\
-0.999635470829464	-0.999263613972326	0.245489859950232\\
-0.999473270628066	-0.998907180305499	0.247489060946638\\
-0.999267747316856	-0.998445274710723	0.250023327263728\\
-0.999021974330638	-0.997881544094336	0.253025722074949\\
-0.998714368506659	-0.997162140959399	0.25675853558748\\
-0.998308306529398	-0.996193025690567	0.261694946832307\\
-0.997793545235195	-0.994937231607917	0.268051205439926\\
-0.997216529876877	-0.993496936554139	0.275410833616332\\
-0.996627874292733	-0.991993561015944	0.283284072274594\\
-0.996018257478906	-0.99039978902242	0.29195317839495\\
-0.995343926191975	-0.988589576822087	0.302346231096905\\
-0.994605183700546	-0.986540169410059	0.315055480443391\\
-0.993888725593628	-0.984468063223837	0.329315403125385\\
-0.993285915543705	-0.982633401803062	0.343651917564842\\
-0.992801452777062	-0.981063871784004	0.357844170614405\\
-0.992399027411495	-0.979644083342039	0.373146664272163\\
-0.99208146948581	-0.978351294295132	0.390785130579519\\
-0.991900957101223	-0.977339210591121	0.410223476944194\\
-0.99188253433987	-0.976749552383263	0.429230553657747\\
-0.991990718276757	-0.976538178688007	0.446655475199904\\
-0.992200666209441	-0.976617880354163	0.463662346723396\\
-0.992532509691444	-0.977002814047009	0.482100584746976\\
-0.993004743538974	-0.977753446741508	0.502286158386736\\
-0.993563236161765	-0.978796942600156	0.522121226586904\\
-0.993963823200484	-0.979613803119164	0.53486970352161\\
-0.994380947353488	-0.980512048270103	0.547306723770615\\
-0.994995695007864	-0.98191272421265	0.56458778320482\\
-0.995858590203379	-0.984022151815097	0.587586270382347\\
-0.996367917685238	-0.985347829071205	0.600822457733533\\
-0.99684292883592	-0.986644573416578	0.613129714802303\\
-0.997363726840853	-0.988145435799426	0.626768516614903\\
-0.997846989480057	-0.989631959698501	0.639787326423757\\
-0.998201545080326	-0.990799884914749	0.64975970831898\\
-0.998451226813554	-0.991676247005606	0.657136223330058\\
-0.998663704646353	-0.992470113430243	0.66376899680773\\
-0.998875644417908	-0.993324317622601	0.670891385402802\\
-0.999069944328881	-0.994192260136827	0.678175392896858\\
-0.999207975571496	-0.994894753465177	0.684183200416789\\
-0.999291174872432	-0.995383733545032	0.688489040447372\\
-0.999346397792261	-0.995762621301256	0.691947700063077\\
-0.999390295741404	-0.996132657636897	0.695493255188673\\
-0.999421232330953	-0.99651236864398	0.6994212285256\\
-0.99943042224939	-0.996836074650544	0.703194960154989\\
-0.999421606408053	-0.997053080496629	0.706153987783522\\
-0.999404218877398	-0.997194459196848	0.7084506839535\\
-0.999378252791372	-0.997305714747981	0.7106737422681\\
-0.999336081604677	-0.997401503895217	0.713291477016899\\
-0.999273129803453	-0.997461822189641	0.71627945023665\\
-0.99920086002677	-0.99747073124587	0.719083291786132\\
-0.999132871782657	-0.997444909940197	0.721393000644285\\
-0.999064266685344	-0.997396460231712	0.723524706160739\\
-0.998977327496076	-0.997311978373865	0.726035329544622\\
-0.998857419900928	-0.997165162896195	0.729265656609597\\
-0.998713546380149	-0.996956498358399	0.732909541627519\\
-0.998576270165401	-0.996734103377996	0.736227635460942\\
-0.998450975411266	-0.996516608314358	0.73915792672354\\
-0.998310510103859	-0.996260332100939	0.742355944961635\\
-0.998118825284161	-0.995894685495115	0.746600014611895\\
-0.997863837978872	-0.995387912346637	0.752069699856694\\
-0.997649409869117	-0.994949009203437	0.756537241595621\\
-0.997409992344706	-0.994449098531248	0.761399794588414\\
-0.997090594888882	-0.993770325186535	0.76770066347992\\
-0.996683740371621	-0.992891462860246	0.775449019478631\\
-0.996252403486744	-0.991946807408915	0.78335739108539\\
-0.995841569157778	-0.991037190269179	0.79062450680243\\
-0.99540437559645	-0.990060012321087	0.798098675150398\\
-0.994837839568915	-0.988780617027482	0.807422242871069\\
-0.994069585095136	-0.987022406305961	0.81948018000488\\
-0.993174864424935	-0.98493956607136	0.832773377749022\\
-0.992315786643327	-0.982900941300802	0.844869066945842\\
-0.991491535416865	-0.980905429406903	0.855927512895222\\
-0.990532616728559	-0.978529337501229	0.868187746219281\\
-0.989264206622678	-0.975282930637822	0.8835108752561\\
-0.987733318067818	-0.971176794907233	0.900805295227295\\
-0.986280321036406	-0.967041943517378	0.916150809264282\\
-0.985068496219885	-0.963366638615869	0.928244164256091\\
-0.98392876420971	-0.959665071125817	0.939099882930109\\
-0.982647885007489	-0.955119389161262	0.950788464257373\\
-0.981265453337971	-0.949515001078052	0.962968902189269\\
-0.980126973247531	-0.943910572845387	0.972968783161706\\
-0.979415010556208	-0.939405445668011	0.979604484110394\\
-0.978988198117266	-0.935710610496217	0.984206676019967\\
-0.978725439112375	-0.931960579555437	0.988171611205344\\
-0.978681243226743	-0.927756308947241	0.991845209180969\\
-0.978972864483831	-0.923681339211349	0.99470042102661\\
-0.979495610705391	-0.920656120019668	0.996413572599448\\
-0.980068438265006	-0.918624799861429	0.997386715943511\\
-0.980717465037339	-0.91701860432475	0.998064309881565\\
-0.981596100530876	-0.91550267752788	0.998638854502742\\
-0.982764854267132	-0.914211442358962	0.999095573904024\\
-0.983989750116371	-0.913454733743436	0.999379649045512\\
-0.985000958861733	-0.91317479388728	0.99953042683794\\
-0.98585675933853	-0.913140779131485	0.999620942120183\\
-0.986773767973047	-0.913288550677768	0.999692159862257\\
-0.987880309003816	-0.913701959235022	0.999753524351737\\
-0.989056172233801	-0.914411416430271	0.999798836723844\\
-0.989829978404457	-0.915029795904732	0.999820949290296\\
-0.990564395834403	-0.915731221668822	0.999837851638454\\
-0.991422446167545	-0.916699525190409	0.999853816219576\\
-0.992335940834116	-0.917921651773986	0.999867537303476\\
-0.992936697182655	-0.918844485489082	0.999875225040168\\
-0.9934969473295	-0.919800326628841	0.999881695037463\\
-0.994125377804303	-0.920995358741677	0.999888363617021\\
-0.994770530316015	-0.922377620073307	0.999894776266219\\
-0.995300921065703	-0.923652287653649	0.999899867027983\\
-0.99569487886603	-0.924693707274253	0.999903615253727\\
-0.996035188865634	-0.925668382916264	0.999906871529756\\
-0.996402214475001	-0.926809531081252	0.999910442371684\\
-0.996805807680337	-0.928191210379933	0.999914493079049\\
-0.997173208659161	-0.929588703107941	0.999918351859549\\
-0.997447137134301	-0.930736462188485	0.99992137553366\\
-0.99765832259354	-0.931695673018156	0.999923815963548\\
-0.997864482476509	-0.932706192491365	0.999926310281442\\
-0.998095605603573	-0.933943490298188	0.999929265881444\\
-0.998329227007014	-0.935332617729536	0.999932464077607\\
-0.998479115791388	-0.936314550736648	0.99993465259986\\
-0.998615908702431	-0.937286200547355	0.999936762243386\\
-0.998766383357575	-0.938455375379676	0.999939230375398\\
-0.998917715428033	-0.939761733992691	0.999941902002305\\
-0.999039232545568	-0.940929081958276	0.999944216946562\\
-0.999127288504349	-0.94185634325369	0.999946009784657\\
-0.999201727808585	-0.942704391381332	0.999947615498679\\
-0.999280740531608	-0.943681204943166	0.999949426511649\\
-0.999366405104129	-0.944848499157081	0.999951538940186\\
-0.999443234941743	-0.94601457027721	0.999953595360253\\
-0.999499549437777	-0.946958535868083	0.999955222219148\\
-0.999542228430677	-0.947735284752643	0.999956536234263\\
-0.999583368351237	-0.948543777394172	0.999957880844462\\
-0.99962919050893	-0.949527144051855	0.999959485165069\\
-0.999675363105378	-0.950626866359755	0.9999612396439\\
-0.999704802402955	-0.951398454729511	0.999962446036325\\
-0.999731572056245	-0.952158093733614	0.999963614187912\\
-0.999760895853796	-0.953066634250934	0.999964986083013\\
-0.999790272487341	-0.954075466703385	0.999966477498629\\
-0.999813824400487	-0.954973450472131	0.999967776988341\\
-0.999830906597972	-0.95568617096072	0.99996878966001\\
-0.999845363528097	-0.956337985601242	0.999969701324742\\
-0.999860696606659	-0.957087461149563	0.999970732516837\\
-0.999877289202345	-0.957980498834704	0.999971937395641\\
-0.9998921484591	-0.958870374338327	0.999973112195954\\
-0.999903045286499	-0.959590539817685	0.999974044050638\\
-0.999911318661175	-0.960183949712463	0.999974799164417\\
-0.999919300359158	-0.960802000815654	0.999975573397178\\
-0.999928180797985	-0.961552808070735	0.999976497134553\\
-0.999937112446865	-0.962390721153999	0.999977506311738\\
-0.9999428089418	-0.96297871056946	0.999978200842056\\
-0.999947988302522	-0.963557513854405	0.999978873578718\\
-0.999953662241351	-0.964249868494798	0.999979664103901\\
-0.999959346826089	-0.965018904124384	0.999980524169343\\
-0.999963902360385	-0.96570347800731	0.999981273928131\\
-0.999967203077947	-0.966246583100495	0.999981858186745\\
-0.999969993209365	-0.966743019162433	0.999982384099288\\
-0.999972949605434	-0.967313805117907	0.999982979198262\\
-0.999976145162827	-0.967994137941699	0.999983675164602\\
-0.999979001416642	-0.968672292445666	0.999984354493401\\
-0.999981089909098	-0.969221053636502	0.999984893692145\\
-0.999982670056393	-0.969672988188114	0.999985330695831\\
-0.999984188724797	-0.970143508783337	0.999985778902905\\
-0.999985870361206	-0.970715160507747	0.999986314156276\\
-0.999987549754447	-0.97135337444135	0.999986899694981\\
-0.999988611356784	-0.971801193066353	0.999987302970669\\
-0.999989567686721	-0.97224197808322	0.999987693803359\\
-0.999990602000192	-0.972769108739032	0.999988153236342\\
-0.999991618705615	-0.973354442906873	0.999988653235728\\
-0.999992413418389	-0.973875402976612	0.999989089249665\\
-0.99999297368518	-0.974288715664784	0.999989429139203\\
-0.999993433560744	-0.974666520036245	0.999989735159682\\
-0.999993902545352	-0.975100818047808	0.999990081429437\\
-0.999994380579052	-0.975618274369996	0.999990486305786\\
-0.99999477195003	-0.976133869818559	0.999990881401731\\
-0.999995027740574	-0.976550999314419	0.999991194963161\\
-0.999995197930991	-0.976894506977199	0.999991449097581\\
-0.999995336358907	-0.97725208226464	0.999991709720228\\
-0.999995451087745	-0.977686330192279	0.999992020850538\\
-0.999995509004302	-0.97817085042503	0.999992361040063\\
-0.999995504489087	-0.978510697306041	0.99999259527302\\
-0.999995462630082	-0.978845074308318	0.999992822211605\\
-0.999995362144109	-0.979244767681504	0.999993088893316\\
-0.999995183193502	-0.97968833490431	0.999993379002132\\
-0.999994960809482	-0.980082850658736	0.999993631863289\\
-0.999994739454151	-0.980395630708934	0.999993828880532\\
-0.99999450025832	-0.980681349404739	0.999994006180868\\
-0.999994179119469	-0.981009558402699	0.999994206701203\\
-0.999993727316124	-0.981400263549488	0.999994441017897\\
-0.999993195843733	-0.981789140303091	0.999994669506285\\
-0.999992701089903	-0.982103392100131	0.999994850700797\\
-0.99999224650893	-0.982361901686681	0.99999499744551\\
-0.999991724593885	-0.982630707498973	0.999995147824805\\
-0.999991018466626	-0.982956730064541	0.999995327190476\\
-0.999990127993218	-0.983319896514651	0.999995523092207\\
-0.999989432566133	-0.983574196914776	0.999995657824388\\
-0.999988686079011	-0.983824022011988	0.999995788225713\\
-0.999987705644346	-0.984122095804744	0.999995941271575\\
-0.999986494037283	-0.984452109257444	0.9999961074957\\
-0.999985295418793	-0.984744864116374	0.999996252122651\\
-0.99998425587984	-0.984976402590391	0.999996364624508\\
-0.999983231102114	-0.985187430804145	0.999996465713222\\
-0.999981957790203	-0.98542922167889	0.999996579842819\\
-0.999980295252942	-0.985716099094371	0.999996712908278\\
-0.999978464973228	-0.986000489524916	0.99999684231113\\
-0.999976844038843	-0.986229381391818	0.999996944649729\\
-0.999975406286579	-0.986416992559314	0.999997027328588\\
-0.999973802741241	-0.986611364629408	0.999997111845688\\
-0.999971696056457	-0.986846040636023	0.999997212342915\\
-0.999969118769168	-0.987105924055011	0.999997321667512\\
-0.999967154239193	-0.987286844366342	0.999997396557602\\
-0.999965083520357	-0.987463645399402	0.999997468779721\\
-0.999962413349914	-0.98767326337567	0.99999755317788\\
-0.999959177151918	-0.987903475177734	0.999997644336682\\
-0.999956032138289	-0.988105862324634	0.999997723160103\\
-0.999953342507527	-0.988264573391321	0.999997784115131\\
-0.999950720752198	-0.988408080866309	0.999997838585128\\
-0.999947498899328	-0.988571042561931	0.999997899699683\\
-0.999943343637084	-0.98876215152731	0.999997970375512\\
-0.999938826596355	-0.988948920339031	0.999998038419109\\
-0.999934869339833	-0.989097067172236	0.999998091678456\\
-0.999931388982437	-0.989216892634515	0.999998134300306\\
-0.999927536613775	-0.989339364818501	0.999998177448088\\
-0.999922517274225	-0.989484734433152	0.999998228126929\\
-0.999916433235287	-0.989642148918753	0.999998282364833\\
-0.999911832433217	-0.989749249504459	0.999998318898285\\
-0.999907013495387	-0.989851712670876	0.999998353580882\\
-0.999900840934144	-0.989970064125106	0.999998393329254\\
-0.999893415150458	-0.990095628345746	0.999998435159604\\
-0.999886249447917	-0.990201660793126	0.999998470239473\\
-0.999880156419023	-0.990281571109537	0.99999849655254\\
-0.999874245088958	-0.990351074893148	0.999998519371165\\
-0.999867014742243	-0.990426454214332	0.999998544074011\\
-0.999857739006018	-0.99050939143871	0.999998571250217\\
-0.999847710880681	-0.990583835813086	0.999998595718876\\
-0.999838966766073	-0.990637461768792	0.999998613466961\\
-0.999831304545651	-0.990676782772932	0.999998626611334\\
-0.999822850717665	-0.990712692066433	0.99999863879079\\
-0.99981187431399	-0.990748832106257	0.999998651375463\\
-0.999798619893364	-0.990778542702632	0.999998662318455\\
-0.999788628235289	-0.990792048249418	0.999998667870511\\
-0.999778187874151	-0.990798893525652	0.999998671476257\\
-0.999764847041315	-0.990797961843807	0.999998673163332\\
-0.999748837570287	-0.990784169994733	0.999998671358239\\
-0.99973342224374	-0.990759434150941	0.999998666140145\\
-0.999720335103478	-0.990730643849734	0.999998659322295\\
-0.999707652629721	-0.990696624658258	0.999998650817975\\
-0.999692155250474	-0.990647686374524	0.999998638108297\\
-0.999672290961155	-0.990574395625333	0.999998618427227\\
-0.999650828213254	-0.990483489918544	0.999998593294663\\
-0.99963211786107	-0.990395525428215	0.999998568407321\\
-0.999615721916013	-0.990312502849495	0.999998544494599\\
-0.999597628242742	-0.99021508352063	0.999998515973613\\
-0.999574125163499	-0.990080384472743	0.999998475796146\\
-0.999545722712759	-0.989906743591231	0.99999842283779\\
-0.999524293067061	-0.989768779503527	0.999998379883121\\
-0.999501882021785	-0.989618800207366	0.999998332345547\\
-0.999473215290151	-0.989419346313032	0.999998267812239\\
-0.999438769507912	-0.989169680808216	0.99999818497922\\
-0.999405556375885	-0.98891986753294	0.999998099866054\\
-0.999377325224205	-0.988701321392876	0.999998023607595\\
-0.999349938307137	-0.988484415011153	0.999997946282499\\
-0.999316436464777	-0.988213155562899	0.999997847305917\\
-0.999273438779592	-0.987856475407636	0.999997713347575\\
-0.999226914045711	-0.987461014817123	0.999997559801988\\
-0.999186300246436	-0.987108674993402	0.999997418580298\\
-0.999150668184738	-0.986794680008731	0.99999728923643\\
-0.99911130147268	-0.986442999503315	0.999997140477264\\
-0.999060093788379	-0.985978806944893	0.999996937851777\\
-0.998998098114477	-0.98540783993721	0.99999667885836\\
-0.998951232561404	-0.984970470280195	0.999996473203818\\
-0.998902133184399	-0.984507553067466	0.999996248688587\\
-0.998839188915093	-0.983907847722458	0.999995947377608\\
-0.998763328330468	-0.983176912288544	0.999995564204014\\
-0.998689923096501	-0.982462294778891	0.999995172692261\\
-0.998627310096492	-0.981847795374967	0.999994822690272\\
-0.998566365047437	-0.981245820695122	0.999994467869591\\
-0.998491524374145	-0.980502020640366	0.999994013125066\\
-0.998394978577859	-0.979536057088608	0.999993395629262\\
-0.998289850772976	-0.978477242819045	0.999992683847596\\
-0.998197484634815	-0.977541920215523	0.999992024706662\\
-0.998115972858621	-0.976713193076878	0.999991416882929\\
-0.998025388047931	-0.975789094918704	0.999990712741606\\
-0.99790670396989	-0.974574137815991	0.999989744671892\\
-0.997761689088575	-0.973084368433012	0.999988492057896\\
-0.997651069935888	-0.971944837606749	0.999987485178387\\
-0.997534244271179	-0.970739043140442	0.99998637373468\\
-0.997383058715631	-0.969175817998335	0.999984862400308\\
-0.997198694821255	-0.967266396632758	0.999982908483409\\
-0.99701801544103	-0.965392871550126	0.999980876005665\\
-0.996862098618098	-0.963775001815951	0.999979028991685\\
-0.996708726899893	-0.962182990811079	0.999977128380337\\
-0.996518200222188	-0.960205054025695	0.999974652193464\\
-0.99626882240641	-0.957616503061732	0.999971219357661\\
-0.995992616850386	-0.954750822797657	0.999967164909914\\
-0.995745885033673	-0.952192710390009	0.999963320143818\\
-0.995524970845124	-0.949903978515264	0.999959700039152\\
-0.995275958764526	-0.947326246454928	0.999955419118525\\
-0.994944091325231	-0.943894387411403	0.999949385001076\\
-0.994529909473434	-0.939616927991302	0.999941329327587\\
-0.994207502742915	-0.936291256257089	0.999934656524587\\
-0.993860938340504	-0.932719788780483	0.999927091919615\\
-0.993403217726313	-0.928007149194087	0.999916479281465\\
-0.992831022363256	-0.922120412045844	0.999902216001697\\
-0.992255448451413	-0.916200471928046	0.999886747307595\\
-0.991747149103261	-0.91097055226006	0.999872145548929\\
-0.991236874095441	-0.905715456400932	0.999856591456357\\
-0.990589188651764	-0.899033525399765	0.999835541396187\\
-0.989719260082591	-0.89002792811276	0.999804926153847\\
-0.988728173999242	-0.879706971481415	0.999766687578099\\
-0.987820406337418	-0.870177764972808	0.999728414032446\\
-0.986991530594937	-0.861397689413121	0.999690644904411\\
-0.98604132887919	-0.851221123702073	0.999643886111919\\
-0.984753470169135	-0.837201269806295	0.999574272875574\\
-0.983121962591678	-0.818983269906637	0.999474932684572\\
-0.981842421367513	-0.804262505626805	0.99938743556176\\
-0.980467076263141	-0.787931445739405	0.999282927081463\\
-0.978666380725777	-0.765595815996378	0.999127537862697\\
-0.976470155889287	-0.736533786047462	0.998904270103446\\
-0.974357960711321	-0.706148648836983	0.998645970706987\\
-0.972599874454371	-0.678471760239135	0.998389107656861\\
-0.970955334239923	-0.650001419734026	0.998103863371106\\
-0.969062786001812	-0.61303824424392	0.997702322941115\\
-0.966890792537198	-0.562268335721496	0.997094270632711\\
-0.964947787446839	-0.503377029042675	0.996307764937877\\
-0.963651485126592	-0.448920779034292	0.9955025564767\\
-0.962844038427623	-0.399091998031131	0.994698877170553\\
-0.962317573207061	-0.342162602866273	0.993699797545357\\
-0.962192518983674	-0.265840858746058	0.992217741510135\\
-0.962815335151637	-0.17139345893058	0.990137599384798\\
-0.963765314124383	-0.0996514325212443	0.98835489348551\\
-0.965108874204	-0.0252927768691	0.986298107497699\\
-0.967199377915001	0.0671625373135533	0.983398642051893\\
-0.970010144429901	0.171661973838211	0.979571939200424\\
-0.972780651004063	0.263175066124993	0.975620190358806\\
-0.975045564404406	0.332666357550247	0.972143191444843\\
-0.977098040520549	0.392457233036087	0.968736836007259\\
-0.979376223872684	0.455624618439159	0.964610104954491\\
-0.981917673441273	0.522000525350214	0.95950141879322\\
-0.984226815462824	0.578009303654347	0.954328897989222\\
-0.985924451986019	0.616051502278614	0.950165057418088\\
-0.987209809029415	0.642769471599581	0.946788613099664\\
-0.988443758734506	0.66647631025177	0.943348370547312\\
-0.989807182500697	0.690142524795283	0.939294002088966\\
-0.991165926051511	0.710678029587107	0.93494477647024\\
-0.992024697950495	0.721848338639215	0.932004326420432\\
-0.9927992661906	0.730551058658322	0.929196671303336\\
-0.993640015890118	0.738324619443638	0.925943870122424\\
-0.99447339969988	0.744039748302953	0.922450310042151\\
-0.995134336599005	0.746909505253366	0.919429431219233\\
-0.995609156422262	0.747899266171713	0.917081429654774\\
-0.996007668392331	0.747923757166098	0.914965924944113\\
-0.996426813936605	0.747025922863327	0.912562979464614\\
-0.99687612658723	0.744812531277212	0.909728913338496\\
-0.997274463252337	0.74152356816626	0.906923454352976\\
-0.9975638930599	0.738165516962226	0.904658536849871\\
-0.997781943687773	0.734979680078722	0.902791959675283\\
-0.997990817427122	0.731294922609188	0.900844175994746\\
-0.99822146960086	0.726356333588579	0.898467513516694\\
-0.998451540340441	0.720296685842256	0.895794658057666\\
-0.998597204777077	0.715726835646097	0.893902740854963\\
-0.998728858092741	0.710990564931407	0.892025261696447\\
-0.998872152713602	0.705034132788933	0.889757734467559\\
-0.999014710578883	0.698066755205735	0.887208006048967\\
-0.999128232131902	0.691567737942829	0.884907585043166\\
-0.999210094904889	0.686219451519775	0.883060064614524\\
-0.999279037071087	0.681186281040878	0.881353091940973\\
-0.999351817154238	0.67523422840363	0.879368684006958\\
-0.99943018795159	0.667914249339313	0.876971985321656\\
-0.999500023876428	0.660376605983635	0.874547374785329\\
-0.999551013150945	0.654101194668492	0.872558032571854\\
-0.999589586029092	0.648814692586748	0.870900651112003\\
-0.999626679412519	0.643198474148249	0.869156833346884\\
-0.9996678224997	0.636222751864984	0.867013254953086\\
-0.999709077534549	0.628237205410525	0.864587290906709\\
-0.999735327637965	0.622506181164268	0.862863236454591\\
-0.999759150462425	0.616762709308627	0.861148787046163\\
-0.999785196860551	0.609760643440316	0.859075724229953\\
-0.999811245193875	0.601813544187797	0.856744315867096\\
-0.99983209997432	0.594585662564486	0.854642569999753\\
-0.999847210866021	0.588745305069122	0.852956622450832\\
-0.999859988978072	0.583324076804812	0.851401106781578\\
-0.999873532475614	0.576995747287814	0.849596361603476\\
-0.99988818220497	0.569321127215954	0.847422968483572\\
-0.999901301896201	0.561525990110931	0.845231821982744\\
-0.999910929411593	0.555106124084499	0.843439096672263\\
-0.99991824499984	0.549740113350312	0.841948557170616\\
-0.999925305901005	0.544080035251819	0.840383878307498\\
-0.999933164384231	0.537108384531867	0.838466930208886\\
-0.999941073220194	0.529202821654413	0.836306454723703\\
-0.999946128210547	0.523567832164511	0.834774778766778\\
-0.99995072910986	0.517954016151899	0.833255483527718\\
-0.999955772586227	0.511155028876517	0.831423986434913\\
-0.999960830641763	0.503493652144194	0.829370926453469\\
-0.999964890678281	0.496571484125536	0.827525249003901\\
-0.999967837531266	0.491007632126797	0.826047794810184\\
-0.999970330832669	0.485867285345291	0.824687341216211\\
-0.999972972040447	0.47989789831743	0.823112634971014\\
-0.999975824534873	0.472700726600774	0.821220900095634\\
-0.999978371348811	0.465433267483537	0.819317605402668\\
-0.999980231618479	0.459478035922205	0.817762601965076\\
-0.999981636890856	0.454521459738714	0.816471193197637\\
-0.999982982787293	0.449315649247219	0.815117299694172\\
-0.999984463715533	0.442933928166236	0.81346053249087\\
-0.99998592819795	0.435734111052018	0.811594528265865\\
-0.999986844701122	0.430623920991546	0.810271615269552\\
-0.999987659982849	0.425552262735257	0.808959532907914\\
-0.999988525243014	0.419437514385266	0.80737821519417\\
-0.999989351497007	0.412581302845191	0.805605188580852\\
-0.999989972156291	0.406414793174651	0.804009781041643\\
-0.999990389636663	0.401476168972013	0.802731037486657\\
-0.999990713802165	0.396928183739355	0.801552283737995\\
-0.99999101886726	0.391666370037957	0.800186712837005\\
-0.999991288563958	0.385349679587014	0.798544138719366\\
-0.999991455843452	0.378999206446806	0.796888354497597\\
-0.999991516224425	0.373814162051276	0.795532478958113\\
-0.99999151454194	0.369511075330082	0.794404120518862\\
-0.999991462304495	0.365005366207811	0.793219242449578\\
-0.999991327824382	0.359501896739146	0.791766742821364\\
-0.99999108234818	0.353317675266009	0.790126882755925\\
-0.999990846768261	0.348940767450382	0.788960795738602\\
-0.99999056163762	0.344608814748561	0.787801816904952\\
-0.999990148319077	0.339403366775755	0.786402210511207\\
-0.999989591295574	0.333587536058319	0.784828772866437\\
-0.999989001905455	0.328372947066939	0.783408525904939\\
-0.999988466519291	0.324206526018008	0.782266836096884\\
-0.999987921479621	0.320378153863576	0.78121203022831\\
-0.999987226118188	0.315960821219759	0.779987732260009\\
-0.999986294561372	0.310673858903151	0.778511647717615\\
-0.999985244336171	0.305373699623354	0.777019372623848\\
-0.999984296188754	0.301055573559815	0.775793780192351\\
-0.999983443462271	0.297478143475561	0.77477141222551\\
-0.999982483234512	0.29373975471708	0.773695978315523\\
-0.99998121135186	0.289184267595379	0.77237530220005\\
-0.999979642455091	0.284077524518384	0.77088086410441\\
-0.999978435221718	0.280468037012081	0.769815243025821\\
-0.999977156381535	0.276901190718758	0.768754280243693\\
-0.999975502363655	0.272623827923303	0.767471117502972\\
-0.999973490980925	0.267854435492191	0.766025660185577\\
-0.999971527950994	0.263584311174711	0.764717570620175\\
-0.999969842098052	0.260175676472383	0.763663341155755\\
-0.999968195091174	0.257046728291515	0.762687306665896\\
-0.999966171407223	0.253441641710852	0.761552283349147\\
-0.999963562819364	0.249133596720483	0.760180156502438\\
-0.999960726000821	0.244820541808099	0.758787643662283\\
-0.999958236144279	0.24130958804003	0.757638850711837\\
-0.999956042724527	0.238402841026625	0.756676472473011\\
-0.999953616703745	0.235368524111952	0.755660067991885\\
-0.999950463467464	0.23167627987747	0.754405663441255\\
-0.99994665091069	0.227543831003696	0.752976615820559\\
-0.99994376276877	0.22462489747963	0.751949811537188\\
-0.99994074152585	0.221743877138293	0.750921177387741\\
-0.999936885413096	0.218294737688748	0.749668634806912\\
-0.999932262765284	0.214456190348915	0.748246041888757\\
-0.999927809530244	0.211024745421562	0.746947392554558\\
-0.999924023165411	0.208288013150268	0.745892689424013\\
-0.999920354430662	0.205777981305594	0.744910126885984\\
-0.999915886674036	0.20289053689727	0.743761380494133\\
-0.999910189093806	0.199448128514525	0.742365446896016\\
-0.999904062590101	0.196009846171721	0.740941733453431\\
-0.999898730743969	0.193212493008601	0.739760997166445\\
-0.999894059553815	0.190894589940282	0.738766857812116\\
-0.999888923054882	0.1884750646868	0.737713288503967\\
-0.99988230453253	0.18553718301275	0.736411191697097\\
-0.999874391708611	0.182260724384224	0.734927633163041\\
-0.999866899995416	0.179367556213073	0.733588022717211\\
-0.99986063663245	0.177087578704371	0.732511358591054\\
-0.999854574949555	0.174989862409555	0.731503433256903\\
-0.999847123614708	0.172544579185914	0.730306406056127\\
-0.999837595355554	0.169610454932857	0.728836984585185\\
-0.999827448779623	0.166697114448997	0.727340401551151\\
-0.999818760009091	0.164356090686965	0.726109545618525\\
-0.999811208622534	0.162425168672309	0.725074791151558\\
-0.999802858816287	0.160392208299102	0.723965886076081\\
-0.999792034454828	0.157901463333639	0.722579584442937\\
-0.999779110882482	0.155118816884293	0.720994196014425\\
-0.999769583109121	0.153186363954987	0.719870183179589\\
-0.999759707209506	0.151279345506679	0.718742317974246\\
-0.999747082885443	0.148970600796875	0.717351918809179\\
-0.999731981589883	0.146379107686856	0.715758519223573\\
-0.999720558028881	0.144529059208923	0.714599736630803\\
-0.999708720024433	0.142702321836945	0.713438128061722\\
-0.999693880754337	0.140530385320015	0.712034437574021\\
-0.999676410739268	0.138124386948137	0.71045082366314\\
-0.999659744532268	0.135964868470023	0.709003796122971\\
-0.999645597669807	0.134225246117887	0.707820508314743\\
-0.999631937986115	0.132619634521012	0.706714450647673\\
-0.999615502252934	0.130775945216988	0.705427944867642\\
-0.999594863439872	0.128584499643692	0.703875992227809\\
-0.999572943481707	0.126392281226228	0.702298833837859\\
-0.999553960014407	0.124594729457112	0.700987295077732\\
-0.999537354762522	0.123092130482431	0.699878353220105\\
-0.999519201031324	0.121517716059792	0.698704143641308\\
-0.999496053950434	0.119604894082078	0.697260734942943\\
-0.999468678790439	0.117466422631894	0.695625356457604\\
-0.999442955262712	0.115566708747127	0.694153539815286\\
-0.999421531777819	0.11405793354162	0.692972033933831\\
-0.999400867814865	0.112660510648026	0.691867987790081\\
-0.99937561438059	0.111023653336161	0.690563175590236\\
-0.999343552460738	0.109047854401389	0.688972194843164\\
-0.999309649298194	0.107070662611942	0.687363716537264\\
-0.999280772367205	0.105468280134119	0.686049190493034\\
-0.999255760819772	0.104135617932797	0.684949234281008\\
-0.999228188789923	0.102721084311167	0.683775836837322\\
-0.999192595487048	0.100972420667497	0.68231821710691\\
-0.999150323710974	0.0989978676717732	0.680665117230084\\
-0.999119282540671	0.0976116395149817	0.679501514104545\\
-0.999087198558926	0.0962303727755913	0.678340830106285\\
-0.99904629250115	0.0945386358163541	0.676919288117698\\
-0.998997503826922	0.0926125615584369	0.675303648812233\\
-0.998960696541715	0.0912189494146937	0.674138465686338\\
-0.998922626199881	0.0898263086234303	0.672978907191063\\
-0.998874992714571	0.08814748923962	0.671589550601865\\
-0.998819024056408	0.0862563691553831	0.670038695345878\\
-0.998765711406789	0.0845282259607725	0.668637711407006\\
-0.99872049255307	0.083112849068371	0.667503877186632\\
-0.998676848855588	0.0817867408636599	0.666454129176696\\
-0.998624361705941	0.080239474753875	0.665246362822313\\
-0.9985584833206	0.0783640380634454	0.66380962796316\\
-0.998488516263227	0.0764448840117062	0.662373384006496\\
-0.998427873685518	0.0748357008644862	0.661197928013865\\
-0.998374762193872	0.0734637884714799	0.660217964024285\\
-0.998316633335334	0.0719988908977628	0.659195323923702\\
-0.998242433168675	0.0701796253287081	0.657961113363191\\
-0.998154531252981	0.0680904488883574	0.656595117411831\\
-0.998071715726928	0.0661805495693987	0.655396463752458\\
-0.998002521097895	0.0646237451817794	0.654456058898233\\
-0.997935571628622	0.0631481406469659	0.653595856868699\\
-0.997853514495476	0.0613770873725389	0.652604243657337\\
-0.997748950698191	0.0591742671679556	0.651434092105961\\
-0.997637838787136	0.0568924147671915	0.650296847060606\\
-0.997542656930034	0.0549805365265524	0.649403123943438\\
-0.997459752644629	0.0533441931293958	0.648681125713508\\
-0.997367883000006	0.051559423277645	0.647938702180716\\
-0.997248578125504	0.0492820472769498	0.647059254321318\\
-0.997105775356078	0.0466093142296147	0.646123136600688\\
-0.997000011214439	0.0446628353122297	0.645505583163834\\
-0.996889890262939	0.0426628018569484	0.644926348128217\\
-0.996748276816233	0.040126498903414	0.644270654206526\\
-0.996577446617996	0.0371139261739812	0.643603054793041\\
-0.996447093750855	0.0348454379244698	0.643177348981889\\
-0.996310901483748	0.0325000114983855	0.6428042863511\\
-0.996138503035191	0.0295630296868822	0.642429625164153\\
-0.995932926404522	0.026101370969577	0.642113892385681\\
-0.995733881634344	0.022785684144792	0.641932140031606\\
-0.995562460891044	0.0199545687433571	0.641865095337875\\
-0.99539468654246	0.0172027530149182	0.641873517131403\\
-0.995189813113012	0.0138648056616024	0.64197564982959\\
-0.994927621426706	0.00962377429990978	0.642241189501484\\
-0.994642622122679	0.00504666898404005	0.642684865933671\\
-0.994389844777603	0.0010108976113407	0.643199961855261\\
-0.994163876255796	-0.00258078907683826	0.643748141894186\\
-0.993911501737622	-0.00657681899497354	0.644449694710572\\
-0.993581295812459	-0.0117843685075567	0.645496531770986\\
-0.993177674024011	-0.0181230583034367	0.646952559813791\\
-0.992784222608184	-0.0242788214847873	0.648535559673094\\
-0.992445087119284	-0.0295693181026335	0.650013745527605\\
-0.992107541639074	-0.0348226380851589	0.651577582793857\\
-0.991680594764704	-0.041451627195029	0.653672521801338\\
-0.991113991661532	-0.0502246270246064	0.656626710043865\\
-0.990482012830541	-0.0599797764033999	0.660117314909887\\
-0.989914226798891	-0.0687181035319007	0.663397715473956\\
-0.989398520166399	-0.0766335990635607	0.666474683957023\\
-0.988802750923856	-0.0857520853006256	0.670124415621757\\
-0.987988251765858	-0.0981713852266307	0.675245069797588\\
-0.98694739188141	-0.113957783755968	0.68194987565346\\
-0.986125915611106	-0.126344997463109	0.687328006668587\\
-0.985221563353276	-0.139902703066575	0.693302884355022\\
-0.983979929641908	-0.158371854938715	0.701550012219965\\
-0.982353863651142	-0.182286189187287	0.712345669913045\\
-0.980649175284477	-0.206999758000819	0.723569994430872\\
-0.97909782088861	-0.229153127657729	0.73364379661715\\
-0.97749324165912	-0.251712707832786	0.743882354997392\\
-0.975366255757375	-0.281041751969675	0.75712584773541\\
-0.97234581248232	-0.321525062527598	0.775219916630482\\
-0.968702655260581	-0.368481926633193	0.795860049182578\\
-0.96522545456238	-0.411351684471033	0.814323055642846\\
-0.9619677500869	-0.449769692475685	0.830528466294781\\
-0.958139071788564	-0.492755593545722	0.848250363880511\\
-0.952802819510149	-0.54877852834462	0.870646948514712\\
-0.945909608270372	-0.614539915346436	0.89582629528793\\
-0.940553304145166	-0.660630518211918	0.912672979453925\\
-0.934891168953458	-0.704758471689955	0.928096196657618\\
-0.927703660983339	-0.754291042300625	0.944445726911566\\
-0.919397965549926	-0.803086036556141	0.959321123154301\\
-0.911944055690906	-0.839808103463693	0.969460507537369\\
-0.906128135384847	-0.864230039537202	0.97552709673434\\
-0.90096775647528	-0.883058308395207	0.979708128878047\\
-0.895300188946793	-0.900917086984266	0.983131073122903\\
-0.889028178050486	-0.917560300315096	0.985634025553662\\
-0.883397579285769	-0.930004446135273	0.986827450094312\\
-0.879338558413819	-0.937672519057331	0.987092697910339\\
-0.876340839329568	-0.942711448464563	0.986958546008643\\
-0.873554334669937	-0.94697448098465	0.986556348550616\\
-0.870631438569611	-0.951079968486815	0.985787786570145\\
-0.86796359970655	-0.954603072587836	0.984652443765671\\
-0.866459752223352	-0.956574067759571	0.983717756786477\\
-0.865268241295414	-0.95821033353336	0.98270298673915\\
-0.864211116155855	-0.959865525853977	0.981376726861528\\
-0.863496809098684	-0.961421972250378	0.979765939617671\\
-0.863259985542176	-0.962633351112407	0.978208016979593\\
-0.863335364124506	-0.963514858529493	0.976883359439309\\
-0.863606095026302	-0.964279073989074	0.975597734785475\\
-0.864154534074392	-0.96512705550201	0.974021984440938\\
-0.865139929091165	-0.966118390413965	0.971989421584861\\
-0.866484054931163	-0.967109323882203	0.969769786832677\\
-0.867840035561142	-0.967927978078113	0.967809138684512\\
-0.869140006403135	-0.968621087925301	0.966068057168027\\
-0.870672049119042	-0.969366526446926	0.964119114553482\\
-0.872784117906817	-0.970312774085053	0.961538857336448\\
-0.875477774791394	-0.971433206031723	0.958338502048331\\
-0.877588362361779	-0.972267149740479	0.955857770006093\\
-0.879847751513931	-0.973130578631035	0.953201213392726\\
-0.882791415256764	-0.974223133092076	0.949709901213659\\
-0.886380092026107	-0.97552054343473	0.945370079517103\\
-0.889870220063644	-0.976757019288701	0.941028614713024\\
-0.892845470132686	-0.977796601486667	0.937213630409716\\
-0.895726554634991	-0.978793117280173	0.933405929728962\\
-0.899226478280053	-0.979992122216969	0.928614527771669\\
-0.903659022445209	-0.981493858855222	0.922259365292153\\
-0.908358499706885	-0.983065286835427	0.915136567332315\\
-0.912363370775846	-0.984385709173329	0.908725640334222\\
-0.915790057678971	-0.985499613066014	0.902972350312136\\
-0.919465025877864	-0.986675232596685	0.896509868943856\\
-0.924052218240742	-0.988110060558076	0.887991268415055\\
-0.929296245488009	-0.989696723754416	0.877594639177275\\
-0.933035013433316	-0.990786184180369	0.86972512930658\\
-0.936731486113832	-0.991823291807258	0.86154950759301\\
-0.941134091753382	-0.992999037129949	0.851275863809941\\
-0.945955171502612	-0.994201637261631	0.83932971392889\\
-0.950147545110922	-0.99516569572797	0.828333375131363\\
-0.953384022036003	-0.995852527263052	0.819454157074529\\
-0.956254534059284	-0.99641675127557	0.811297553643352\\
-0.95943040889555	-0.996989090718238	0.801973855527009\\
-0.963025935474125	-0.997568393185121	0.791059325985642\\
-0.96639569330293	-0.998043143265744	0.780516176031057\\
-0.968964320907923	-0.998360172709923	0.772302084671132\\
-0.970972311804553	-0.99858105972221	0.765790371006513\\
-0.972955920181028	-0.998776338612104	0.759293122851255\\
-0.97521876482879	-0.998971869612639	0.751819278532557\\
-0.977561678326694	-0.999144701393561	0.74403081163765\\
-0.979099830441758	-0.999242403838514	0.738899004699927\\
-0.980527954310859	-0.999322365459468	0.734125567012588\\
-0.982125591040612	-0.999400002859737	0.728778140080468\\
-0.98376719356674	-0.999467285235939	0.723275417116399\\
-0.985119602955934	-0.999513544298114	0.71873291279313\\
-0.986124422109289	-0.999542682843181	0.715349109124577\\
-0.986991369874173	-0.999564277430329	0.712420507837808\\
-0.987927320967973	-0.999583892761734	0.709245454401352\\
-0.988961704395252	-0.999601010858898	0.705714079761566\\
-0.989911068475475	-0.999612301610834	0.702444593488971\\
-0.990624887500064	-0.999617781833326	0.699962741788\\
-0.991178522221931	-0.999620076249374	0.698020400074778\\
-0.991721636885646	-0.99962048049636	0.696096929096239\\
-0.992335471226209	-0.999618429668851	0.693896179433848\\
-0.992963655534887	-0.999613058634604	0.691604374881331\\
-0.993471685500406	-0.99960573136061	0.689707974144892\\
-0.993843048419263	-0.99959827711653	0.688285101155985\\
-0.994163129788732	-0.999590107360371	0.687022336693763\\
-0.994510698049642	-0.999578986906365	0.685596119395778\\
-0.994892644800597	-0.999563328111597	0.683931463216348\\
-0.995235753485473	-0.999545177489385	0.682306593262362\\
-0.99548662543839	-0.999528604154109	0.68100785128159\\
-0.995677525767523	-0.999513521124634	0.679936273627248\\
-0.995863175170874	-0.999496195468468	0.678806537346744\\
-0.996069558165232	-0.999472851853465	0.677421517986289\\
-0.996273392364873	-0.9994438407823	0.675876428677649\\
-0.996398810773817	-0.999421738638638	0.674807166440208\\
-0.996509861010243	-0.99939824915684	0.673757467691943\\
-0.996627666973361	-0.999367426520097	0.672496863416647\\
-0.996738456084507	-0.99932947496172	0.671099864089893\\
-0.996803765480659	-0.999300048412127	0.670117586525723\\
-0.996857059404433	-0.999268930178506	0.669162126128106\\
-0.996905968575697	-0.999229057396474	0.668047618266942\\
-0.996941746929883	-0.999180928435332	0.666844720165127\\
-0.99695724483812	-0.999133854404949	0.665797940523637\\
-0.996958150313155	-0.999093025179378	0.664980451875824\\
-0.996949672356032	-0.999052848670711	0.664248635041152\\
-0.996928697797254	-0.999003530134065	0.663437997113381\\
-0.996887740749153	-0.998940097685433	0.662520532442739\\
-0.996828769245653	-0.998870903767829	0.661659108150059\\
-0.996766456795054	-0.998809459312401	0.660999944920786\\
-0.996704331303424	-0.998754547275496	0.660485010930776\\
-0.996629036666734	-0.998693257757998	0.659983960219988\\
-0.996522884314989	-0.998613190291242	0.659433304022135\\
-0.9963840956454	-0.998515690167891	0.658901324642977\\
-0.99624185036596	-0.998421258507186	0.658511229567867\\
-0.996115346155484	-0.998340492210248	0.658262569311321\\
-0.995986843485743	-0.99826072557292	0.658084972903999\\
-0.995821624026994	-0.998160707660682	0.657947013770968\\
-0.995599591608011	-0.99802961435301	0.65789094631454\\
-0.995350621408905	-0.997885845867745	0.657968911175197\\
-0.995127521161572	-0.997759086940082	0.658141091710536\\
-0.994926290835517	-0.997645991476327	0.65836570573497\\
-0.994695986099989	-0.997517644507086	0.658691827633982\\
-0.994385647619588	-0.997346049981171	0.659230798670427\\
-0.993998023103478	-0.997133214793571	0.660038184392452\\
-0.993700268403117	-0.996970455574652	0.660743187813707\\
-0.993380635193533	-0.996796165567309	0.661569711037183\\
-0.992955223634869	-0.996564556512378	0.662765566235183\\
-0.992420891319301	-0.996273764279198	0.664397342125962\\
-0.991997979305235	-0.996043422117766	0.66577416010461\\
-0.991541802434776	-0.995794573763586	0.667330208609925\\
-0.990942924358499	-0.995467041778034	0.669466886020872\\
-0.99019733838987	-0.995057648061535	0.672248425056141\\
-0.98944259574287	-0.994641149855564	0.675172876530029\\
-0.98876620671191	-0.994265991036202	0.677867056963022\\
-0.988079731922859	-0.993883345768088	0.680657681643897\\
-0.987207430007455	-0.993394348972936	0.684267587563115\\
-0.986035199758069	-0.992732395515064	0.68920084675286\\
-0.984687689534146	-0.99196488823115	0.69494689031515\\
-0.983425574367118	-0.991240025922981	0.700368071965343\\
-0.982241115434666	-0.990554873069254	0.705468027874689\\
-0.980852913477324	-0.989746362317118	0.711439397293681\\
-0.978930031475854	-0.98861776711731	0.719667293496537\\
-0.976410607490185	-0.987126366399709	0.730317411671091\\
-0.973767010360978	-0.985549731268524	0.741278888082346\\
-0.971331198685488	-0.984089724708712	0.751150886389166\\
-0.968757492827611	-0.982542680443861	0.761321621806128\\
-0.965291602276367	-0.980457485151825	0.774571848102737\\
-0.960339900513576	-0.977486566159324	0.79258464528715\\
-0.954367203144484	-0.973936734791634	0.812864132286017\\
-0.948626890959892	-0.970579994751627	0.830888320609949\\
-0.943140913345022	-0.967437333569815	0.846814667892429\\
-0.93654911521142	-0.963761725605498	0.864344602252733\\
-0.927262309325286	-0.958796947540032	0.886243188903921\\
-0.915255834804481	-0.952793849518197	0.910121438838352\\
-0.905885829253668	-0.948462809306859	0.925645243488076\\
-0.895881574128897	-0.944197604550854	0.939558794875553\\
-0.882912361763024	-0.939237948486108	0.954036973281356\\
-0.867512522286412	-0.93420001101494	0.966872154233956\\
-0.853343724241778	-0.930385028350746	0.975331637396729\\
-0.842073611281361	-0.927906532664928	0.980246107014048\\
-0.831842393453602	-0.926075354912222	0.983592438647222\\
-0.820154095640799	-0.924458310367525	0.986374024700427\\
-0.806444300558458	-0.923181174798881	0.988538041903178\\
-0.793216667685342	-0.922545299840372	0.989789945536232\\
-0.782987039631988	-0.922424405509483	0.990344789609965\\
-0.774935237513553	-0.922537499419672	0.990589832645437\\
-0.766872319264713	-0.922818147302584	0.990702592103721\\
-0.757457010005388	-0.923335228564612	0.99070230532006\\
-0.747442629577833	-0.924077103607357	0.990581997346173\\
-0.740796234224314	-0.924659793752997	0.990448860825964\\
-0.734529122782653	-0.925262115586624	0.990291654962298\\
-0.72737796065459	-0.925997541635585	0.990080348220534\\
-0.719867377798873	-0.926806658173134	0.989826695620769\\
-0.713548481691154	-0.92750087119347	0.989590791693935\\
-0.708764840934647	-0.928025594251157	0.989399431678394\\
-0.704557695526083	-0.928480862859297	0.989222321994305\\
-0.69990943852162	-0.928971271902663	0.989017148985166\\
-0.69462406550797	-0.929504559136694	0.988771666809182\\
-0.689614758492751	-0.929976767560583	0.98852676530717\\
-0.685733534283711	-0.930313949372186	0.988328544511713\\
-0.682640981909086	-0.930560973734091	0.988165115387591\\
-0.679514675187994	-0.930788154274734	0.987994784600487\\
-0.675839364231895	-0.931022193557738	0.987787724319092\\
-0.671881297972966	-0.931228718664276	0.987556167201063\\
-0.66918011588328	-0.931339279959961	0.987392855391562\\
-0.66657614188933	-0.931420269517029	0.987231244362292\\
-0.663524293613725	-0.931480779012566	0.987036507806647\\
-0.660197987984886	-0.931501531554585	0.986817606520473\\
-0.65727587993928	-0.931478739564141	0.986619545499457\\
-0.654972509104693	-0.931432827174519	0.986459645947568\\
-0.652872669581746	-0.931369207476532	0.986311017369376\\
-0.65045953761064	-0.931270489448433	0.986136925164702\\
-0.647571591461954	-0.931116978660706	0.985924120922525\\
-0.644660831166976	-0.930924804348515	0.985704978063057\\
-0.642264590385195	-0.93074010902896	0.985521287424043\\
-0.640253615693254	-0.930568012776202	0.985364992845286\\
-0.638120094158541	-0.930369784727314	0.985197177790623\\
-0.63546760395003	-0.930103177836133	0.984985871817998\\
-0.632412894831127	-0.929772272063669	0.984739136089083\\
-0.630183183280641	-0.929517238191232	0.984556912547277\\
-0.627917701480087	-0.929248549293217	0.98437004440908\\
-0.625111099075611	-0.928905009212883	0.984136265631911\\
-0.621851810626916	-0.928495162348077	0.983861801342445\\
-0.618795470924898	-0.92810395166841	0.983601705876262\\
-0.616244214148148	-0.927774643975174	0.983382713378442\\
-0.613807857065474	-0.927459396961105	0.983172095552295\\
-0.610889488029567	-0.92708248319229	0.98291803214484\\
-0.607236880225017	-0.92661430480523	0.982597549021316\\
-0.603376983275044	-0.926126701316162	0.982256148109702\\
-0.600060110052328	-0.925715479633839	0.981960746330999\\
-0.597180446614519	-0.925365337956115	0.981702881480273\\
-0.59404206426197	-0.92499181907902	0.981420460260588\\
-0.590039119248277	-0.924528642460553	0.981058254171468\\
-0.585302329842045	-0.92400100938703	0.980626924881804\\
-0.581768686603944	-0.923622511584705	0.980303309246125\\
-0.578120151523291	-0.923245630702252	0.979967566487434\\
-0.573526677797084	-0.922791591392194	0.979542591722545\\
-0.568102509822354	-0.922285062522067	0.979037534739671\\
-0.562954984612727	-0.921834078136117	0.978555020552721\\
-0.558635770354021	-0.921477858585001	0.978147733647904\\
-0.554497212770234	-0.921155352709262	0.977755406081771\\
-0.549508546581567	-0.92079076574602	0.977279771624762\\
-0.54321605938271	-0.92036790618607	0.976675548279983\\
-0.536528423175752	-0.919962711922744	0.976028078534988\\
-0.530776836718549	-0.919649704107617	0.975466794099105\\
-0.525791863328837	-0.919404226429944	0.974976950494311\\
-0.520356784252466	-0.919163175835311	0.97443925612954\\
-0.513402132176504	-0.918894001808257	0.973745625674611\\
-0.505142200119332	-0.918629527595153	0.97291346577384\\
-0.498980114897258	-0.918469805883717	0.972286619361126\\
-0.492607598971258	-0.918337087797956	0.971632820629734\\
-0.484567584500326	-0.918214926232306	0.970799707524807\\
-0.475056682934509	-0.91813270701475	0.96980198462151\\
-0.466003909232827	-0.918113994479061	0.968839648163161\\
-0.458363884658749	-0.918141083680949	0.968017567517164\\
-0.450992651101979	-0.918202656867704	0.967215551062039\\
-0.442059763775021	-0.918321712806076	0.966231638217092\\
-0.430757333085531	-0.918538317851972	0.964967367760519\\
-0.418698262952741	-0.918845515664564	0.963593941386388\\
-0.408180147970482	-0.919173302358436	0.962374930677813\\
-0.398863745596291	-0.919507221006476	0.961278644792317\\
-0.388534875417389	-0.919922412350052	0.960045070841525\\
-0.375232007185973	-0.920522312721676	0.958428495289425\\
-0.359389780233263	-0.921325094469944	0.956463367693649\\
-0.344226377937553	-0.922175857645302	0.954542961980319\\
-0.331145785063551	-0.922969012457811	0.952856242716387\\
-0.318068172199431	-0.923812513096096	0.951142723123933\\
-0.301743168256864	-0.924930698170769	0.948966257446642\\
-0.280686055398506	-0.926469966041397	0.946098235810062\\
-0.257850893460101	-0.928249184130814	0.942911009787787\\
-0.237446667768222	-0.92992452557966	0.939994744235136\\
-0.218702064835559	-0.931526576670343	0.937258018514274\\
-0.197071354461093	-0.933441883020153	0.934029960985827\\
-0.168230579123235	-0.936092507781461	0.929606199949172\\
-0.132766769388485	-0.939479740860123	0.923971883616711\\
-0.0979949055815774	-0.942912617303572	0.918228542230471\\
-0.067367605730803	-0.946008998968699	0.912979991119835\\
-0.0359087099712441	-0.949244573545059	0.907392530565976\\
0.0044915651703582	-0.953459431522562	0.899903337101825\\
0.0574291137428559	-0.959040864408954	0.889499855010154\\
0.114022962227604	-0.965020249763803	0.87752454710191\\
0.162313243522201	-0.970079340907569	0.866475690538577\\
0.204138255299297	-0.974389982276062	0.856158968440494\\
0.249030901175891	-0.97890397792978	0.844137655816379\\
0.301790777286779	-0.984000932916706	0.828394483585988\\
0.354024577737992	-0.988751441381433	0.810414000351818\\
0.39235901194291	-0.992001740646875	0.794959766384376\\
0.417526065635665	-0.994007507491263	0.783231657317003\\
0.437095898797919	-0.995490816369344	0.772796921829002\\
0.455337466278458	-0.996814035117323	0.761430453914745\\
0.470920118390005	-0.997911645425753	0.749430937998649\\
0.480742993141478	-0.998616337174577	0.739382976840888\\
0.485551723935062	-0.998998360809242	0.732436237089576\\
0.487917274220769	-0.999230992463464	0.727249379841945\\
0.489059034774089	-0.999415132083345	0.72224080415047\\
0.488831690744995	-0.999572187119849	0.716813180459449\\
0.486947805475981	-0.99968373266301	0.711627599404812\\
0.484869159563625	-0.999734750739538	0.70846146635964\\
0.482303754187211	-0.99977057112955	0.705602171048081\\
0.478579620510633	-0.999799905666782	0.702416863658867\\
0.47370427302527	-0.999819303201928	0.699173223983062\\
0.469914328984699	-0.999826568383535	0.697101671834337\\
0.465926321101984	-0.999829840396617	0.695224015444761\\
0.460892541794177	-0.999829784037026	0.693201729752031\\
0.454986724300484	-0.999825759536578	0.691234989710344\\
0.449416475184347	-0.999819244480229	0.68972468686117\\
0.444746678505577	-0.999812228957929	0.688689472732906\\
0.44029120292431	-0.999804419697353	0.687881416497041\\
0.435013527414424	-0.99979389658335	0.687128789183576\\
0.428524368173728	-0.999779170520501	0.686458008686873\\
0.421805012503033	-0.999761870858776	0.685966905043404\\
0.41613264191983	-0.999745595285222	0.685615314678932\\
0.41129557546542	-0.999730434650862	0.685289531690156\\
0.406180266465554	-0.99971301528905	0.684860654394583\\
0.399957044597774	-0.999689705120789	0.684166250184968\\
0.393023449559603	-0.999660663786334	0.683144019502242\\
0.386883703649681	-0.999631934498375	0.682042006891434\\
0.382008498525062	-0.999606929738884	0.681064575094134\\
0.377506919875409	-0.999582015341592	0.680103393442606\\
0.372284810138243	-0.999550816655104	0.67893977242706\\
0.366035019485762	-0.9995100934355	0.67750641904945\\
0.359787971984458	-0.999465530963815	0.676055608423293\\
0.354685088253581	-0.999426131392043	0.674871784539588\\
0.350405131433953	-0.999390910154102	0.673886907093251\\
0.345866340771209	-0.99935129620941	0.672855735215183\\
0.340281609751868	-0.999299206069324	0.671611849473667\\
0.333974979525256	-0.999235692594814	0.670248114922034\\
0.32833384714666	-0.999174409251075	0.6690713750973\\
0.323815639173366	-0.999122100561031	0.668161593432976\\
0.319579721341383	-0.999070321635947	0.667337460998801\\
0.314555477995775	-0.999005304713966	0.666398504683109\\
0.30841508488109	-0.998920253175336	0.665311334999982\\
0.302191696654034	-0.998827408830696	0.664281435346\\
0.29707608504584	-0.998745795679081	0.663491866193048\\
0.2927556851117	-0.998672958947715	0.662866887553434\\
0.288110726797053	-0.99859048249576	0.662239393756351\\
0.282302678822402	-0.998481010028827	0.661521684269952\\
0.275650588514717	-0.998346544270619	0.660794281011895\\
0.270878766356364	-0.998243840034481	0.660336457316649\\
0.266056650865383	-0.998134521223894	0.65992982897747\\
0.260088528917176	-0.997991232458406	0.659506342678189\\
0.253176078869104	-0.997813781657717	0.659128687005285\\
0.246766113197963	-0.997637773414958	0.65888887015427\\
0.241509588767311	-0.997484914610328	0.658772601502007\\
0.236566729967256	-0.997333965232198	0.658730322460263\\
0.230692104630991	-0.997145241793442	0.658765274132822\\
0.223362107857326	-0.996895213353458	0.65893920945688\\
0.215633762175823	-0.996613679172955	0.659279296769964\\
0.209033548631873	-0.996358385060762	0.659696145303048\\
0.203356377528236	-0.99612766833378	0.66014698738172\\
0.197216033205981	-0.995866424182612	0.660729584402918\\
0.189379219065638	-0.995515206116899	0.661613622686372\\
0.180009400087387	-0.995068990727672	0.662871248931883\\
0.172913566622886	-0.994712071744112	0.663963204504124\\
0.165511469760975	-0.99432235257447	0.665225307831721\\
0.156140148396264	-0.993803742439704	0.666994299038881\\
0.144897282946836	-0.993145030970805	0.66935209103516\\
0.133867974003925	-0.992461127999467	0.671893464421451\\
0.124207693910759	-0.99183235226594	0.674287602306535\\
0.114600640186012	-0.991180354991356	0.676809421628741\\
0.102668736954183	-0.990334899414801	0.680116004416091\\
0.0869649841177141	-0.989164770805668	0.684722277575358\\
0.0691363836903151	-0.987762116740424	0.690240238578511\\
0.0524749417112781	-0.98638498675499	0.69561609741543\\
0.0368257507118376	-0.985037127096784	0.700815434304084\\
0.0185513809960173	-0.983401064861008	0.707026747260926\\
-0.00672334069113084	-0.981036578779457	0.715791293608083\\
-0.0401505330770328	-0.977745298680919	0.727562814621713\\
-0.067786383362104	-0.974897995636807	0.737357794577358\\
-0.0993308475292951	-0.971520307643619	0.748539154618098\\
-0.143528851144112	-0.966579811071252	0.764116676477704\\
-0.201587312228238	-0.959756806413515	0.784301675519013\\
-0.247764553654565	-0.954084411640132	0.800071985376568\\
-0.299245862991932	-0.947514515819001	0.81733140123868\\
-0.366054036536772	-0.938612392166782	0.839195636911478\\
-0.464593611330825	-0.924688529894654	0.870284870006645\\
-0.575601138299191	-0.907769596623105	0.903451455207891\\
-0.646697295122683	-0.896160990228453	0.923431382127834\\
-0.710855011792175	-0.885052969607747	0.940371442853007\\
-0.775124920022914	-0.873253706708073	0.955956160214218\\
-0.829286886565564	-0.862774748522715	0.967602231465752\\
-0.866000735515718	-0.855482865626966	0.974428834336174\\
-0.89010840140841	-0.850766220910699	0.978296935616974\\
-0.908520057130647	-0.84740777217599	0.980854277898813\\
-0.924188910368308	-0.845039108225504	0.982731499927984\\
-0.936568667120525	-0.843994039111026	0.984035041503458\\
-0.945106239641288	-0.844322531825661	0.984895932232226\\
-0.950687118404928	-0.845588809223553	0.985508804471988\\
-0.954647187196703	-0.847512861536198	0.986032838851191\\
-0.957853506903763	-0.850230078969195	0.98658018284408\\
-0.96057222628368	-0.853958889197241	0.987208729863701\\
-0.962747472440473	-0.858469312747289	0.987892418211715\\
-0.964389126561986	-0.863134143247979	0.988555485123606\\
-0.965699255120337	-0.867755288150165	0.989184422227744\\
-0.966934992701174	-0.872805592200522	0.989847435423771\\
-0.968286723616717	-0.87891554682932	0.990620311303477\\
-0.969796611510928	-0.886135253311992	0.991495385411568\\
-0.971344241516156	-0.893631097758613	0.992361530963057\\
-0.972837780684286	-0.900751853306013	0.993144742436977\\
-0.974395083987854	-0.907961253110375	0.993898543836077\\
-0.976285065249006	-0.916377078056084	0.994728704275898\\
-0.978708051474647	-0.926654296488287	0.99567001882996\\
-0.981498659114954	-0.937873063622956	0.996607258726747\\
-0.98421303297609	-0.948265026598105	0.997392231871268\\
-0.986723360766202	-0.957505947950718	0.998023778793598\\
-0.989269967259272	-0.966579119723807	0.998582909585931\\
-0.991972863223995	-0.975916402331715	0.999093604799744\\
-0.994447931083775	-0.984190450352035	0.99948685624988\\
-0.996207135536701	-0.989848012914939	0.999718107580825\\
-0.997312111252213	-0.993243262625095	0.999838208295979\\
-0.998074404701563	-0.99546744454566	0.999906799409326\\
-0.998678570936832	-0.997122703240121	0.999950827547654\\
-0.999144625427844	-0.998299828527751	0.999977046631077\\
-0.999445261235104	-0.99898886063212	0.999989561744698\\
-0.999613758302514	-0.999339045466295	0.999994763181304\\
-0.999714159943647	-0.999530059818931	0.999997141866283\\
-0.999786443113492	-0.999656171654846	0.999998477303934\\
-0.99984255344677	-0.999744584225152	0.999999270052821\\
-0.999880392924831	-0.999796707511157	0.999999669566869\\
-0.999900770323637	-0.999819980718478	0.999999834508949\\
-0.99991090526576	-0.999828608295574	0.999999902796355\\
-0.999916497413756	-0.999830925409169	0.999999937524167\\
-0.999919531928836	-0.999828910582638	0.999999958278471\\
-0.999919903510916	-0.999822279345006	0.999999969313442\\
-0.999917902254077	-0.999812510197483	0.999999973205484\\
-0.999914923099508	-0.9998025495551	0.999999973609661\\
-0.99991163893062	-0.999792947336032	0.999999972710714\\
-0.999907585635131	-0.999781909002759	0.999999970897674\\
-0.9999020494103	-0.999767535983086	0.999999967821513\\
-0.999895198296516	-0.999750311797288	0.999999963457976\\
-0.999888475278757	-0.999733719937015	0.999999958743302\\
-0.999882601268618	-0.999719361896335	0.999999954323524\\
-0.999876728287339	-0.999705083736008	0.999999949643009\\
-0.99986947976916	-0.999687526703228	0.99999994351751\\
-0.999860295951661	-0.99966534192728	0.999999935213131\\
-0.999850569625851	-0.999641884744503	0.999999925760168\\
-0.999842120389584	-0.999621522445833	0.999999916997768\\
-0.9998345880494	-0.999603374956338	0.999999908752588\\
-0.999826173312203	-0.999583102791931	0.999999899052848\\
-0.999815404086233	-0.999557155520131	0.999999885873652\\
-0.999802874643417	-0.999526957972066	0.999999869426838\\
-0.999791389887211	-0.999499264881263	0.999999853247809\\
-0.999781956685073	-0.999476506632404	0.999999839118269\\
-0.999772907225069	-0.999454662790456	0.999999824795612\\
-0.999762157489093	-0.99942869843761	0.999999806701248\\
-0.999749523984592	-0.999398161542982	0.999999783694628\\
-0.999737842689158	-0.999369912423583	0.999999760325044\\
-0.999729384835448	-0.999349463713485	0.999999741679629\\
-0.999723183030867	-0.999334494066741	0.99999972664657\\
-0.999717705985116	-0.999321327747991	0.999999711740255\\
-0.999713119609676	-0.999310443592836	0.999999696314117\\
-0.999711527418953	-0.999307029968851	0.999999684821415\\
-0.999713037089827	-0.99931114741591	0.999999681462749\\
-0.999717036044243	-0.99932144737522	0.999999682706237\\
-0.999725995904414	-0.999344161713471	0.999999691626474\\
-0.999742712387266	-0.999386222657739	0.999999713279053\\
-0.999759370878785	-0.99942799629803	0.999999736528157\\
-0.999780230035372	-0.999480234490702	0.999999765967106\\
-0.999810963721592	-0.999557167664739	0.999999808421473\\
-0.999843593090506	-0.999638854052147	0.999999851341119\\
-0.999882212047335	-0.999735450530824	0.999999898611166\\
-0.99991714499885	-0.999822266378063	0.999999937486858\\
-0.999941570763543	-0.999881879922034	0.999999961892156\\
-0.999958221970549	-0.999921226265815	0.999999976718483\\
-0.999971132573878	-0.999950252983344	0.999999986762004\\
-0.999981403751101	-0.999971648590312	0.999999993435245\\
-0.999988394304858	-0.999984735282663	0.999999997014688\\
-0.999992335023521	-0.999991272941251	0.999999998558141\\
-0.999994532065419	-0.999994532477576	0.999999999226849\\
-0.999995995434881	-0.999996494591615	0.999999999579752\\
-0.99999712593915	-0.99999785878298	0.999999999792792\\
-0.999997940275877	-0.999998731644958	0.999999999908523\\
-0.999998411613236	-0.99999917940772	0.999999999958566\\
-0.999998649394218	-0.999999383677914	0.999999999978355\\
-0.999998780192533	-0.999999488221993	0.999999999987535\\
-0.999998864056809	-0.999999552178008	0.999999999992862\\
-0.999998910509526	-0.999999588019877	0.999999999995987\\
-0.999998917125732	-0.999999598076326	0.999999999997449\\
-0.999998898548629	-0.999999593081408	0.999999999997975\\
-0.999998871363871	-0.999999583108963	0.999999999998145\\
-0.999998837212249	-0.999999570022922	0.999999999998183\\
-0.999998789416633	-0.999999551590182	0.999999999998131\\
-0.999998725467135	-0.999999527076165	0.999999999997989\\
-0.999998657145536	-0.999999501127767	0.999999999997798\\
-0.999998597158955	-0.999999478512032	0.999999999997611\\
-0.999998541791444	-0.999999457740424	0.999999999997428\\
-0.999998477837998	-0.999999433837118	0.999999999997205\\
-0.999998395731252	-0.999999403246428	0.999999999996902\\
-0.999998302051955	-0.999999368431267	0.999999999996537\\
-0.999998216929092	-0.99999933684714	0.999999999996187\\
-0.999998144724315	-0.99999931008038	0.999999999995876\\
-0.999998071078878	-0.999999282795187	0.999999999995547\\
-0.999997978670205	-0.999999248574039	0.999999999995116\\
-0.999997863892505	-0.999999206085763	0.999999999994554\\
-0.999997748259214	-0.999999163294443	0.999999999993956\\
-0.999997651161539	-0.999999127370125	0.999999999993431\\
-0.999997563339809	-0.999999094881988	0.999999999992937\\
-0.999997461496195	-0.999999057211085	0.999999999992342\\
-0.999997329946525	-0.999999008558089	0.999999999991538\\
-0.999997180442839	-0.999998953272108	0.999999999990577\\
-0.999997046807763	-0.999998903860952	0.999999999989674\\
-0.999996935076404	-0.999998862552008	0.999999999988888\\
-0.999996820905569	-0.999998820344011	0.999999999988056\\
-0.999996676042913	-0.999998766793541	0.999999999986956\\
-0.999996495042732	-0.999998699890048	0.999999999985516\\
-0.999996351646581	-0.999998646892217	0.999999999984321\\
-0.999996202932422	-0.999998591931759	0.999999999983033\\
-0.999996024963336	-0.999998526163948	0.999999999981426\\
-0.99999582422342	-0.999998451987041	0.999999999979526\\
-0.999995631083694	-0.999998380624558	0.999999999977612\\
-0.999995458344406	-0.999998316803853	0.999999999975828\\
-0.999995285980925	-0.999998253125283	0.999999999973981\\
-0.999995083913897	-0.999998178476992	0.999999999971729\\
-0.99999484231735	-0.999998089230991	0.999999999968916\\
-0.999994591623879	-0.999997996631344	0.999999999965856\\
-0.999994367327468	-0.999997913787719	0.999999999962998\\
-0.999994160806806	-0.999997837513127	0.999999999960266\\
-0.999993933425756	-0.999997753538033	0.999999999957146\\
-0.999993654635201	-0.999997650582058	0.99999999995316\\
-0.999993339136279	-0.999997534077176	0.999999999948438\\
-0.999993042681431	-0.99999742461285	0.999999999943795\\
-0.99999278381345	-0.999997329032333	0.999999999939579\\
-0.999992524314679	-0.999997233223086	0.999999999935199\\
-0.999992212296109	-0.999997118028715	0.999999999929732\\
-0.999991833523022	-0.999996978197216	0.999999999922799\\
-0.999991445175557	-0.999996834841776	0.999999999915354\\
-0.999991107109721	-0.999996710056006	0.999999999908595\\
-0.999990799078848	-0.999996596361899	0.999999999902211\\
-0.999990453555655	-0.999996468835558	0.999999999894795\\
-0.999990020768409	-0.999996309110699	0.999999999885124\\
-0.999989530128154	-0.999996128047299	0.999999999873648\\
-0.999989079141609	-0.999995961631608	0.999999999862619\\
-0.999988693482856	-0.9999958193305	0.999999999852822\\
-0.999988304862163	-0.999995675943678	0.99999999984261\\
-0.999987827223566	-0.999995499722755	0.999999999829589\\
-0.99998724033959	-0.99999528321173	0.999999999812883\\
-0.99998664528668	-0.999995063706983	0.999999999795147\\
-0.999986139287188	-0.999994877068052	0.999999999779434\\
-0.999985682080644	-0.999994708436077	0.999999999764737\\
-0.999985161026902	-0.999994516266966	0.999999999747409\\
-0.999984497551609	-0.999994271589419	0.999999999724454\\
-0.999983744897522	-0.999993994049649	0.999999999697204\\
-0.999983065467877	-0.999993743538239	0.999999999671499\\
-0.99998249409093	-0.999993532882716	0.99999999964907\\
-0.999981915955273	-0.999993319749477	0.999999999625621\\
-0.999981193703111	-0.999993053507459	0.999999999595259\\
-0.999980298692866	-0.999992723613302	0.999999999555987\\
-0.999979399283595	-0.999992392137655	0.999999999514685\\
-0.999978648165412	-0.999992115344863	0.99999999947878\\
-0.999977974050048	-0.999991866947583	0.999999999445461\\
-0.999977197219583	-0.999991580725948	0.99999999940578\\
-0.99997619720765	-0.999991212311247	0.999999999352672\\
-0.999975062831614	-0.999990794448687	0.999999999289663\\
-0.999974052315535	-0.999990422266019	0.999999999231055\\
-0.999973213127236	-0.999990113218027	0.999999999180608\\
-0.999972362478081	-0.999989799979088	0.999999999127828\\
-0.999971288994596	-0.999989404728948	0.999999999058856\\
-0.999969952075217	-0.999988912551799	0.999999998969264\\
-0.999968894575152	-0.999988523306087	0.999999998895489\\
-0.999967803065197	-0.999988121588964	0.999999998816649\\
-0.999966508635764	-0.999987645256936	0.999999998719602\\
-0.999965062223002	-0.999987113086581	0.999999998606599\\
-0.999963677909049	-0.999986603857191	0.999999998493931\\
-0.999962441577955	-0.999986149139272	0.99999999838957\\
-0.999961211668645	-0.999985696852012	0.99999999828225\\
-0.999959781911196	-0.999985171160547	0.999999998153097\\
-0.9999580916409	-0.99998454980813	0.999999997994308\\
-0.999956353767045	-0.999983911104072	0.999999997824142\\
-0.999954804895741	-0.999983341992229	0.999999997666573\\
-0.999953381818705	-0.999982819206459	0.999999997516887\\
-0.999951825613821	-0.999982247631855	0.999999997347804\\
-0.99994994045286	-0.99998155540431	0.999999997135419\\
-0.999947834863736	-0.999980782462711	0.99999999688839\\
-0.999945873064431	-0.99998006253466	0.999999996648894\\
-0.999944166009121	-0.999979436271128	0.999999996433158\\
-0.999942463521122	-0.999978811852406	0.999999996211185\\
-0.999940440496106	-0.999978070099464	0.999999995938555\\
-0.99993802362516	-0.99997718427904	0.9999999956002\\
-0.999935581147815	-0.999976289473702	0.999999995244227\\
-0.999933472060494	-0.999975517147522	0.999999994925462\\
-0.999931560631796	-0.999974817478697	0.999999994627438\\
-0.999929439435448	-0.999974041349267	0.999999994286515\\
-0.999926829176087	-0.999973086767965	0.999999993852226\\
-0.999923930335349	-0.999972027331918	0.99999999335076\\
-0.999921308082659	-0.999971069653213	0.999999992879681\\
-0.999919086926551	-0.999970258984542	0.999999992467633\\
-0.999916872208055	-0.999969451171822	0.999999992044835\\
-0.999914201488427	-0.99996847775599	0.999999991519042\\
-0.999911004602203	-0.99996731368798	0.999999990866602\\
-0.999907848504031	-0.999966165803795	0.99999999019764\\
-0.9999052164782	-0.9999652096447	0.99999998962072\\
-0.999902873479577	-0.999964359406851	0.999999989092469\\
-0.999900259159408	-0.99996341183857	0.999999988486569\\
-0.999897035393267	-0.999962245192664	0.999999987715228\\
-0.999893522060017	-0.999960976353518	0.999999986843715\\
-0.999890466744514	-0.999959875484055	0.999999986059123\\
-0.999887969996071	-0.999958977890823	0.999999985399162\\
-0.999885515429632	-0.999958097478541	0.999999984733508\\
-0.999882575679041	-0.999957046081719	0.999999983913723\\
-0.99987914177222	-0.999955822962744	0.999999982923874\\
-0.999875919248449	-0.999954681241108	0.999999981961705\\
-0.999873390755581	-0.999953790634205	0.999999981182741\\
-0.999871243955829	-0.999953038975989	0.999999980503577\\
-0.99986893173857	-0.999952235252791	0.999999979752176\\
-0.999866235370976	-0.999951308194882	0.999999978846537\\
-0.999863569602569	-0.99995040739288	0.999999977913618\\
-0.999861544285826	-0.999949739702612	0.99999997717185\\
-0.999860111645446	-0.999949282022131	0.999999976622412\\
-0.99985890092407	-0.999948911920865	0.999999976132965\\
-0.999857745144637	-0.999948588485123	0.999999975624698\\
-0.999856906384686	-0.999948416875849	0.999999975174953\\
-0.999856724018763	-0.999948466647987	0.999999974969046\\
-0.999856993860211	-0.999948694790659	0.999999974900894\\
-0.99985793888483	-0.999949206762654	0.999999975017213\\
-0.99985982804102	-0.999950100029883	0.999999975408164\\
-0.999862477421237	-0.999951277779384	0.999999976041005\\
-0.999865538803438	-0.999952594843712	0.999999976812931\\
-0.999869235529035	-0.999954152313626	0.999999977765035\\
-0.999874363564048	-0.9999562767867	0.999999979090893\\
-0.999881575850441	-0.999959218693662	0.999999980931796\\
-0.999890223923719	-0.999962695955889	0.999999983072014\\
-0.999898858924221	-0.999966123950223	0.999999985117233\\
-0.999907428049217	-0.999969486057706	0.999999987045817\\
-0.999917353707157	-0.9999733305718	0.999999989145736\\
-0.999929882699676	-0.999978099322939	0.999999991581634\\
-0.999943944242335	-0.999983314504302	0.999999994018922\\
-0.999956353146293	-0.999987754158817	0.999999995899479\\
-0.999966017312976	-0.999991060904335	0.99999999718105\\
-0.999974235787157	-0.999993722611019	0.999999998137302\\
-0.999981596264668	-0.999995936444691	0.999999998879289\\
-0.999987556252745	-0.999997558740981	0.99999999938713\\
-0.999992146791973	-0.99999866021897	0.999999999705282\\
-0.999995235203015	-0.999999300470292	0.999999999870326\\
-0.99999688776164	-0.999999597519994	0.999999999936727\\
-0.999997803885837	-0.99999974388682	0.99999999996516\\
-0.999998456213895	-0.999999837787738	0.999999999981065\\
-0.999998997853381	-0.999999907318335	0.999999999991094\\
-0.999999397176699	-0.999999952014965	0.999999999996358\\
-0.999999587489582	-0.999999970641874	0.999999999998139\\
-0.999999717724081	-0.999999982038262	0.999999999999052\\
-0.999999818916603	-0.999999989891895	0.99999999999957\\
-0.99999988868661	-0.999999994617374	0.99999999999982\\
-0.99999992878125	-0.999999996981311	0.999999999999919\\
-0.999999951154557	-0.999999998147638	0.999999999999959\\
-0.999999965894454	-0.999999998836686	0.999999999999978\\
-0.999999977361953	-0.999999999315779	0.99999999999999\\
-0.999999985970118	-0.999999999631775	0.999999999999996\\
-0.999999991307082	-0.999999999801895	0.999999999999998\\
-0.999999994209038	-0.999999999882934	0.999999999999999\\
-0.99999999593755	-0.999999999926033	1\\
-0.999999997211421	-0.999999999954562	1\\
-0.999999998222167	-0.999999999974634	1\\
-0.999999998916591	-0.999999999986643	1\\
-0.999999999306127	-0.999999999992499	1\\
-0.999999999520047	-0.999999999995347	1\\
-0.999999999662661	-0.999999999997052	1\\
-0.999999999776441	-0.99999999999827	1\\
-0.999999999862613	-0.999999999999079	1\\
-0.999999999915219	-0.999999999999507	1\\
-0.999999999943204	-0.999999999999707	1\\
-0.99999999995984	-0.999999999999813	1\\
-0.999999999972363	-0.999999999999885	1\\
-0.99999999998247	-0.999999999999936	1\\
-0.999999999989391	-0.999999999999967	1\\
-0.999999999993197	-0.999999999999981	1\\
-0.999999999995261	-0.999999999999988	1\\
-0.999999999996652	-0.999999999999993	1\\
-0.999999999997783	-0.999999999999996	1\\
-0.999999999998647	-0.999999999999998	1\\
-0.999999999999167	-0.999999999999999	1\\
-0.99999999999944	-0.999999999999999	1\\
-0.999999999999601	-0.999999999999999	1\\
-0.999999999999725	-1	1\\
-0.999999999999826	-1	1\\
-0.999999999999895	-1	1\\
-0.999999999999933	-1	1\\
-0.999999999999953	-1	1\\
-0.999999999999967	-1	1\\
-0.999999999999978	-1	1\\
-0.999999999999987	-1	1\\
-0.999999999999992	-1	1\\
-0.999999999999994	-1	1\\
-0.999999999999996	-1	1\\
-0.999999999999997	-1	1\\
-0.999999999999998	-1	1\\
-0.999999999999999	-1	1\\
-0.999999999999999	-1	1\\
-0.999999999999999	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-1	1\\
-1	-0.999999999999999	1\\
-0.999999999999999	-0.999999999999998	1\\
-0.999999999999995	-0.999999999999992	1\\
-0.999999999999983	-0.999999999999972	1\\
-0.99999999999993	-0.999999999999891	1\\
-0.999999999999738	-0.999999999999604	1\\
-0.999999999999271	-0.999999999998929	1\\
-0.999999999998344	-0.99999999999762	1\\
-0.999999999996183	-0.999999999994645	1\\
-0.99999999998975	-0.999999999986031	1\\
-0.999999999970442	-0.999999999961059	1\\
-0.999999999928529	-0.999999999908845	1\\
-0.999999999862889	-0.999999999829953	1\\
-0.999999999760349	-0.99999999971093	1\\
-0.999999999564241	-0.999999999492397	1\\
-0.99999999916942	-0.999999999075334	1\\
-0.999999998533587	-0.999999998444693	1\\
-0.999999997791801	-0.999999997752333	1\\
-0.999999996996191	-0.999999997047875	1\\
-0.999999995962509	-0.999999996178405	1\\
-0.999999994401657	-0.999999994942517	1\\
-0.999999992249442	-0.999999993356355	1\\
-0.999999990481738	-0.999999992134809	1\\
-0.999999988526634	-0.999999990853441	1\\
-0.999999985901558	-0.99999998922877	1\\
-0.999999982630083	-0.999999987329938	1\\
-0.999999979424771	-0.999999985579261	1\\
-0.999999976701587	-0.999999984161755	1\\
-0.999999974077674	-0.999999982846497	1\\
-0.999999970897625	-0.999999981308059	1\\
-0.999999966879796	-0.999999979434944	1\\
-0.999999962634018	-0.999999977521844	1\\
-0.999999959027619	-0.999999975936969	0.999999999999999\\
-0.999999955944822	-0.999999974603917	0.999999999999999\\
-0.999999952624263	-0.999999973184434	0.999999999999999\\
-0.999999948425606	-0.999999971406148	0.999999999999999\\
-0.999999943506416	-0.999999969335657	0.999999999999999\\
-0.999999939893507	-0.999999967818071	0.999999999999999\\
-0.999999936203503	-0.999999966266864	0.999999999999999\\
-0.999999931616553	-0.999999964332869	0.999999999999998\\
-0.999999926274979	-0.999999962068076	0.999999999999998\\
-0.999999921262043	-0.999999959926963	0.999999999999998\\
-0.99999991708178	-0.99999995812856	0.999999999999998\\
-0.999999913095056	-0.99999995640176	0.999999999999998\\
-0.999999908323921	-0.999999954319971	0.999999999999997\\
-0.999999902354411	-0.999999951692165	0.999999999999997\\
-0.999999896046722	-0.999999948888497	0.999999999999997\\
-0.999999890626158	-0.99999994645832	0.999999999999996\\
-0.999999885920184	-0.999999944333874	0.999999999999996\\
-0.999999880796043	-0.999999942006048	0.999999999999995\\
-0.999999874265037	-0.999999939018752	0.999999999999995\\
-0.999999866529904	-0.999999935453928	0.999999999999994\\
-0.999999859253885	-0.999999932077092	0.999999999999994\\
-0.999999853198351	-0.999999929251296	0.999999999999993\\
-0.999999847367372	-0.99999992651818	0.999999999999992\\
-0.999999840243156	-0.99999992316431	0.999999999999992\\
-0.999999831172525	-0.999999918873525	0.999999999999991\\
-0.999999821527378	-0.999999914288816	0.99999999999999\\
-0.999999813265982	-0.999999910346287	0.999999999999989\\
-0.999999806090353	-0.999999906911619	0.999999999999988\\
-0.999999798181326	-0.999999903115773	0.999999999999987\\
-0.999999787955706	-0.999999898194218	0.999999999999985\\
-0.999999775743803	-0.999999892298766	0.999999999999984\\
-0.999999766676696	-0.999999887910815	0.999999999999982\\
-0.999999757263864	-0.999999883346844	0.999999999999981\\
-0.999999745276984	-0.999999877523436	0.999999999999979\\
-0.999999730960686	-0.999999870553793	0.999999999999976\\
-0.99999971728887	-0.999999863885202	0.999999999999974\\
-0.999999705794706	-0.999999858270783	0.999999999999972\\
-0.99999969474762	-0.999999852868307	0.99999999999997\\
-0.999999681332377	-0.999999846300065	0.999999999999967\\
-0.999999664238012	-0.999999837919891	0.999999999999963\\
-0.999999645886378	-0.999999828911818	0.999999999999959\\
-0.999999629998384	-0.999999821105094	0.999999999999955\\
-0.999999616175855	-0.999999814307975	0.999999999999952\\
-0.99999960105076	-0.999999806864818	0.999999999999948\\
-0.999999581575236	-0.999999797273375	0.999999999999943\\
-0.999999558230891	-0.99999978576686	0.999999999999936\\
-0.999999540667569	-0.999999777104191	0.999999999999931\\
-0.99999952241588	-0.99999976809696	0.999999999999925\\
-0.999999499364445	-0.999999756714386	0.999999999999918\\
-0.99999947201406	-0.99999974320033	0.999999999999908\\
-0.999999445818925	-0.999999730249309	0.999999999999899\\
-0.999999423571933	-0.999999719245467	0.999999999999891\\
-0.99999940206925	-0.999999708605246	0.999999999999882\\
-0.999999376088746	-0.999999695743538	0.999999999999872\\
-0.99999934324089	-0.999999679473911	0.999999999999858\\
-0.999999308087083	-0.999999662052414	0.999999999999842\\
-0.99999927746269	-0.999999646868567	0.999999999999828\\
-0.999999250579572	-0.999999633534354	0.999999999999815\\
-0.999999221126072	-0.999999618918627	0.9999999999998\\
-0.999999183416178	-0.999999600196081	0.99999999999978\\
-0.999999138473939	-0.999999577868125	0.999999999999755\\
-0.999999095808914	-0.999999556656536	0.99999999999973\\
-0.999999059945798	-0.999999538815848	0.999999999999708\\
-0.999999025184897	-0.999999521512157	0.999999999999686\\
-0.999998982603389	-0.999999500299086	0.999999999999657\\
-0.99999892819492	-0.99999947316613	0.99999999999962\\
-0.999998882813668	-0.999999450509378	0.999999999999587\\
-0.999998835340173	-0.999999426779936	0.999999999999551\\
-0.999998775708177	-0.999999396927461	0.999999999999504\\
-0.999998708770052	-0.999999363348957	0.999999999999448\\
-0.999998647022497	-0.999999332302221	0.999999999999394\\
-0.999998592494167	-0.99999930482101	0.999999999999344\\
-0.99999853521595	-0.999999275879578	0.99999999999929\\
-0.999998463274487	-0.999999239409323	0.999999999999218\\
-0.999998400344563	-0.999999207387304	0.999999999999153\\
-0.999998333882054	-0.999999173434414	0.999999999999082\\
-0.999998251777765	-0.999999131289129	0.99999999999899\\
-0.999998153127965	-0.999999080347818	0.999999999998875\\
-0.999998043142193	-0.999999023183102	0.999999999998738\\
-0.999997925685646	-0.999998961782416	0.999999999998584\\
-0.999997793416931	-0.999998892359426	0.9999999999984\\
-0.999997652674455	-0.999998818381059	0.999999999998191\\
-0.999997524434869	-0.999998751059963	0.999999999997988\\
-0.99999740308556	-0.999998687551778	0.999999999997786\\
-0.999997264685223	-0.999998615455175	0.999999999997543\\
-0.999997090454876	-0.99999852532028	0.999999999997218\\
-0.99999689145762	-0.999998423332051	0.99999999999682\\
-0.999996704848789	-0.999998328664719	0.999999999996421\\
-0.999996541146474	-0.999998246384308	0.99999999999605\\
-0.99999637438794	-0.99999816326061	0.999999999995652\\
-0.999996176017381	-0.999998065189485	0.999999999995154\\
-0.999995929800035	-0.999997944356897	0.999999999994495\\
-0.999995672236518	-0.999997818173436	0.999999999993762\\
-0.999995448180676	-0.999997707481088	0.999999999993089\\
-0.999995246098184	-0.999997605966248	0.999999999992453\\
-0.999995017576559	-0.99999748845816	0.999999999991702\\
-0.999994721194737	-0.999997331223948	0.999999999990671\\
-0.999994370152714	-0.999997138480412	0.999999999989358\\
-0.999994040638025	-0.999996952782801	0.999999999988028\\
-0.999993762325045	-0.999996793791173	0.999999999986828\\
-0.999993488432013	-0.999996636489292	0.999999999985578\\
-0.999993154590104	-0.999996444821923	0.999999999983964\\
-0.999992742318333	-0.999996209689214	0.999999999981838\\
-0.999992322295543	-0.999995973027606	0.99999999997953\\
-0.999991970221686	-0.999995777271127	0.99999999997749\\
-0.999991662323726	-0.999995608034698	0.999999999975631\\
-0.999991321400197	-0.99999542262863	0.999999999973494\\
-0.999990890560331	-0.999995190961224	0.999999999970676\\
-0.999990397441796	-0.999994928802282	0.999999999967292\\
-0.999989949962503	-0.999994693090128	0.999999999964075\\
-0.999989579944261	-0.999994499408056	0.999999999961309\\
-0.999989217257575	-0.999994310399165	0.999999999958504\\
-0.999988772475173	-0.999994079490411	0.999999999954937\\
-0.999988219818683	-0.999993793600624	0.999999999950307\\
-0.999987800849901	-0.999993577437974	0.999999999946648\\
-0.99998737137652	-0.999993356232855	0.999999999942765\\
-0.999986904669036	-0.999993116187375	0.99999999993839\\
-0.999986245565281	-0.999992777640032	0.999999999931934\\
-0.999985707745256	-0.999992501705196	0.999999999926424\\
-0.99998515576022	-0.999992218739925	0.999999999920541\\
-0.999984560121667	-0.999991913632677	0.99999999991393\\
-0.99998396205953	-0.999991607517691	0.999999999907017\\
-0.99998339211194	-0.999991316012241	0.99999999990017\\
-0.999982831424975	-0.9999910294565	0.999999999893185\\
-0.999982235146829	-0.999990724952708	0.999999999885482\\
-0.999981583288536	-0.999990392368192	0.999999999876736\\
-0.999980911060357	-0.999990049737216	0.999999999867356\\
-0.999980271057649	-0.999989723858759	0.99999999985808\\
-0.999979665636308	-0.999989415852533	0.999999999848993\\
-0.999979047837145	-0.999989101739914	0.999999999839404\\
-0.999978376363388	-0.999988760409877	0.999999999828617\\
-0.999977666528075	-0.999988399397696	0.999999999816798\\
-0.999976979606311	-0.999988049500779	0.999999999804952\\
-0.999976344018192	-0.999987724905451	0.999999999793633\\
-0.99997572253941	-0.999987406361682	0.999999999782232\\
-0.999975058340397	-0.999987064267841	0.99999999976968\\
-0.999974338076656	-0.999986690933517	0.999999999755639\\
-0.999973615496516	-0.99998631352454	0.999999999741096\\
-0.999972947662274	-0.999985961869218	0.99999999972724\\
-0.999972321904598	-0.999985629714271	0.999999999713888\\
-0.999971676282866	-0.99998528419137	0.99999999969973\\
-0.999970968034196	-0.999984901739091	0.999999999683739\\
-0.999970226843146	-0.999984497564934	0.999999999666472\\
-0.999969528531172	-0.999984112991087	0.999999999649689\\
-0.999968896974011	-0.999983761919961	0.999999999634061\\
-0.999968281540429	-0.999983416709898	0.999999999618404\\
-0.999967620265544	-0.999983042191333	0.999999999601089\\
-0.999966910718025	-0.999982635878678	0.999999999581909\\
-0.999966224637477	-0.999982238156357	0.999999999562729\\
-0.999965620045376	-0.999981883187269	0.999999999545265\\
-0.999965072996329	-0.999981557797283	0.999999999528963\\
-0.999964521040669	-0.999981224671637	0.999999999511976\\
-0.999963937974659	-0.999980866258621	0.999999999493352\\
-0.999963372017466	-0.999980509939583	0.999999999474462\\
-0.999962892163073	-0.999980198694816	0.999999999457635\\
-0.999962503284845	-0.999979937313168	0.999999999443244\\
-0.999962163892361	-0.999979698604433	0.99999999942987\\
-0.999961851672692	-0.999979463492415	0.999999999416437\\
-0.999961597415976	-0.999979247194011	0.999999999403777\\
-0.999961447619755	-0.999979082626743	0.999999999393829\\
-0.999961404556957	-0.999978978162783	0.999999999387202\\
-0.999961450632146	-0.999978921067935	0.999999999383211\\
-0.999961594960556	-0.999978907547541	0.999999999381596\\
-0.999961848268192	-0.999978944832369	0.99999999938281\\
-0.999962269075049	-0.999979051253562	0.999999999387808\\
-0.999962964488658	-0.999979269421539	0.999999999398933\\
-0.999963919579793	-0.999979602768979	0.999999999416529\\
-0.999965042290976	-0.999980014947188	0.999999999438665\\
-0.999966323756612	-0.999980494883042	0.999999999464728\\
-0.999967870743252	-0.999981074160682	0.999999999496535\\
-0.999969730903902	-0.999981757046693	0.999999999534651\\
-0.999971514631087	-0.999982387049768	0.99999999957072\\
-0.999973036005429	-0.999982898391828	0.99999999960099\\
-0.999974643133038	-0.999983406711345	0.99999999963244\\
-0.999976573898214	-0.999983965761387	0.999999999669533\\
-0.999978571244555	-0.99998447135894	0.999999999707188\\
-0.999980449889279	-0.99998485669576	0.999999999741995\\
-0.999981968693743	-0.99998507087581	0.999999999769657\\
-0.999983120634884	-0.999985130940236	0.999999999790208\\
-0.999983983194027	-0.999985056802818	0.999999999805119\\
-0.999984584479711	-0.999984850273451	0.99999999981488\\
-0.999984916893142	-0.999984529524866	0.999999999819379\\
-0.999985020473591	-0.999984150557929	0.999999999819487\\
-0.999984983097272	-0.99998378132891	0.999999999817018\\
-0.999984820100687	-0.99998329731789	0.999999999811541\\
-0.99998450830591	-0.999982692025545	0.999999999802376\\
-0.999984091573435	-0.999982040277882	0.999999999790512\\
-0.999983608868488	-0.999981370972765	0.999999999776694\\
-0.999983118367645	-0.999980737975179	0.999999999762343\\
-0.999982527057958	-0.999980011710215	0.999999999744466\\
-0.999981912622526	-0.999979285315414	0.999999999725069\\
-0.99998135829352	-0.999978648994788	0.999999999706697\\
-0.999980724397006	-0.999977942213629	0.99999999968441\\
-0.999980101634541	-0.999977275055823	0.999999999660669\\
-0.999979735835063	-0.999976904468688	0.999999999645344\\
-0.999979456040446	-0.999976645087385	0.999999999632231\\
-0.999979261712999	-0.999976508704971	0.999999999620838\\
-0.999979231569717	-0.999976583378685	0.999999999614356\\
-0.999979380063771	-0.999976866714247	0.999999999614416\\
-0.999979654025893	-0.99997728807056	0.99999999961949\\
-0.999980064157676	-0.999977871331928	0.999999999629293\\
-0.999980713502908	-0.999978752172609	0.99999999964648\\
-0.999981691883019	-0.999980033593921	0.999999999673473\\
-0.999982889522999	-0.999981560795392	0.999999999706499\\
-0.999984099482016	-0.999983073121111	0.999999999738959\\
-0.999985338057165	-0.999984596705318	0.999999999770808\\
-0.999986829025039	-0.999986402650013	0.999999999806974\\
-0.999988747477017	-0.999988684491114	0.999999999849691\\
-0.99999089533868	-0.999991181686544	0.999999999892128\\
-0.999992789232641	-0.999993324616508	0.999999999924671\\
-0.999994304755224	-0.999994987125581	0.999999999947345\\
-0.999995656019408	-0.999996413685267	0.999999999964967\\
-0.999996761039644	-0.999997522071964	0.99999999997747\\
-0.99999765988144	-0.999998364692481	0.999999999986247\\
-0.999998389019403	-0.999998989722094	0.999999999992285\\
-0.999998927591043	-0.999999402695159	0.999999999995956\\
-0.999999300746564	-0.99999965512239	0.999999999997984\\
-0.999999539153932	-0.99999979685248	0.999999999998992\\
-0.999999702384231	-0.999999882002752	0.99999999999952\\
-0.999999821526174	-0.999999935686462	0.999999999999802\\
-0.999999885731573	-0.99999996036125	0.99999999999991\\
-0.999999925910421	-0.999999973522977	0.999999999999959\\
-0.999999949701719	-0.999999980042443	0.999999999999981\\
-0.999999963551168	-0.999999983131816	0.99999999999999\\
-0.999999972612966	-0.999999984675189	0.999999999999994\\
-0.999999979195849	-0.999999985358456	0.999999999999997\\
-0.999999983738641	-0.999999985367505	0.999999999999998\\
-0.999999986366855	-0.999999984919345	0.999999999999999\\
-0.999999987687156	-0.999999984296871	0.999999999999999\\
-0.999999988343181	-0.999999983611296	0.999999999999999\\
-0.999999988646496	-0.999999982805628	0.999999999999999\\
-0.999999988660209	-0.999999981808431	0.999999999999999\\
-0.999999988413902	-0.999999980679818	0.999999999999999\\
-0.999999988030354	-0.999999979595298	0.999999999999999\\
-0.99999998761009	-0.999999978614459	0.999999999999999\\
-0.999999987140049	-0.999999977621265	0.999999999999999\\
-0.99999998655362	-0.999999976458563	0.999999999999999\\
-0.999999985834327	-0.999999975093245	0.999999999999999\\
-0.99999998508149	-0.999999973702667	0.999999999999999\\
-0.999999984397124	-0.999999972457687	0.999999999999999\\
-0.999999983750283	-0.999999971291057	0.999999999999999\\
-0.999999983026782	-0.999999969993503	0.999999999999998\\
-0.999999982242948	-0.999999968593358	0.999999999999998\\
-0.99999998138065	-0.999999967057327	0.999999999999998\\
-0.999999980387844	-0.999999965292275	0.999999999999998\\
-0.999999979331502	-0.99999996341677	0.999999999999998\\
-0.999999978390966	-0.999999961748273	0.999999999999998\\
-0.999999977552226	-0.9999999602611	0.999999999999997\\
-0.999999976649784	-0.999999958661477	0.999999999999997\\
-0.99999997553323	-0.999999956682824	0.999999999999997\\
-0.999999974233522	-0.999999954380051	0.999999999999997\\
-0.999999972994053	-0.999999952184325	0.999999999999996\\
-0.999999971933302	-0.999999950305435	0.999999999999996\\
-0.999999970905779	-0.999999948485529	0.999999999999996\\
-0.999999969680985	-0.999999946316358	0.999999999999995\\
-0.99999996825856	-0.999999943797362	0.999999999999995\\
-0.999999966769026	-0.999999941159733	0.999999999999995\\
-0.999999965244781	-0.999999938460847	0.999999999999994\\
-0.999999963814502	-0.999999935928548	0.999999999999994\\
-0.999999962429702	-0.999999933476933	0.999999999999993\\
-0.999999960924546	-0.999999930812388	0.999999999999993\\
-0.999999959187819	-0.999999927738071	0.999999999999992\\
-0.999999957310827	-0.999999924415655	0.999999999999991\\
-0.999999955512058	-0.999999921231904	0.999999999999991\\
-0.999999953842352	-0.999999918276774	0.99999999999999\\
-0.99999995212799	-0.99999991524274	0.999999999999989\\
-0.99999995015876	-0.999999911757787	0.999999999999988\\
-0.99999994791765	-0.999999907791853	0.999999999999987\\
-0.999999945660864	-0.999999903798335	0.999999999999986\\
-0.999999943597106	-0.999999900146528	0.999999999999985\\
-0.999999941611587	-0.999999896633159	0.999999999999984\\
-0.999999939411259	-0.999999892739464	0.999999999999983\\
-0.999999936819873	-0.999999888153057	0.999999999999981\\
-0.999999934020365	-0.999999883196567	0.99999999999998\\
-0.99999993138927	-0.999999878535323	0.999999999999978\\
-0.999999928972265	-0.999999874249288	0.999999999999977\\
-0.999999926438814	-0.999999869750442	0.999999999999975\\
-0.999999923410467	-0.9999998643609	0.999999999999973\\
-0.999999919846713	-0.999999857996265	0.999999999999971\\
-0.999999916207711	-0.999999851465997	0.999999999999969\\
-0.999999912853545	-0.999999845414498	0.999999999999966\\
-0.999999909529609	-0.999999839384461	0.999999999999964\\
-0.999999905629913	-0.999999832267225	0.999999999999961\\
-0.999999900760414	-0.999999823317745	0.999999999999957\\
-0.999999895316835	-0.999999813238934	0.999999999999953\\
-0.999999890174099	-0.999999803655352	0.999999999999949\\
-0.999999885435103	-0.999999794779919	0.999999999999945\\
-0.999999880349767	-0.999999785217297	0.999999999999941\\
-0.99999987410603	-0.999999773433721	0.999999999999935\\
-0.99999986676511	-0.999999759535921	0.999999999999928\\
-0.999999859571251	-0.999999745886725	0.999999999999921\\
-0.999999853302825	-0.999999733979541	0.999999999999914\\
-0.999999847315299	-0.999999722600148	0.999999999999907\\
-0.999999840419728	-0.999999709493911	0.999999999999899\\
-0.999999832087635	-0.999999693663097	0.999999999999889\\
-0.999999823342874	-0.999999677062389	0.999999999999878\\
-0.999999815704385	-0.999999662578621	0.999999999999868\\
-0.999999809069564	-0.999999650013295	0.999999999999859\\
-0.999999802134297	-0.999999636895959	0.999999999999848\\
-0.999999793779702	-0.999999621119675	0.999999999999836\\
-0.999999784312492	-0.999999603279733	0.999999999999821\\
-0.999999775557722	-0.999999586821581	0.999999999999806\\
-0.999999768338493	-0.999999573281845	0.999999999999794\\
-0.999999761631333	-0.999999560730652	0.999999999999782\\
-0.999999753966831	-0.999999546424807	0.999999999999768\\
-0.999999744879379	-0.99999952952101	0.99999999999975\\
-0.999999735781852	-0.999999512672448	0.999999999999732\\
-0.999999728363407	-0.999999498999474	0.999999999999716\\
-0.999999722242615	-0.999999487771587	0.999999999999703\\
-0.999999715966459	-0.9999994763183	0.999999999999689\\
-0.999999708602958	-0.999999462975359	0.999999999999672\\
-0.999999700787947	-0.999999448959357	0.999999999999653\\
-0.999999694225542	-0.999999437348253	0.999999999999636\\
-0.999999689300593	-0.999999428768475	0.999999999999622\\
-0.999999685067167	-0.999999421523494	0.99999999999961\\
-0.99999968066802	-0.999999414183751	0.999999999999597\\
-0.999999676264644	-0.99999940716239	0.999999999999583\\
-0.999999672883622	-0.99999940223474	0.99999999999957\\
-0.999999670937738	-0.999999399905292	0.999999999999561\\
-0.999999669962255	-0.999999399311652	0.999999999999555\\
-0.999999669678538	-0.99999940018884	0.99999999999955\\
-0.999999670408439	-0.999999403368585	0.999999999999546\\
-0.999999672577169	-0.999999409538275	0.999999999999545\\
-0.99999967575056	-0.999999417455078	0.999999999999547\\
-0.999999679262098	-0.999999425702366	0.99999999999955\\
-0.999999683310553	-0.999999434866609	0.999999999999555\\
-0.999999688618434	-0.999999446524572	0.999999999999563\\
-0.999999695224742	-0.99999946061813	0.999999999999574\\
-0.999999700462416	-0.999999471513143	0.999999999999582\\
-0.999999705927166	-0.999999482631583	0.999999999999592\\
-0.99999971319338	-0.999999497023109	0.999999999999605\\
-0.999999719182361	-0.999999508553971	0.999999999999617\\
-0.99999972539329	-0.999999520224094	0.999999999999628\\
-0.999999732127316	-0.999999532610409	0.99999999999964\\
-0.999999740548929	-0.999999547843743	0.999999999999655\\
-0.999999750547675	-0.999999565747929	0.999999999999673\\
-0.999999761951018	-0.999999586093172	0.999999999999692\\
-0.999999774735713	-0.999999608899704	0.999999999999713\\
-0.999999789105469	-0.999999634556748	0.999999999999737\\
-0.999999801723949	-0.999999657102841	0.999999999999757\\
-0.999999815359861	-0.999999681472612	0.999999999999778\\
-0.999999832668146	-0.999999712395704	0.999999999999805\\
-0.999999852640652	-0.999999748034084	0.999999999999835\\
-0.999999865120843	-0.999999770260331	0.999999999999853\\
-0.999999877679768	-0.999999792576951	0.999999999999871\\
-0.999999890127762	-0.999999814629555	0.999999999999888\\
-0.99999990548951	-0.999999841718632	0.999999999999908\\
-0.999999921181654	-0.999999869192282	0.999999999999929\\
-0.999999932818625	-0.99999988939058	0.999999999999943\\
-0.999999944768824	-0.999999909927217	0.999999999999957\\
-0.999999956488861	-0.999999929808642	0.99999999999997\\
-0.999999966713402	-0.999999946884605	0.99999999999998\\
-0.999999974468356	-0.999999959626981	0.999999999999987\\
-0.999999979694393	-0.999999968091218	0.999999999999991\\
-0.99999998362306	-0.999999974378848	0.999999999999994\\
-0.999999987177843	-0.999999980005665	0.999999999999996\\
-0.999999990382577	-0.999999985022761	0.999999999999998\\
-0.999999992799768	-0.999999988770127	0.999999999999999\\
-0.999999994391044	-0.999999991220106	0.999999999999999\\
-0.999999995440199	-0.99999999282893	0.999999999999999\\
-0.999999996481518	-0.99999999442215	1\\
-0.99999999745208	-0.999999995906631	1\\
-0.999999998177888	-0.999999997020065	1\\
-0.99999999867449	-0.999999997786881	1\\
-0.999999999027381	-0.999999998337063	1\\
-0.999999999296284	-0.999999998761739	1\\
-0.999999999500887	-0.99999999909034	1\\
-0.999999999648585	-0.99999999933246	1\\
-0.999999999741632	-0.999999999488293	1\\
-0.999999999816778	-0.999999999616803	1\\
-0.999999999874514	-0.999999999717429	1\\
-0.999999999902307	-0.999999999766195	1\\
-0.999999999922583	-0.99999999980134	1\\
-0.999999999937688	-0.999999999826254	1\\
-0.999999999947713	-0.999999999839609	1\\
-0.999999999949398	-0.999999999835703	1\\
-0.999999999942565	-0.999999999812566	1\\
-0.999999999923564	-0.999999999761839	1\\
-0.999999999890375	-0.999999999679635	1\\
-0.999999999841618	-0.999999999562788	1\\
-0.999999999768968	-0.999999999391437	1\\
-0.99999999966957	-0.999999999158501	1\\
-0.999999999544119	-0.999999998864545	1\\
-0.999999999389478	-0.999999998500707	1\\
-0.999999999202064	-0.999999998056601	1\\
-0.999999998990302	-0.999999997550118	1\\
-0.999999998782788	-0.999999997048784	1\\
-0.999999998507909	-0.999999996377003	1\\
-0.999999998153702	-0.999999995498542	1\\
-0.999999997868466	-0.999999994780893	1\\
-0.999999997568732	-0.999999994017247	1\\
-0.999999997233729	-0.999999993152698	1\\
-0.999999996825504	-0.999999992084387	1\\
-0.99999999639456	-0.999999990940478	1\\
-0.999999995933595	-0.999999989700559	1\\
-0.999999995474318	-0.999999988450538	1\\
-0.999999994991975	-0.99999998712429	1\\
-0.999999994541574	-0.999999985875703	1\\
-0.99999999413015	-0.999999984730091	1\\
-0.999999993702215	-0.999999983544799	1\\
-0.999999993165245	-0.99999998212184	1\\
-0.999999992306268	-0.999999980171645	1\\
-0.999999990555496	-0.99999997694503	1\\
-0.999999986985588	-0.99999997106837	1\\
-0.999999980150779	-0.999999960247556	1\\
-0.999999968225015	-0.999999941542079	0.999999999999999\\
-0.99999994831717	-0.999999910262547	0.999999999999997\\
-0.999999911909703	-0.999999852705892	0.999999999999992\\
-0.999999854563905	-0.999999761392721	0.999999999999975\\
-0.999999773240054	-0.999999631122326	0.999999999999932\\
-0.999999661484258	-0.999999451338773	0.999999999999835\\
-0.999999507670344	-0.999999203150897	0.999999999999623\\
-0.999999296469204	-0.999998861553625	0.999999999999184\\
-0.999999008961718	-0.999998395492272	0.999999999998301\\
-0.999998651093476	-0.999997814080783	0.999999999996718\\
-0.999998225393769	-0.99999712107974	0.999999999994072\\
-0.999997727457431	-0.999996309268957	0.999999999989818\\
-0.999997197546503	-0.999995444742308	0.999999999983762\\
-0.999996459684825	-0.999994241520904	0.999999999972387\\
-0.99999544030328	-0.999992583580793	0.999999999950309\\
-0.999994250979755	-0.99999066012925	0.999999999914094\\
-0.999993546830294	-0.999989528048106	0.999999999886952\\
-0.999992844474003	-0.999988403906876	0.999999999855589\\
-0.999991935862498	-0.999986956302504	0.999999999808735\\
-0.999990877570475	-0.999985277359319	0.999999999745605\\
-0.999990172687789	-0.999984161701338	0.999999999698731\\
-0.999989461502794	-0.999983037010293	0.999999999647755\\
-0.999988547110824	-0.999981591076221	0.999999999577007\\
-0.999987454085604	-0.999979861430939	0.999999999485005\\
-0.999986668188314	-0.999978616472162	0.999999999413925\\
-0.999985857458695	-0.999977330896495	0.99999999933631\\
-0.999984822474932	-0.999975687918737	0.999999999230864\\
-0.999983586067071	-0.999973722907811	0.999999999095461\\
-0.999982410381437	-0.999971852568699	0.999999998957063\\
-0.999981425846335	-0.999970285260781	0.99999999883386\\
-0.999980477041471	-0.999968774134776	0.999999998708792\\
-0.999979315254325	-0.999966923087934	0.999999998547122\\
-0.99997782425495	-0.999964546684696	0.999999998325805\\
-0.999976219930347	-0.999961988964044	0.999999998070195\\
-0.999974833622467	-0.999959778431698	0.999999997834637\\
-0.999973627465014	-0.999957854965914	0.999999997618601\\
-0.999972300782648	-0.999955739162003	0.999999997369042\\
-0.999970582129755	-0.999952998099971	0.99999999702711\\
-0.999968515380864	-0.999949701748239	0.999999996588001\\
-0.999966968976583	-0.999947235269141	0.99999999623938\\
-0.999965360182037	-0.999944669266251	0.999999995858526\\
-0.999963318766264	-0.99994141322983	0.999999995348513\\
-0.99996089848781	-0.999937552919566	0.999999994705024\\
-0.999958597881168	-0.999933883497605	0.999999994054173\\
-0.999956653615294	-0.999930782427863	0.999999993474287\\
-0.999954766228198	-0.999927772086786	0.999999992885253\\
-0.999952472316183	-0.999924113349336	0.999999992134663\\
-0.999949583900189	-0.999919506382416	0.999999991135339\\
-0.999946530835728	-0.999914636789752	0.999999990013231\\
-0.999943891893773	-0.999910427667193	0.999999988988598\\
-0.999941566018155	-0.999906717849323	0.99999998804348\\
-0.999938997983909	-0.999902621744273	0.999999986954219\\
-0.999935726784484	-0.999897403986028	0.999999985497058\\
-0.999931900798427	-0.999891301188256	0.999999983693638\\
-0.999928329417329	-0.999885604365895	0.999999981913441\\
-0.999925327092542	-0.999880815124648	0.999999980344409\\
-0.999922384774568	-0.999876121501989	0.999999978742646\\
-0.999918785381266	-0.999870379551195	0.99999997669677\\
-0.999914287174718	-0.999863203511492	0.999999974006153\\
-0.999909617734047	-0.999855754004497	0.999999971055469\\
-0.999905628769829	-0.99984938982081	0.999999968406997\\
-0.999902095942384	-0.999843753168887	0.999999965963185\\
-0.999898153179272	-0.999837462239071	0.999999963126944\\
-0.999893138669164	-0.999829460910093	0.999999959353516\\
-0.999887361296096	-0.999820241841794	0.999999954774988\\
-0.999882055158403	-0.999811774248637	0.999999950351087\\
-0.999877601288029	-0.99980466632441	0.999999946475541\\
-0.999873187590537	-0.999797622208144	0.99999994248933\\
-0.99986776329923	-0.999788964794447	0.999999937391479\\
-0.999861051408969	-0.999778251673226	0.999999930779351\\
-0.999854210788049	-0.999767332379813	0.999999923693356\\
-0.999848418678951	-0.999758086156989	0.999999917417999\\
-0.999843248791114	-0.999749832790287	0.999999911603742\\
-0.999837419553327	-0.999740526370839	0.999999904806984\\
-0.99983003797182	-0.999728740947393	0.99999989583275\\
-0.999821682769804	-0.999715400195206	0.999999885178354\\
-0.999814127131167	-0.999703335336093	0.999999875087188\\
-0.99980777424307	-0.999693190465273	0.999999866265734\\
-0.999801399012366	-0.999683009495156	0.999999857104885\\
-0.999793549855286	-0.99967047417892	0.999999845400482\\
-0.999783977418279	-0.99965518600543	0.999999830488771\\
-0.999774423386935	-0.999639926561024	0.999999814904075\\
-0.999766389823504	-0.99962709505905	0.999999801252769\\
-0.999759142970818	-0.999615519859198	0.999999788509921\\
-0.999750902414538	-0.999602357263161	0.999999773525079\\
-0.999740576663845	-0.99958586386718	0.999999754001567\\
-0.999729177006948	-0.999567655250492	0.999999731477629\\
-0.999719046234341	-0.999551473761057	0.999999710598381\\
-0.999710488981065	-0.999537806038736	0.999999692325183\\
-0.999701791487309	-0.999523915034968	0.999999673153764\\
-0.999691149208402	-0.999506919242533	0.999999648867565\\
-0.999678528524007	-0.999486766359462	0.999999618874008\\
-0.999666315748427	-0.999467268155601	0.999999588601562\\
-0.999656121115088	-0.999450995105201	0.999999562374674\\
-0.999646811949577	-0.999436138600602	0.999999537657488\\
-0.999636238462227	-0.99941926876493	0.999999508680611\\
-0.99962342547318	-0.999398833491802	0.999999472252406\\
-0.999610001252423	-0.999377434673009	0.999999432499291\\
-0.999598428559424	-0.999358998925183	0.999999396876144\\
-0.999588615384063	-0.999343376700728	0.999999365649433\\
-0.999578634362827	-0.999327499552135	0.999999332889405\\
-0.999567008077227	-0.999309024703772	0.999999293386579\\
-0.999554498656715	-0.999289176943062	0.999999249141257\\
-0.999543419507518	-0.999271634065809	0.99999920827861\\
-0.999534488244816	-0.999257525519562	0.999999174029773\\
-0.999526578914048	-0.999245065430277	0.999999142563903\\
-0.999518808646616	-0.999232868053899	0.999999110395806\\
-0.999511175344521	-0.999220948053923	0.999999077233604\\
-0.999502944498179	-0.999208212924572	0.999999038913648\\
-0.99949612850507	-0.999197867036103	0.999999003367263\\
-0.999492000063565	-0.99919188321326	0.99999897693122\\
-0.999490385356029	-0.999189966033334	0.999998959584394\\
-0.999491151026235	-0.999191977653487	0.99999894980794\\
-0.999495222601492	-0.999199511938659	0.999998949646851\\
-0.999503843672544	-0.999214591233466	0.999998963654349\\
-0.999517061400449	-0.999237212410245	0.999998993068627\\
-0.999534405879252	-0.999266574264612	0.999999036253057\\
-0.999556826634025	-0.999304282673955	0.999999094730305\\
-0.999586440478666	-0.999353863559122	0.999999173003491\\
-0.999621553948585	-0.999412455707993	0.99999926486125\\
-0.999657532708507	-0.999472339996279	0.999999356546366\\
-0.999692769156636	-0.999530862226775	0.999999443309952\\
-0.999726288539744	-0.999586407294515	0.999999522783768\\
-0.99976298723975	-0.999647034823674	0.999999606209544\\
-0.999805475723823	-0.999716841700838	0.999999697941336\\
-0.999848223981824	-0.999786311284031	0.99999978461825\\
-0.999886742123955	-0.999847614735356	0.999999857109361\\
-0.999917469552144	-0.999894812403918	0.999999909940023\\
-0.999939483585367	-0.999926941860235	0.999999943902985\\
-0.999955028238242	-0.999948237633807	0.999999965080028\\
-0.999966588886491	-0.999962948634297	0.99999997875042\\
-0.999975444741642	-0.999973287373509	0.999999987634185\\
-0.999981934352671	-0.999980147440725	0.999999993024943\\
-0.999986339757854	-0.999984325935155	0.999999996015468\\
-0.999989262864937	-0.999986803293865	0.999999997641016\\
-0.999991314825175	-0.999988346652627	0.999999998582264\\
-0.99999285201729	-0.999989351281942	0.999999999163316\\
-0.999993991639884	-0.999989967701341	0.999999999515869\\
-0.999994768543488	-0.999990281816246	0.999999999712853\\
-0.999995261055378	-0.999990396916386	0.999999999817262\\
-0.999995575658346	-0.99999039967494	0.999999999874854\\
-0.99999578651431	-0.999990330204543	0.999999999909412\\
-0.99999591746633	-0.999990207968011	0.999999999929689\\
-0.999995992307799	-0.99999002862931	0.999999999942089\\
-0.999996013238397	-0.999989813138818	0.999999999948365\\
-0.999995997687856	-0.999989597012177	0.999999999950869\\
-0.999995962807478	-0.999989388151422	0.999999999951559\\
-0.999995911883321	-0.999989164805045	0.999999999951277\\
-0.999995840835309	-0.999988904219096	0.99999999995018\\
-0.9999957518362	-0.999988613145201	0.999999999948381\\
-0.999995658786458	-0.999988329572251	0.99999999994627\\
-0.999995571336323	-0.999988073897328	0.999999999944162\\
-0.999995484414838	-0.999987826201526	0.999999999941983\\
-0.999995386768616	-0.99998755290306	0.999999999939452\\
-0.999995274437691	-0.999987242680013	0.999999999936444\\
-0.99999515890583	-0.999986926516199	0.999999999933249\\
-0.999995055499139	-0.99998664504132	0.999999999930302\\
-0.999994963145111	-0.999986394363674	0.999999999927601\\
-0.999994868438071	-0.999986137684323	0.999999999924763\\
-0.999994760790589	-0.99998584612815	0.99999999992145\\
-0.999994645047174	-0.999985532618377	0.999999999917783\\
-0.999994538505948	-0.999985243831954	0.999999999914307\\
-0.999994447614582	-0.999984997216626	0.999999999911262\\
-0.999994362466036	-0.999984765920027	0.999999999908341\\
-0.999994270823639	-0.999984516655422	0.999999999905116\\
-0.999994172869227	-0.999984249810716	0.999999999901571\\
-0.999994082671381	-0.999984003707004	0.999999999898208\\
-0.999994009283444	-0.999983803203442	0.999999999895393\\
-0.99999395175336	-0.999983645876749	0.999999999893131\\
-0.999993881218535	-0.999983452847147	0.999999999890281\\
-0.999993806576794	-0.999983248496708	0.999999999887155\\
-0.999993740168871	-0.999983066770174	0.999999999884249\\
-0.999993684478876	-0.999982914685736	0.999999999881685\\
-0.999993637685897	-0.999982787583227	0.999999999879394\\
-0.999993603374465	-0.999982695530836	0.999999999877585\\
-0.999993579227433	-0.999982632411402	0.999999999876196\\
-0.999993559222194	-0.999982583387422	0.9999999998749\\
-0.999993546391911	-0.999982558421007	0.999999999873875\\
-0.999993541949935	-0.99998255985086	0.999999999873292\\
-0.99999354291944	-0.999982577740004	0.999999999873039\\
-0.999993548511267	-0.999982613360847	0.999999999873003\\
-0.999993564438211	-0.999982691993611	0.999999999873349\\
-0.999993595985479	-0.999982826525987	0.999999999874316\\
-0.99999364160307	-0.999983001982995	0.999999999875812\\
-0.99999369823501	-0.999983204088524	0.999999999877663\\
-0.999993772589149	-0.9999834547216	0.999999999880043\\
-0.999993881993364	-0.999983806203828	0.999999999883455\\
-0.9999940389761	-0.99998429058869	0.999999999888209\\
-0.999994233221717	-0.999984872346464	0.999999999893926\\
-0.999994448511116	-0.99998550484529	0.999999999900099\\
-0.999994692809866	-0.999986214221345	0.999999999906931\\
-0.999994992641623	-0.999987079078455	0.999999999915092\\
-0.999995328573254	-0.999988045955602	0.999999999923965\\
-0.999995648056735	-0.999988966994511	0.999999999932152\\
-0.999995933018622	-0.99998979165234	0.999999999939253\\
-0.999996201585312	-0.999990572588005	0.999999999945772\\
-0.999996545295644	-0.999991578117605	0.999999999953864\\
-0.999996917519043	-0.999992674958874	0.999999999962287\\
-0.999997279700952	-0.999993749239492	0.999999999970099\\
-0.999997612463042	-0.999994740989005	0.999999999976877\\
-0.999997901647793	-0.999995605618871	0.999999999982392\\
-0.999998145412865	-0.999996336486351	0.999999999986713\\
-0.999998354211108	-0.999996965096529	0.999999999990134\\
-0.999998534563421	-0.999997512296076	0.999999999992847\\
-0.999998683659021	-0.999997971355637	0.9999999999949\\
-0.999998797473004	-0.999998330855074	0.99999999999634\\
-0.999998879543868	-0.999998600746324	0.99999999999731\\
-0.999998937859718	-0.999998804362183	0.999999999997969\\
-0.999998976917051	-0.999998952933225	0.999999999998406\\
-0.999999008287234	-0.999999090079148	0.999999999998771\\
-0.999999027904617	-0.999999203692708	0.999999999999043\\
-0.999999034795119	-0.999999285204425	0.999999999999217\\
-0.999999031727376	-0.999999343611908	0.999999999999329\\
-0.999999020843814	-0.999999382943467	0.999999999999395\\
-0.999999005358283	-0.999999406605041	0.99999999999943\\
-0.999998984873999	-0.999999421217081	0.999999999999445\\
-0.999998956882329	-0.999999428196677	0.999999999999445\\
-0.999998918437968	-0.999999425842263	0.999999999999427\\
-0.999998867598419	-0.999999411785055	0.999999999999386\\
-0.999998837562301	-0.999999400177263	0.999999999999358\\
-0.99999880588497	-0.999999386288841	0.999999999999326\\
-0.999998762124583	-0.999999365320923	0.999999999999279\\
-0.999998709255076	-0.999999338353779	0.999999999999218\\
-0.999998673354546	-0.999999319459606	0.999999999999174\\
-0.999998635929035	-0.999999299455723	0.999999999999127\\
-0.999998585072508	-0.999999271962828	0.99999999999906\\
-0.999998521852238	-0.999999237497943	0.999999999998972\\
-0.999998477584133	-0.999999213261078	0.999999999998908\\
-0.999998431977018	-0.99999918822903	0.99999999999884\\
-0.999998373194638	-0.999999155899707	0.999999999998748\\
-0.99999830372135	-0.999999117614802	0.999999999998635\\
-0.999998253511731	-0.999999089906087	0.99999999999855\\
-0.999998202174106	-0.999999061534979	0.99999999999846\\
-0.999998137710731	-0.999999025853403	0.999999999998342\\
-0.999998062747513	-0.999998984277846	0.9999999999982\\
-0.999997993527296	-0.999998945808492	0.999999999998063\\
-0.99999793692656	-0.999998914298078	0.999999999997947\\
-0.999997883455376	-0.999998884478366	0.999999999997833\\
-0.999997819711068	-0.999998848862412	0.999999999997694\\
-0.999997741135517	-0.999998804858476	0.999999999997516\\
-0.99999766043494	-0.99999875954599	0.999999999997326\\
-0.999997593116957	-0.999998721660224	0.999999999997161\\
-0.999997535796448	-0.999998689335536	0.999999999997016\\
-0.9999974741972	-0.99999865452552	0.999999999996857\\
-0.999997397625121	-0.999998611150211	0.999999999996652\\
-0.999997310699316	-0.999998561767265	0.999999999996411\\
-0.999997232580191	-0.999998517258632	0.999999999996186\\
-0.999997169564181	-0.999998481268466	0.999999999995998\\
-0.99999711002423	-0.999998447184496	0.999999999995817\\
-0.999997039384229	-0.999998406644039	0.999999999995595\\
-0.999996954074949	-0.999998357533306	0.999999999995319\\
-0.999996869216878	-0.999998308511031	0.999999999995035\\
-0.999996800224925	-0.999998268529031	0.999999999994796\\
-0.999996742007049	-0.999998234696217	0.999999999994589\\
-0.999996681357744	-0.99999819934935	0.999999999994368\\
-0.999996611057276	-0.999998158243129	0.999999999994104\\
-0.999996537842116	-0.999998115268536	0.999999999993822\\
-0.999996462442483	-0.999998070819477	0.999999999993521\\
-0.999996389681518	-0.999998027719714	0.999999999993222\\
-0.999996327816633	-0.9999979908972	0.999999999992959\\
-0.99999627431608	-0.999997958902656	0.999999999992725\\
-0.999996220483184	-0.999997926544464	0.999999999992483\\
-0.999996161286372	-0.999997890737279	0.999999999992208\\
-0.999996101497288	-0.999997854276851	0.99999999999192\\
-0.999996050878752	-0.999997823110534	0.999999999991666\\
-0.999996011032062	-0.999997798319921	0.999999999991457\\
-0.999995976055847	-0.999997776299202	0.999999999991266\\
-0.999995941060873	-0.999997753910051	0.999999999991064\\
-0.999995910769464	-0.999997734061801	0.999999999990876\\
-0.999995886640719	-0.999997717648258	0.999999999990709\\
-0.999995868463095	-0.999997704357613	0.999999999990558\\
-0.999995859642409	-0.999997696514553	0.999999999990447\\
-0.999995859473292	-0.999997693940149	0.999999999990378\\
-0.999995866506792	-0.999997695629102	0.999999999990342\\
-0.999995882719371	-0.999997702411873	0.999999999990338\\
-0.999995912474783	-0.999997716727038	0.99999999999038\\
-0.999995956145802	-0.999997739119417	0.999999999990479\\
-0.999996007731051	-0.999997766492834	0.999999999990618\\
-0.999996065032387	-0.9999977975368	0.999999999990786\\
-0.999996135482733	-0.999997836278298	0.999999999991005\\
-0.999996230163946	-0.999997889011068	0.999999999991309\\
-0.999996350230097	-0.999997956639146	0.999999999991702\\
-0.999996480195911	-0.999998030526305	0.999999999992132\\
-0.999996609230232	-0.999998104412457	0.999999999992556\\
-0.99999674781317	-0.999998184226094	0.999999999993007\\
-0.999996916813042	-0.999998282074306	0.999999999993548\\
-0.999997122139989	-0.999998401563126	0.999999999994187\\
-0.999997339255274	-0.999998528476413	0.999999999994838\\
-0.999997541785114	-0.999998647257986	0.999999999995419\\
-0.99999773935413	-0.999998763388724	0.999999999995961\\
-0.99999795083024	-0.999998887860179	0.999999999996512\\
-0.999998164417176	-0.999999013611062	0.999999999997038\\
-0.999998374445449	-0.999999137138519	0.999999999997522\\
-0.999998616023512	-0.999999278787614	0.999999999998039\\
-0.999998860721013	-0.999999421336829	0.999999999998518\\
-0.999999078572736	-0.999999546846693	0.999999999998904\\
-0.999999252810231	-0.999999645645258	0.999999999999185\\
-0.999999384549885	-0.999999718881056	0.99999999999938\\
-0.999999485500433	-0.999999773743457	0.999999999999519\\
-0.999999577879142	-0.99999982259372	0.999999999999638\\
-0.999999668796458	-0.99999986889172	0.999999999999745\\
-0.999999748425337	-0.999999907377	0.999999999999831\\
-0.999999813963851	-0.999999936997416	0.999999999999893\\
-0.999999863332404	-0.999999957617364	0.999999999999934\\
-0.99999989861933	-0.999999971170363	0.999999999999959\\
-0.99999992358791	-0.999999979994655	0.999999999999974\\
-0.999999942208738	-0.999999986059225	0.999999999999984\\
-0.999999956840865	-0.99999999044158	0.99999999999999\\
-0.999999968105154	-0.999999993527407	0.999999999999994\\
-0.999999976134162	-0.999999995524706	0.999999999999996\\
-0.999999981577688	-0.999999996733985	0.999999999999998\\
-0.99999998517192	-0.999999997416173	0.999999999999998\\
-0.999999988452176	-0.999999997858487	0.999999999999999\\
-0.999999991029476	-0.999999997857454	0.999999999999999\\
-0.999999992573235	-0.999999997211227	1\\
-0.999999993062227	-0.999999995686436	1\\
-0.999999992341708	-0.999999992782641	1\\
-0.999999989920593	-0.999999987561568	1\\
-0.999999985611613	-0.999999979716574	1\\
-0.999999979948677	-0.999999969997617	0.999999999999999\\
-0.999999969065215	-0.99999995181416	0.999999999999999\\
-0.999999950201107	-0.999999920676842	0.999999999999997\\
-0.999999918944581	-0.99999986922456	0.99999999999999\\
-0.999999872156536	-0.999999792136609	0.999999999999969\\
-0.999999834389593	-0.99999972992144	0.99999999999994\\
-0.99999979462386	-0.999999664567296	0.999999999999896\\
-0.999999748188926	-0.99999958863731	0.999999999999819\\
-0.999999700482477	-0.999999511243166	0.999999999999706\\
-0.99999965912678	-0.999999444748339	0.999999999999576\\
-0.999999624237552	-0.999999389089483	0.99999999999944\\
-0.999999590341183	-0.999999335361961	0.999999999999284\\
-0.999999552923767	-0.999999276370872	0.999999999999085\\
-0.999999513254131	-0.999999214069683	0.999999999998844\\
-0.999999476944774	-0.999999157147327	0.999999999998599\\
-0.999999446752672	-0.999999109821846	0.99999999999838\\
-0.99999941711979	-0.9999990633397	0.999999999998152\\
-0.999999375216419	-0.999998997510888	0.99999999999781\\
-0.99999932547455	-0.999998919183221	0.999999999997377\\
-0.999999293259554	-0.999998868345437	0.999999999997082\\
-0.999999260032685	-0.999998815826848	0.999999999996767\\
-0.999999224054398	-0.999998758872669	0.999999999996413\\
-0.999999183509954	-0.999998694596408	0.999999999995998\\
-0.99999913551413	-0.999998618401055	0.999999999995484\\
-0.999999079703725	-0.999998529689509	0.999999999994856\\
-0.999999019276932	-0.999998433553257	0.999999999994135\\
-0.999998960953323	-0.99999834072303	0.999999999993396\\
-0.999998908024254	-0.999998256476385	0.999999999992688\\
-0.999998855415528	-0.999998172756702	0.999999999991947\\
-0.999998795087997	-0.999998076787245	0.999999999991051\\
-0.999998724138388	-0.999997963970524	0.999999999989934\\
-0.999998650145682	-0.999997846365688	0.999999999988699\\
-0.999998582658166	-0.999997739133212	0.99999999998751\\
-0.999998520215076	-0.999997639933751	0.999999999986358\\
-0.999998453250094	-0.999997533561018	0.999999999985068\\
-0.999998373668048	-0.999997407151562	0.999999999983462\\
-0.999998284204814	-0.999997265045955	0.999999999981561\\
-0.999998198083516	-0.999997128244312	0.999999999979638\\
-0.999998121037184	-0.999997005853624	0.99999999997784\\
-0.999998044868493	-0.999996884853549	0.999999999975989\\
-0.999997957129961	-0.999996745470751	0.999999999973769\\
-0.999997853417891	-0.999996580710163	0.999999999971021\\
-0.999997745486417	-0.999996409247043	0.999999999968019\\
-0.999997647867917	-0.999996254169989	0.99999999996518\\
-0.999997558081473	-0.999996111538463	0.999999999962464\\
-0.99999746158686	-0.999995958255297	0.999999999959433\\
-0.999997346332666	-0.999995775179646	0.999999999955662\\
-0.999997216755852	-0.999995569363848	0.999999999951225\\
-0.999997093017766	-0.999995372833207	0.999999999946793\\
-0.999996983416016	-0.999995198764259	0.999999999942708\\
-0.99999687545387	-0.999995027307845	0.999999999938539\\
-0.999996750739538	-0.999994829257399	0.999999999933543\\
-0.999996603069239	-0.999994594766249	0.999999999927378\\
-0.999996450162361	-0.999994351975497	0.99999999992071\\
-0.99999631327743	-0.999994134638041	0.999999999914495\\
-0.999996188298905	-0.999993936215332	0.999999999908618\\
-0.999996053985004	-0.999993722982039	0.999999999902088\\
-0.999995893149186	-0.999993467657381	0.999999999893974\\
-0.999995712582408	-0.999993181027847	0.999999999884485\\
-0.999995541507049	-0.99999290948156	0.999999999875124\\
-0.999995391360472	-0.999992671168213	0.999999999866611\\
-0.999995243998369	-0.999992437285784	0.999999999857986\\
-0.999995073471451	-0.999992166651472	0.999999999847672\\
-0.999994871369628	-0.999991845924709	0.999999999834985\\
-0.999994663039207	-0.999991515333876	0.999999999821382\\
-0.999994478176836	-0.99999122200039	0.999999999808864\\
-0.999994310516764	-0.99999095597646	0.999999999797149\\
-0.999994130457024	-0.999990670292214	0.999999999784183\\
-0.999993914522119	-0.99999032770707	0.999999999768109\\
-0.999993672474822	-0.999989943718445	0.999999999749412\\
-0.999993444717293	-0.999989582422751	0.999999999731163\\
-0.999993246451539	-0.999989267928716	0.999999999714758\\
-0.999993052626741	-0.999988960495607	0.999999999698255\\
-0.999992828228418	-0.999988604589101	0.999999999678574\\
-0.999992562307171	-0.999988182853911	0.999999999654451\\
-0.999992289391332	-0.999987750058562	0.999999999628792\\
-0.999992049162156	-0.999987369126249	0.999999999605448\\
-0.999991832728081	-0.999987025948759	0.99999999958381\\
-0.99999160075066	-0.999986658150258	0.999999999559978\\
-0.999991322608052	-0.999986217191352	0.999999999530532\\
-0.999991011630393	-0.999985724222295	0.99999999949648\\
-0.999990721021982	-0.99998526358807	0.99999999946358\\
-0.999990470117894	-0.999984865924169	0.999999999434335\\
-0.999990226086979	-0.999984479187219	0.999999999405144\\
-0.999989944039806	-0.999984032245273	0.999999999370486\\
-0.999989610532612	-0.999983503819683	0.999999999328229\\
-0.999989270197148	-0.999982964647816	0.999999999283677\\
-0.999988973257506	-0.999982494288531	0.999999999243622\\
-0.999988707858607	-0.999982073943322	0.999999999206885\\
-0.999988424689702	-0.999981625511444	0.99999999916671\\
-0.999988086292831	-0.999981089702426	0.99999999911737\\
-0.999987710025405	-0.999980494043649	0.999999999060799\\
-0.999987361630044	-0.999979942623158	0.999999999006803\\
-0.999987063981708	-0.999979471616254	0.999999998959433\\
-0.999986776889927	-0.999979017402532	0.999999998912655\\
-0.999986447065566	-0.999978495695478	0.999999998857586\\
-0.999986059833196	-0.99997788335199	0.9999999987911\\
-0.99998566884584	-0.999977265275441	0.999999998721939\\
-0.999985332278687	-0.999976733408711	0.999999998660748\\
-0.999985035343602	-0.999976264325117	0.999999998605473\\
-0.99998472193116	-0.999975769383001	0.999999998545799\\
-0.999984351517998	-0.999975184676515	0.999999998473478\\
-0.999983945624495	-0.999974544315869	0.999999998391947\\
-0.999983576803462	-0.99997396280802	0.99999999831573\\
-0.999983267992293	-0.999973476221635	0.999999998250305\\
-0.999982975699499	-0.99997301595539	0.999999998186982\\
-0.999982646209728	-0.999972497506043	0.999999998113907\\
-0.999982268448203	-0.999971903696759	0.999999998027808\\
-0.999981898569879	-0.999971323021625	0.999999997940943\\
-0.999981591172436	-0.99997084111994	0.99999999786666\\
-0.999981329413459	-0.999970431364188	0.999999997801771\\
-0.999981063085401	-0.999970015149756	0.999999997734046\\
-0.999980762279631	-0.99996954611602	0.99999999765521\\
-0.999980452378173	-0.999969064474731	0.999999997570895\\
-0.999980191846219	-0.999968661313754	0.999999997496942\\
-0.999979991724974	-0.999968353226758	0.999999997437611\\
-0.999979819382196	-0.999968089562187	0.999999997384087\\
-0.999979647397623	-0.999967828882302	0.999999997327332\\
-0.999979491023305	-0.999967595780465	0.999999997270652\\
-0.999979382495899	-0.999967439169182	0.999999997224901\\
-0.999979313620497	-0.999967347903248	0.999999997186053\\
-0.999979295690067	-0.999967339038747	0.999999997158178\\
-0.999979329189877	-0.999967412620184	0.999999997142419\\
-0.999979414459886	-0.999967569887384	0.99999999713812\\
-0.999979564881905	-0.999967833864162	0.999999997146606\\
-0.999979801810228	-0.99996823973643	0.999999997171742\\
-0.999980131773065	-0.999968797157	0.999999997215816\\
-0.999980538680947	-0.999969478701191	0.99999999727659\\
-0.999981017662395	-0.999970276517469	0.999999997352504\\
-0.999981602919857	-0.999971247525962	0.999999997448357\\
-0.999982348968641	-0.999972481569664	0.999999997572557\\
-0.999983274171225	-0.999974008342577	0.999999997727006\\
-0.999984325531341	-0.999975740251558	0.999999997900921\\
-0.999985446534361	-0.999977584560929	0.999999998083053\\
-0.999986629050082	-0.999979528253142	0.999999998270646\\
-0.999987771744185	-0.999981405038991	0.999999998447148\\
-0.999988841714699	-0.999983161047416	0.999999998608107\\
-0.999990063071766	-0.999985163435243	0.999999998786874\\
-0.999991131639297	-0.999986912569492	0.999999998939159\\
-0.999992281869987	-0.999988790589751	0.999999999099107\\
-0.999993533558412	-0.999990824427255	0.999999999268883\\
-0.999994741988486	-0.999992770290959	0.999999999428847\\
-0.999995807641199	-0.999994460005331	0.999999999566568\\
-0.999996660345847	-0.999995781362491	0.999999999673911\\
-0.999997333899931	-0.999996793988628	0.99999999975605\\
-0.999997896026345	-0.999997607442834	0.999999999821832\\
-0.999998375130439	-0.999998268163359	0.999999999874853\\
-0.999998758974449	-0.999998767550985	0.999999999914323\\
-0.999999040702079	-0.999999111414151	0.999999999940876\\
-0.99999924352627	-0.999999343695655	0.999999999958292\\
-0.999999397844633	-0.999999509788708	0.999999999970329\\
-0.999999516697267	-0.999999630119186	0.999999999978722\\
-0.999999616288988	-0.999999724857752	0.999999999985051\\
-0.999999706656256	-0.999999805050415	0.999999999990132\\
-0.999999777531552	-0.999999863289802	0.999999999993596\\
-0.999999829964416	-0.999999903159658	0.999999999995809\\
-0.999999869657283	-0.999999931129454	0.999999999997254\\
-0.999999893018064	-0.999999946526524	0.999999999997998\\
-0.999999912190421	-0.999999958472145	0.999999999998542\\
-0.9999999306358	-0.999999969282793	0.999999999999004\\
-0.999999946108551	-0.999999977745238	0.999999999999338\\
-0.999999958869493	-0.999999984226814	0.999999999999574\\
-0.999999969593048	-0.999999989250682	0.99999999999974\\
-0.999999978493606	-0.999999993056082	0.999999999999853\\
-0.999999985324832	-0.999999995690575	0.999999999999922\\
-0.999999989927403	-0.999999997283078	0.999999999999958\\
-0.99999999282734	-0.999999998188047	0.999999999999977\\
-0.999999994775597	-0.99999999874119	0.999999999999986\\
-0.999999995965677	-0.999999999052064	0.999999999999991\\
-0.999999996765028	-0.999999999246988	0.999999999999994\\
-0.99999999744421	-0.9999999994023	0.999999999999996\\
-0.999999998076243	-0.999999999536884	0.999999999999998\\
-0.99999999858831	-0.999999999637698	0.999999999999999\\
-0.999999998921595	-0.999999999698818	0.999999999999999\\
-0.999999999129929	-0.999999999735131	0.999999999999999\\
-0.999999999287244	-0.999999999761666	1\\
-0.999999999431609	-0.99999999978557	1\\
-0.99999999956097	-0.99999999980711	1\\
-0.999999999655906	-0.999999999823694	1\\
-0.999999999715766	-0.999999999835112	1\\
-0.999999999756859	-0.999999999843838	1\\
-0.999999999792342	-0.999999999852395	1\\
-0.999999999826455	-0.999999999862115	1\\
-0.999999999855879	-0.999999999872462	1\\
-0.999999999876759	-0.99999999988157	1\\
-0.999999999890978	-0.999999999888993	1\\
-0.999999999902575	-0.999999999896005	1\\
-0.999999999914222	-0.999999999904109	1\\
-0.999999999926087	-0.99999999991365	1\\
-0.999999999936328	-0.999999999923049	1\\
-0.999999999943895	-0.99999999993072	1\\
-0.999999999949808	-0.999999999937138	1\\
-0.999999999955529	-0.999999999943688	1\\
-0.999999999961768	-0.999999999951181	1\\
-0.999999999967948	-0.999999999958921	1\\
-0.999999999972904	-0.999999999965318	1\\
-0.999999999976565	-0.99999999997013	1\\
-0.99999999997969	-0.999999999974281	1\\
-0.999999999982909	-0.999999999978585	1\\
-0.999999999986218	-0.999999999983017	1\\
-0.999999999989027	-0.999999999986768	1\\
-0.999999999991021	-0.999999999989407	1\\
-0.999999999992493	-0.999999999991335	1\\
-0.999999999993821	-0.999999999993051	1\\
-0.999999999995145	-0.99999999999473	1\\
-0.99999999999632	-0.999999999996181	1\\
-0.999999999997158	-0.999999999997183	1\\
-0.999999999997714	-0.999999999997827	1\\
-0.999999999998143	-0.999999999998308	1\\
-0.999999999998543	-0.99999999999874	1\\
-0.99999999999891	-0.999999999999118	1\\
-0.999999999999188	-0.999999999999388	1\\
-0.999999999999366	-0.999999999999552	1\\
-0.999999999999488	-0.999999999999658	1\\
-0.99999999999959	-0.999999999999743	1\\
-0.999999999999686	-0.999999999999817	1\\
-0.999999999999765	-0.999999999999875	1\\
-0.999999999999818	-0.99999999999991	1\\
-0.999999999999852	-0.999999999999931	1\\
-0.999999999999877	-0.999999999999946	1\\
-0.999999999999899	-0.999999999999959	1\\
-0.999999999999919	-0.999999999999969	1\\
-0.999999999999933	-0.999999999999976	1\\
-0.999999999999942	-0.999999999999979	1\\
-0.999999999999948	-0.999999999999982	1\\
-0.999999999999952	-0.999999999999983	1\\
-0.999999999999955	-0.999999999999984	1\\
-0.999999999999957	-0.999999999999985	1\\
-0.999999999999957	-0.999999999999984	1\\
-0.999999999999957	-0.999999999999984	1\\
-0.999999999999955	-0.999999999999983	1\\
-0.999999999999952	-0.999999999999981	1\\
-0.999999999999947	-0.999999999999979	1\\
-0.999999999999939	-0.999999999999975	1\\
-0.99999999999993	-0.99999999999997	1\\
-0.99999999999992	-0.999999999999965	1\\
-0.999999999999904	-0.999999999999958	1\\
-0.999999999999878	-0.999999999999945	1\\
-0.999999999999848	-0.99999999999993	1\\
-0.999999999999805	-0.999999999999908	1\\
-0.999999999999714	-0.99999999999986	1\\
-0.999999999999522	-0.999999999999758	1\\
-0.999999999999118	-0.999999999999535	1\\
-0.99999999999819	-0.999999999999005	1\\
-0.999999999995625	-0.999999999997497	1\\
-0.999999999987039	-0.999999999992299	1\\
-0.999999999954173	-0.999999999971937	1\\
-0.99999999982213	-0.999999999889032	1\\
-0.999999999432972	-0.999999999644058	1\\
-0.999999998218426	-0.999999998883924	1\\
-0.999999993489399	-0.999999995970819	1\\
-0.999999975782093	-0.999999985374391	1\\
-0.999999916640321	-0.999999951485149	0.999999999999999\\
-0.999999765831629	-0.999999869714585	0.999999999999989\\
-0.999999592309557	-0.999999780176993	0.999999999999962\\
-0.999999350481125	-0.999999660634237	0.999999999999889\\
-0.999998990378445	-0.999999490712484	0.999999999999689\\
-0.999998413156904	-0.999999233074628	0.999999999999082\\
-0.999997903285609	-0.999999017098847	0.999999999998176\\
-0.999997352674242	-0.999998793695316	0.999999999996716\\
-0.99999673847896	-0.999998554573559	0.999999999994369\\
-0.999996122987413	-0.99999832393965	0.999999999991099\\
-0.99999556142862	-0.999998120125331	0.999999999987165\\
-0.999995043726093	-0.999997936888302	0.999999999982607\\
-0.999994523633954	-0.99999775646043	0.999999999977011\\
-0.999993977591737	-0.999997570031479	0.99999999996992\\
-0.999993435982509	-0.999997387137687	0.999999999961551\\
-0.999992948359048	-0.999997223320293	0.999999999952819\\
-0.999992518559849	-0.999997078960741	0.999999999944164\\
-0.999992105071053	-0.999996939629028	0.999999999934999\\
-0.999991666486635	-0.999996790927855	0.999999999924414\\
-0.999991201980854	-0.999996632021743	0.999999999912297\\
-0.999990753714781	-0.999996477023115	0.999999999899801\\
-0.999990350841565	-0.999996336223224	0.999999999887968\\
-0.999989971184749	-0.999996202214758	0.99999999987635\\
-0.999989567345842	-0.999996058284889	0.999999999863545\\
-0.999989113041054	-0.999995894726213	0.999999999848641\\
-0.99998863528706	-0.999995720945863	0.999999999832447\\
-0.999988186234023	-0.999995556033624	0.999999999816771\\
-0.999987771757596	-0.999995402537748	0.999999999801926\\
-0.999987345499573	-0.999995243460462	0.999999999786291\\
-0.99998685725453	-0.999995059822461	0.999999999767924\\
-0.999986307557765	-0.999994851397485	0.999999999746656\\
-0.999985760369092	-0.999994642368665	0.999999999724852\\
-0.999985260934162	-0.99999445043642	0.999999999704382\\
-0.999984776840978	-0.999994263553307	0.999999999684007\\
-0.999984238071712	-0.999994054811925	0.999999999660694\\
-0.999983609238288	-0.999993810491208	0.999999999632605\\
-0.999982943286903	-0.999993551312192	0.999999999601792\\
-0.999982328269213	-0.999993311849787	0.99999999957233\\
-0.999981767092707	-0.999993093449457	0.999999999544585\\
-0.999981182153746	-0.999992866038353	0.999999999514771\\
-0.999980498744224	-0.999992600781007	0.999999999478762\\
-0.999979730430896	-0.999992303249705	0.999999999436746\\
-0.999978987956812	-0.999992016475157	0.999999999394583\\
-0.999978332351842	-0.999991763881336	0.999999999356069\\
-0.999977701373244	-0.999991521322849	0.999999999317858\\
-0.999976988026728	-0.999991247720658	0.999999999273307\\
-0.999976148856238	-0.999990926647674	0.999999999219055\\
-0.999975275959958	-0.99999059349883	0.999999999160511\\
-0.999974496136497	-0.999990296516711	0.999999999106387\\
-0.999973796302566	-0.999990030464684	0.999999999056353\\
-0.999973056380228	-0.999989749608695	0.999999999001951\\
-0.999972173305913	-0.999989414946925	0.999999998935004\\
-0.999971178396857	-0.999989038524763	0.999999998856949\\
-0.999970238175291	-0.999988683338014	0.999999998780626\\
-0.999969426022885	-0.999988376919416	0.999999998712699\\
-0.999968640131077	-0.999988080725401	0.999999998645202\\
-0.999967728118889	-0.999987737363878	0.999999998564696\\
-0.999966637528388	-0.999987327255507	0.999999998465354\\
-0.999965513769427	-0.999986905198512	0.999999998359486\\
-0.99996453363044	-0.999986537497642	0.999999998264238\\
-0.999963660833203	-0.999986210382161	0.999999998177137\\
-0.999962719236992	-0.999985857808063	0.999999998080752\\
-0.999961569628714	-0.999985427797254	0.999999997959665\\
-0.999960270890934	-0.999984942594819	0.999999997818349\\
-0.999959068353006	-0.999984493886306	0.999999997683212\\
-0.999958048951845	-0.999984113927829	0.999999997565416\\
-0.999957055632215	-0.999983744056687	0.999999997447768\\
-0.99995587584675	-0.999983305223257	0.999999997304348\\
-0.99995444849514	-0.999982774988896	0.999999997125464\\
-0.999952995439932	-0.999982235979151	0.999999996937299\\
-0.999951757362633	-0.99998177733432	0.99999999677213\\
-0.999950662533555	-0.999981372232677	0.999999996622345\\
-0.999949460972645	-0.999980928157208	0.999999996453919\\
-0.999948681376344	-0.99998064032428	0.999999996342373\\
};
\filldraw [draw=black, fill=black] (0,	0.05,	-0.27092605601207) circle (1.5pt);
\filldraw [draw=black, fill=black] (0,	0,	-0.22092605601207) circle (1.5pt);
 \end{axis}
\end{tikzpicture}%

==> tikz/transition_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.25098,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.50196,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.74902,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.94902,0.00000}%
\definecolor{mycolor5}{rgb}{0.85098,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.50196,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=5.917in,
% height=5.544in,
% at={(1.009in,0.748in)},
scale only axis,
xmin=4.44081361618845,
xmax=30.1,
xtick={5,10,15,20,25,30},
label style = {font=\large},
% xlabel style={},
xlabel={Size of the integer field ($k$)},
ymode=log,
ymin=4.12881255989588,
ymax=100.1,
yminorticks=true,
ylabel style={align=center},
%ylabel={\% time spent in vicinity of assignments \\ satisfying at least  $\delta$ fraction \\of equations ($\mathcal{Y(\delta)}$)},
ylabel={$\mathcal{Y(\delta)}$},
axis background/.style={fill=white},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=none}%white!15!black
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
6	43.62\\
10	28.92290249\\
20	10.66439909\\
30	4.213151927\\
};
\addlegendentry{$\delta\text{ = 0.56}$}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	61.5\\
10	46.29931973\\
20	18.47165533\\
30	8.120181406\\
};
\addlegendentry{$\delta\text{ = 0.52}$}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	69.92\\
10	59.50340136\\
20	29.95238095\\
30	13.57369615\\
};
\addlegendentry{$\delta\text{ = 0.48}$}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	75.7\\
10	78.77324263\\
20	47.61451247\\
30	22.39002268\\
};
\addlegendentry{$\delta\text{ = 0.44}$}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
6	88.56\\
10	87.79365079\\
20	66.73469388\\
30	36.11337868\\
};
\addlegendentry{$\delta\text{ = 0.4}$}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6	94.98\\
10	91.138322\\
20	77.63718821\\
30	54.45804989\\
};
\addlegendentry{$\delta\text{ = 0.36}$}

\addplot [color=green!20!lime, line width=2.0pt, mark=o, mark options={solid, green!20!lime}]
  table[row sep=crcr]{%
6	97.92\\
10	93.34693878\\
20	88.02040816\\
30	69.50793651\\
};
\addlegendentry{$\delta\text{ = 0.32}$}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	97.92\\
10	94.2244898\\
20	96.23356009\\
30	79.138322\\
};
\addlegendentry{$\delta\text{ = 0.24}$}

\addplot [color=green!20!lime, line width=2.0pt, mark=o, mark options={solid, green!20!lime}]
  table[row sep=crcr]{%
6	97.92\\
10	94.2675737\\
20	97.24489796\\
30	79.36507937\\
};
\addlegendentry{$\delta\text{ = 0.16}$}

\end{axis}
\end{tikzpicture}%
